Categories of Differentiable Polynomial Circuits for Machine Learning

Reverse derivative categories (RDCs) have recently been shown to be a suitable semantic framework for studying machine learning algorithms. Whereas emphasis has been put on training methodologies, less attention has been devoted to particular \emph{model classes}: the concrete categories whose morphisms represent machine learning models. In this paper we study presentations by generators and equations of classes of RDCs. In particular, we propose \emph{polynomial circuits} as a suitable machine learning model. We give an axiomatisation for these circuits and prove a functional completeness result. Finally, we discuss the use of polynomial circuits over specific semirings to perform machine learning with discrete values.

==> figures/annihilation-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=node] (5) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (3.center);
		\draw (10.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-add-commutative-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
		\draw [in=-180, out=0, looseness=0.75] (5.center) to (7.center);
		\draw [in=180, out=0] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-add-commutative-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-add-zero-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=node] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (0) to (2);
		\draw (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-assoc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=node] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=-135, looseness=1.25] (4) to (6.center);
		\draw (5.center) to (4);
		\draw [in=0, out=135, looseness=1.25] (4) to (7.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-assoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=node] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=135, looseness=1.25] (4) to (6.center);
		\draw (5.center) to (4);
		\draw [in=0, out=-135, looseness=1.25] (4) to (7.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-axiom-left-additivity-2-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (13) at (1.25, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0) {$x$};
		\node [style=none] (37) at (-0.5, 0.5) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (40) at (-0.5, -0.5) {};
		\node [style=none] (41) at (0.5, -0.5) {};
		\node [style=none] (42) at (0.5, 0) {};
		\node [style=none] (43) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (43.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-axiom-left-additivity-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (13) at (-1.5, 0) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (0, 0.75) {$f$};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (0, -0.75) {$g$};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=none] (29) at (-0.5, -1.25) {};
		\node [style=none] (30) at (0.5, -1.25) {};
		\node [style=node] (31) at (1.5, 0) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (0.5, -0.75) {};
		\node [style=none] (34) at (0.5, 0.75) {};
		\node [style=none] (35) at (-3.25, 0) {};
		\node [style=none] (36) at (-2.75, 0) {$x$};
		\node [style=none] (37) at (-3.25, 0.5) {};
		\node [style=none] (38) at (-2.25, 0.5) {};
		\node [style=none] (39) at (-2.25, 0) {};
		\node [style=none] (40) at (-3.25, -0.5) {};
		\node [style=none] (41) at (-2.25, -0.5) {};
		\node [style=none] (42) at (-2.25, 0) {};
		\node [style=none] (43) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (13) to (15.center);
		\draw (14.center) to (13);
		\draw [in=180, out=45, looseness=1.25] (13) to (16.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw [in=0, out=-135, looseness=1.25] (31) to (33.center);
		\draw (32.center) to (31);
		\draw [in=0, out=135, looseness=1.25] (31) to (34.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (43.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-axiom-left-additivity-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (13) at (-2.25, 0) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (0.75, 0.75) {$f$};
		\node [style=none] (19) at (0.25, 1.25) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (0.25, 0.25) {};
		\node [style=none] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (0.75, -0.75) {$g$};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (0.25, -1.25) {};
		\node [style=none] (30) at (1.25, -1.25) {};
		\node [style=node] (31) at (2.25, 0) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (33) at (1.25, -0.75) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=none] (44) at (-0.25, 0.75) {};
		\node [style=none] (45) at (-1.25, 0.75) {};
		\node [style=none] (46) at (-0.75, 0.75) {$x$};
		\node [style=none] (47) at (-1.25, 1.25) {};
		\node [style=none] (48) at (-0.25, 1.25) {};
		\node [style=none] (49) at (-0.25, 0.75) {};
		\node [style=none] (50) at (-1.25, 0.25) {};
		\node [style=none] (51) at (-0.25, 0.25) {};
		\node [style=none] (52) at (-0.25, 0.75) {};
		\node [style=none] (53) at (0.25, 0.75) {};
		\node [style=none] (54) at (0.25, -0.75) {};
		\node [style=none] (55) at (-0.25, -0.75) {};
		\node [style=none] (56) at (-1.25, -0.75) {};
		\node [style=none] (57) at (-0.75, -0.75) {$x$};
		\node [style=none] (58) at (-1.25, -0.25) {};
		\node [style=none] (59) at (-0.25, -0.25) {};
		\node [style=none] (60) at (-0.25, -0.75) {};
		\node [style=none] (61) at (-1.25, -1.25) {};
		\node [style=none] (62) at (-0.25, -1.25) {};
		\node [style=none] (63) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (13) to (15.center);
		\draw [in=180, out=45, looseness=1.25] (13) to (16.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw [in=0, out=-135, looseness=1.25] (31) to (33.center);
		\draw (32.center) to (31);
		\draw [in=0, out=135, looseness=1.25] (31) to (34.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (50.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (61.center);
		\draw (63.center) to (54.center);
		\draw (52.center) to (53.center);
		\draw (16.center) to (45.center);
		\draw (15.center) to (56.center);
		\draw (43.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-coherence-a-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {};
		\node [style=node] (4) at (0, 0) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (-2, 0.5) {$A \otimes B$};
		\node [style=none] (10) at (-2, -0.5) {$A \otimes B$};
		\node [style=none] (11) at (2, 0) {$A \otimes B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (4) to (6.center);
		\draw [in=0, out=135, looseness=1.25] (4) to (7.center);
		\draw (4) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-coherence-a-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=node] (4) at (0.25, 1) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (11) at (1.75, 1) {$A$};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=node] (13) at (0.25, -1) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (1.75, -1) {$B$};
		\node [style=none] (22) at (-2.25, 1.5) {$A$};
		\node [style=none] (23) at (-2.25, -0.5) {$A$};
		\node [style=none] (24) at (-2.25, 0.5) {$B$};
		\node [style=none] (25) at (-2.25, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (4) to (6.center);
		\draw [in=0, out=135, looseness=1.25] (4) to (7.center);
		\draw (4) to (8.center);
		\draw [in=0, out=-135, looseness=1.25] (13) to (14.center);
		\draw [in=0, out=135, looseness=1.25] (13) to (15.center);
		\draw (13) to (16.center);
		\draw [in=-180, out=0, looseness=0.75] (17.center) to (15.center);
		\draw [in=-180, out=0, looseness=0.75] (18.center) to (6.center);
		\draw (19.center) to (7.center);
		\draw (20.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-coherence-z-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {$A$};
		\node [style=node] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-morphism-addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (0, 0.75) {$f$};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (0.5, 1.25) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (0, -0.75) {$g$};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=none] (29) at (-0.5, -1.25) {};
		\node [style=none] (30) at (0.5, -1.25) {};
		\node [style=node] (31) at (1.75, 0) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (0.5, -0.75) {};
		\node [style=none] (34) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (13) to (15.center);
		\draw (14.center) to (13);
		\draw [in=180, out=45, looseness=1.25] (13) to (16.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw [in=0, out=-135, looseness=1.25] (31) to (33.center);
		\draw (32.center) to (31);
		\draw [in=0, out=135, looseness=1.25] (31) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cla-unit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=node] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constant-add-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {$s$};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.75) {$t$};
		\node [style=node] (12) at (1, 0) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (6.center) to (10.center);
		\draw [in=225, out=0] (14.center) to (12);
		\draw [in=135, out=0] (13.center) to (12);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constant-add-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-0.25, 0.75) {};
		\node [style=none] (19) at (-0.25, -0.75) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (-1, 0) {$s + t$};
		\node [style=none] (22) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (16.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constant-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-1.25, 1) {$s$};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (-1.25, -1) {$t$};
		\node [style=node] (12) at (1, 0) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (6.center) to (10.center);
		\draw [in=225, out=0] (14.center) to (12);
		\draw [in=135, out=0] (13.center) to (12);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constant-multiply-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {$s$};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.75) {$t$};
		\node [style=edge] (12) at (1, 0) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (6.center) to (10.center);
		\draw [in=225, out=0] (14.center) to (12);
		\draw [in=135, out=0] (13.center) to (12);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constant-multiply-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.25, 0) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (0.75, 0) {};
		\node [style=none] (28) at (-1, 0) {$s \cdot t$};
		\node [style=none] (29) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (23.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constant-negative-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (-0.5, 0) {$-s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constant-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-0.75, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constant-s-negate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=negate] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-0.75, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constant-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-0.75, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constant-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distributivity-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=node] (5) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=135, looseness=1.25] (5) to (7.center);
		\draw [in=0, out=-135, looseness=1.25] (5) to (8.center);
		\draw (10.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distributivity-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=edge] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=edge] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=none] (18) at (-0.5, -0.25) {};
		\node [style=none] (19) at (-1.5, -0.25) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-0.5, -0.75) {};
		\node [style=node] (23) at (1.5, 0) {};
		\node [style=none] (24) at (2.25, 0) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=-45, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=135, looseness=1.25] (5) to (7.center);
		\draw (6.center) to (5);
		\draw [in=0, out=-135, looseness=1.25] (5) to (8.center);
		\draw [in=0, out=135, looseness=1.25] (10) to (12.center);
		\draw (11.center) to (10);
		\draw [in=0, out=-135, looseness=1.25] (10) to (13.center);
		\draw [in=180, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (15.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (14.center);
		\draw (2.center) to (7.center);
		\draw [in=0, out=135, looseness=1.25] (23) to (25.center);
		\draw (24.center) to (23);
		\draw [in=0, out=-135, looseness=1.25] (23) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-model-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-2.75, 1) {};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=node] (4) at (2, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (0, 1) {$f_1$};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (-3.5, -0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-3.5, -1.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=none] (27) at (-0.5, 0.75) {};
		\node [style=none] (29) at (-1, 1.5) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (0, -1) {$f_2$};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, -1.5) {};
		\node [style=none] (34) at (0.5, -1.5) {};
		\node [style=none] (35) at (0.5, -0.5) {};
		\node [style=none] (36) at (-0.5, -0.75) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (38) at (-0.5, -1.25) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=none] (40) at (-1, -1.5) {};
		\node [style=none] (41) at (-1, 0.5) {};
		\node [style=none] (42) at (-4.25, 1) {$P$};
		\node [style=none] (43) at (-4.25, -0.5) {$X_1$};
		\node [style=none] (44) at (-4.25, -1.5) {$X_2$};
		\node [style=none] (45) at (3.5, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45] (0) to (2.center);
		\draw [in=-180, out=-45] (0) to (3.center);
		\draw (1.center) to (0);
		\draw [in=0, out=135] (4) to (6.center);
		\draw [in=0, out=-135] (4) to (7.center);
		\draw (5.center) to (4);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (6.center);
		\draw [in=180, out=0] (29.center) to (13.center);
		\draw [in=180, out=0] (30.center) to (27.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [in=180, out=0] (39.center) to (36.center);
		\draw [in=180, out=0] (40.center) to (38.center);
		\draw (37.center) to (7.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (41.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (39.center);
		\draw (2.center) to (29.center);
		\draw (18.center) to (40.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fox-assoc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=node] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-45, looseness=1.25] (4) to (6.center);
		\draw (5.center) to (4);
		\draw [in=180, out=45, looseness=1.25] (4) to (7.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fox-assoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=node] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=-45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=45, looseness=1.25] (4) to (6.center);
		\draw (5.center) to (4);
		\draw [in=180, out=-45, looseness=1.25] (4) to (7.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fox-copy-naturality-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-1.25, 0) {$f$};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (9.center) to (1.center);
		\draw (12.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fox-copy-naturality-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (13) at (1.75, 0.75) {$f$};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (2.25, 1.25) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (2.25, 0.25) {};
		\node [style=none] (21) at (1.75, -0.75) {$f$};
		\node [style=none] (22) at (1.25, -0.75) {};
		\node [style=none] (23) at (1.25, -0.25) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (2.25, -0.75) {};
		\node [style=none] (26) at (1.25, -1.25) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (28) at (3, 0.75) {};
		\node [style=none] (29) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (17.center) to (28.center);
		\draw (29.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fox-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=node] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=-45, looseness=1.25] (0) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fox-discard-naturality-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1, 0) {$f$};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=node] (8) at (0, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (8);
		\draw (9.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$f$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-2.75, 0) {$w$};
		\node [style=none] (11) at (0, 0.25) {$v$};
		\node [style=none] (12) at (1.25, 0) {$g$};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (22) at (2.75, 0) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (9.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$f$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {$w$};
		\node [style=none] (11) at (1.5, 0.75) {$v$};
		\node [style=none] (12) at (0, -0.75) {$h$};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (-1.5, -0.75) {$w'$};
		\node [style=none] (22) at (1.5, -0.75) {$v'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-compare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=-180, out=0, looseness=1.25] (3.center) to (11.center);
		\draw [in=-180, out=0, looseness=1.25] (4.center) to (12.center);
		\draw (13.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-obj-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {$A$};
		\node [style=none] (5) at (-1.5, -0.5) {$A$};
		\node [style=none] (6) at (1.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-obj-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {$A$};
		\node [style=none] (8) at (1.5, -0.5) {$A$};
		\node [style=none] (9) at (-1.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (0) to (3.center);
		\draw (1.center) to (0);
		\draw [in=-180, out=45, looseness=1.25] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-obj-twist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.25, 0.5) {$B$};
		\node [style=none] (8) at (1.25, -0.5) {$A$};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.5) {$A$};
		\node [style=none] (15) at (-1.25, -0.5) {$B$};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (12.center) to (13.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw (17.center) to (12.center);
		\draw (16.center) to (10.center);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-twist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=0, out=180, looseness=0.75] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-assoc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=edge] (4) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=-135, looseness=1.25] (4) to (6.center);
		\draw [in=0, out=135, looseness=1.25] (4) to (7.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-assoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=edge] (4) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=135, looseness=1.25] (4) to (6.center);
		\draw [in=0, out=-135, looseness=1.25] (4) to (7.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-unit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=edge] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=-135, looseness=1.25] (0) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd2-a-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (57) at (-3.25, 0.5) {};
		\node [style=none] (58) at (-4, 0.5) {};
		\node [style=none] (59) at (-2.5, 0) {};
		\node [style=none] (60) at (-2.5, 1) {};
		\node [style=none] (61) at (-1.5, 0) {$f$};
		\node [style=none] (62) at (-2, 0) {};
		\node [style=none] (63) at (-2, 0.5) {};
		\node [style=none] (64) at (-1, 0.5) {};
		\node [style=none] (65) at (-1, 0) {};
		\node [style=none] (66) at (-2, -0.5) {};
		\node [style=none] (67) at (-1, -0.5) {};
		\node [style=none] (68) at (-2.5, 0) {};
		\node [style=none] (69) at (-1, 0) {};
		\node [style=none] (70) at (0.5, -0.5) {$\R[g]$};
		\node [style=none] (71) at (-0.25, -0.25) {};
		\node [style=none] (72) at (-0.25, 0) {};
		\node [style=none] (73) at (1.25, 0) {};
		\node [style=none] (74) at (1.25, -0.5) {};
		\node [style=none] (75) at (-0.25, -1) {};
		\node [style=none] (76) at (1.25, -1) {};
		\node [style=none] (77) at (-0.25, -0.25) {};
		\node [style=none] (78) at (1.25, -0.5) {};
		\node [style=none] (79) at (2.75, 0.25) {$\R[f]$};
		\node [style=none] (80) at (2, 0.5) {};
		\node [style=none] (81) at (2, 0.75) {};
		\node [style=none] (82) at (3.5, 0.75) {};
		\node [style=none] (83) at (3.5, 0.25) {};
		\node [style=none] (84) at (2, -0.25) {};
		\node [style=none] (85) at (3.5, -0.25) {};
		\node [style=none] (86) at (2, 0.5) {};
		\node [style=none] (87) at (4.25, 0.25) {};
		\node [style=none] (88) at (-0.25, -0.75) {};
		\node [style=none] (89) at (-0.25, -0.75) {};
		\node [style=none] (90) at (2, 0) {};
		\node [style=none] (91) at (2, 0) {};
		\node [style=none] (92) at (-1, -1) {};
		\node [style=none] (94) at (1.25, 1) {};
		\node [style=node] (95) at (-3.25, -1) {};
		\node [style=none] (96) at (-4, -1.5) {};
		\node [style=none] (97) at (-4, -0.5) {};
		\node [style=none] (98) at (-4, -0.5) {};
		\node [style=none] (99) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (57) to (59.center);
		\draw (58.center) to (57);
		\draw [in=180, out=45, looseness=1.25] (57) to (60.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (66.center);
		\draw (68.center) to (62.center);
		\draw (65.center) to (69.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (75.center);
		\draw (77.center) to (71.center);
		\draw (74.center) to (78.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (84.center);
		\draw (86.center) to (80.center);
		\draw (83.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [in=-180, out=0, looseness=1.25] (69.center) to (77.center);
		\draw [in=-180, out=0, looseness=1.25] (92.center) to (89.center);
		\draw (60.center) to (94.center);
		\draw [in=-180, out=0] (94.center) to (86.center);
		\draw [in=0, out=-180, looseness=1.25] (91.center) to (78.center);
		\draw (59.center) to (68.center);
		\draw [in=0, out=-135, looseness=1.25] (95) to (96.center);
		\draw [in=0, out=135, looseness=1.25] (95) to (97.center);
		\draw (95) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd2-a-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (1, 0.5) {$\R[g]$};
		\node [style=none] (101) at (0.25, 0.75) {};
		\node [style=none] (102) at (0.25, 1) {};
		\node [style=none] (103) at (1.75, 1) {};
		\node [style=none] (104) at (1.75, 0.5) {};
		\node [style=none] (105) at (0.25, 0) {};
		\node [style=none] (106) at (1.75, 0) {};
		\node [style=none] (107) at (0.25, 0.75) {};
		\node [style=none] (108) at (1.75, 0.5) {};
		\node [style=none] (109) at (0.25, 0.25) {};
		\node [style=none] (110) at (0.25, 0.25) {};
		\node [style=none] (111) at (1, -1) {$\R[g]$};
		\node [style=none] (112) at (0.25, -0.75) {};
		\node [style=none] (113) at (0.25, -0.5) {};
		\node [style=none] (114) at (1.75, -0.5) {};
		\node [style=none] (115) at (1.75, -1) {};
		\node [style=none] (116) at (0.25, -1.5) {};
		\node [style=none] (117) at (1.75, -1.5) {};
		\node [style=none] (118) at (0.25, -0.75) {};
		\node [style=none] (119) at (1.75, -1) {};
		\node [style=none] (120) at (0.25, -1.25) {};
		\node [style=none] (121) at (0.25, -1.25) {};
		\node [style=node] (122) at (-1.25, 0.5) {};
		\node [style=none] (123) at (-1.75, 0.5) {};
		\node [style=none] (124) at (-0.75, 0.25) {};
		\node [style=none] (125) at (-0.75, 0.75) {};
		\node [style=none] (127) at (-0.5, 0.25) {};
		\node [style=none] (128) at (0.25, -0.75) {};
		\node [style=none] (129) at (0.25, 0.25) {};
		\node [style=none] (130) at (-0.5, -0.75) {};
		\node [style=none] (131) at (-4.75, -0.75) {};
		\node [style=none] (132) at (-4.75, -1.25) {};
		\node [style=node] (133) at (2.5, -0.25) {};
		\node [style=none] (134) at (1.75, -1) {};
		\node [style=none] (135) at (1.75, 0.5) {};
		\node [style=none] (136) at (2.5, -0.25) {};
		\node [style=node] (137) at (-4, 1) {};
		\node [style=none] (138) at (-4.75, 1) {};
		\node [style=none] (139) at (-3.25, 0.5) {};
		\node [style=none] (140) at (-3.25, 1.5) {};
		\node [style=none] (141) at (-2.25, 0.5) {$f$};
		\node [style=none] (142) at (-2.75, 0.5) {};
		\node [style=none] (143) at (-2.75, 1) {};
		\node [style=none] (144) at (-1.75, 1) {};
		\node [style=none] (145) at (-1.75, 0.5) {};
		\node [style=none] (146) at (-2.75, 0) {};
		\node [style=none] (147) at (-1.75, 0) {};
		\node [style=none] (148) at (-3.25, 0.5) {};
		\node [style=none] (149) at (-1.75, 0.5) {};
		\node [style=none] (151) at (2.5, 1.5) {};
		\node [style=none] (152) at (4, 0.75) {$\R[f]$};
		\node [style=none] (153) at (3.25, 1) {};
		\node [style=none] (154) at (3.25, 1.25) {};
		\node [style=none] (155) at (4.75, 1.25) {};
		\node [style=none] (156) at (4.75, 0.75) {};
		\node [style=none] (157) at (3.25, 0.25) {};
		\node [style=none] (158) at (4.75, 0.25) {};
		\node [style=none] (159) at (3.25, 1) {};
		\node [style=none] (160) at (5.5, 0.75) {};
		\node [style=none] (161) at (3.25, 0.5) {};
		\node [style=none] (162) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (106.center);
		\draw (106.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (105.center);
		\draw (107.center) to (101.center);
		\draw (104.center) to (108.center);
		\draw (110.center) to (109.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (116.center);
		\draw (118.center) to (112.center);
		\draw (115.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw [in=180, out=-45, looseness=1.25] (122) to (124.center);
		\draw (123.center) to (122);
		\draw [in=180, out=45, looseness=1.25] (122) to (125.center);
		\draw [in=180, out=0] (127.center) to (128.center);
		\draw [in=-180, out=0, looseness=0.75] (130.center) to (129.center);
		\draw (129.center) to (110.center);
		\draw (128.center) to (118.center);
		\draw (125.center) to (107.center);
		\draw (124.center) to (127.center);
		\draw (131.center) to (130.center);
		\draw (132.center) to (121.center);
		\draw [in=0, out=-135, looseness=1.25] (133) to (134.center);
		\draw [in=0, out=135, looseness=1.25] (133) to (135.center);
		\draw (108.center) to (135.center);
		\draw (119.center) to (134.center);
		\draw (133) to (136.center);
		\draw [in=180, out=-45, looseness=1.25] (137) to (139.center);
		\draw (138.center) to (137);
		\draw [in=180, out=45, looseness=1.25] (137) to (140.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (143.center) to (146.center);
		\draw (148.center) to (142.center);
		\draw (145.center) to (149.center);
		\draw (139.center) to (148.center);
		\draw (149.center) to (123.center);
		\draw (140.center) to (151.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (155.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (157.center);
		\draw (159.center) to (153.center);
		\draw (156.center) to (160.center);
		\draw (162.center) to (161.center);
		\draw [in=-180, out=0] (151.center) to (159.center);
		\draw [in=-180, out=0] (136.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd2-a-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (1, 0.5) {$\R[g]$};
		\node [style=none] (101) at (0.25, 0.75) {};
		\node [style=none] (102) at (0.25, 1) {};
		\node [style=none] (103) at (1.75, 1) {};
		\node [style=none] (104) at (1.75, 0.5) {};
		\node [style=none] (105) at (0.25, 0) {};
		\node [style=none] (106) at (1.75, 0) {};
		\node [style=none] (107) at (0.25, 0.75) {};
		\node [style=none] (108) at (1.75, 0.5) {};
		\node [style=none] (109) at (0.25, 0.25) {};
		\node [style=none] (110) at (0.25, 0.25) {};
		\node [style=none] (111) at (1, -1) {$\R[g]$};
		\node [style=none] (112) at (0.25, -0.75) {};
		\node [style=none] (113) at (0.25, -0.5) {};
		\node [style=none] (114) at (1.75, -0.5) {};
		\node [style=none] (115) at (1.75, -1) {};
		\node [style=none] (116) at (0.25, -1.5) {};
		\node [style=none] (117) at (1.75, -1.5) {};
		\node [style=none] (118) at (0.25, -0.75) {};
		\node [style=none] (119) at (1.75, -1) {};
		\node [style=none] (120) at (0.25, -1.25) {};
		\node [style=none] (121) at (0.25, -1.25) {};
		\node [style=node] (122) at (-1.25, 0.5) {};
		\node [style=none] (123) at (-1.75, 0.5) {};
		\node [style=none] (124) at (-0.75, 0.25) {};
		\node [style=none] (125) at (-0.75, 0.75) {};
		\node [style=none] (127) at (-0.5, 0.25) {};
		\node [style=none] (128) at (0.25, -0.75) {};
		\node [style=none] (129) at (0.25, 0.25) {};
		\node [style=none] (130) at (-0.5, -0.75) {};
		\node [style=none] (131) at (-4.75, -0.75) {};
		\node [style=none] (132) at (-4.75, -1.25) {};
		\node [style=none] (134) at (1.75, -1) {};
		\node [style=none] (135) at (1.75, 0.5) {};
		\node [style=node] (137) at (-4, 1.25) {};
		\node [style=none] (138) at (-4.75, 1.25) {};
		\node [style=none] (139) at (-3.25, 0.5) {};
		\node [style=none] (140) at (-3.25, 1.75) {};
		\node [style=none] (141) at (-2.25, 0.5) {$f$};
		\node [style=none] (142) at (-2.75, 0.5) {};
		\node [style=none] (143) at (-2.75, 1) {};
		\node [style=none] (144) at (-1.75, 1) {};
		\node [style=none] (145) at (-1.75, 0.5) {};
		\node [style=none] (146) at (-2.75, 0) {};
		\node [style=none] (147) at (-1.75, 0) {};
		\node [style=none] (148) at (-3.25, 0.5) {};
		\node [style=none] (149) at (-1.75, 0.5) {};
		\node [style=none] (163) at (4.5, 1.75) {$\R[f]$};
		\node [style=none] (164) at (3.75, 2) {};
		\node [style=none] (165) at (3.75, 2.25) {};
		\node [style=none] (166) at (5.25, 2.25) {};
		\node [style=none] (167) at (5.25, 1.75) {};
		\node [style=none] (168) at (3.75, 1.25) {};
		\node [style=none] (169) at (5.25, 1.25) {};
		\node [style=none] (170) at (3.75, 2) {};
		\node [style=none] (171) at (5.25, 1.75) {};
		\node [style=none] (172) at (3.75, 1.5) {};
		\node [style=none] (173) at (3.75, 1.5) {};
		\node [style=none] (174) at (4.5, 0.25) {$\R[f]$};
		\node [style=none] (175) at (3.75, 0.5) {};
		\node [style=none] (176) at (3.75, 0.75) {};
		\node [style=none] (177) at (5.25, 0.75) {};
		\node [style=none] (178) at (5.25, 0.25) {};
		\node [style=none] (179) at (3.75, -0.25) {};
		\node [style=none] (180) at (5.25, -0.25) {};
		\node [style=none] (181) at (3.75, 0.5) {};
		\node [style=none] (182) at (5.25, 0.25) {};
		\node [style=none] (183) at (3.75, 0) {};
		\node [style=none] (184) at (3.75, 0) {};
		\node [style=node] (185) at (2.25, 1.75) {};
		\node [style=none] (186) at (2.75, 1.5) {};
		\node [style=none] (187) at (2.75, 2) {};
		\node [style=none] (188) at (3, 1.5) {};
		\node [style=none] (189) at (3.75, 0.5) {};
		\node [style=none] (190) at (3.75, 1.5) {};
		\node [style=none] (191) at (3, 0.5) {};
		\node [style=none] (192) at (5.25, 0.25) {};
		\node [style=none] (193) at (5.25, 1.75) {};
		\node [style=none] (194) at (2.25, 1.75) {};
		\node [style=none] (196) at (1.75, -1) {};
		\node [style=none] (197) at (3, 0) {};
		\node [style=node] (198) at (6.25, 1) {};
		\node [style=none] (199) at (7, 1) {};
		\node [style=none] (200) at (5.25, 0.25) {};
		\node [style=none] (201) at (5.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (106.center);
		\draw (106.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (105.center);
		\draw (107.center) to (101.center);
		\draw (104.center) to (108.center);
		\draw (110.center) to (109.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (116.center);
		\draw (118.center) to (112.center);
		\draw (115.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw [in=180, out=-45, looseness=1.25] (122) to (124.center);
		\draw (123.center) to (122);
		\draw [in=180, out=45, looseness=1.25] (122) to (125.center);
		\draw [in=180, out=0] (127.center) to (128.center);
		\draw [in=-180, out=0, looseness=0.75] (130.center) to (129.center);
		\draw (129.center) to (110.center);
		\draw (128.center) to (118.center);
		\draw (125.center) to (107.center);
		\draw (124.center) to (127.center);
		\draw (131.center) to (130.center);
		\draw (132.center) to (121.center);
		\draw (108.center) to (135.center);
		\draw (119.center) to (134.center);
		\draw [in=180, out=-45, looseness=1.25] (137) to (139.center);
		\draw (138.center) to (137);
		\draw [in=180, out=45, looseness=1.25] (137) to (140.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (143.center) to (146.center);
		\draw (148.center) to (142.center);
		\draw (145.center) to (149.center);
		\draw (139.center) to (148.center);
		\draw (149.center) to (123.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (165.center) to (168.center);
		\draw (170.center) to (164.center);
		\draw (167.center) to (171.center);
		\draw (173.center) to (172.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (176.center) to (179.center);
		\draw (181.center) to (175.center);
		\draw (178.center) to (182.center);
		\draw (184.center) to (183.center);
		\draw [in=180, out=-45, looseness=1.25] (185) to (186.center);
		\draw [in=180, out=45, looseness=1.25] (185) to (187.center);
		\draw [in=180, out=0] (188.center) to (189.center);
		\draw [in=-180, out=0, looseness=0.75] (191.center) to (190.center);
		\draw (190.center) to (173.center);
		\draw (189.center) to (181.center);
		\draw (187.center) to (170.center);
		\draw (186.center) to (188.center);
		\draw (171.center) to (193.center);
		\draw (182.center) to (192.center);
		\draw (134.center) to (196.center);
		\draw (140.center) to (194.center);
		\draw (197.center) to (184.center);
		\draw [in=180, out=0] (196.center) to (197.center);
		\draw [in=0, out=-135, looseness=1.25] (198) to (200.center);
		\draw (199.center) to (198);
		\draw [in=0, out=135, looseness=1.25] (198) to (201.center);
		\draw (135.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd2-a-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (0.75, 0.75) {$\R[g]$};
		\node [style=none] (101) at (0, 1) {};
		\node [style=none] (102) at (0, 1.25) {};
		\node [style=none] (103) at (1.5, 1.25) {};
		\node [style=none] (104) at (1.5, 0.75) {};
		\node [style=none] (105) at (0, 0.25) {};
		\node [style=none] (106) at (1.5, 0.25) {};
		\node [style=none] (107) at (0, 1) {};
		\node [style=none] (108) at (1.5, 0.75) {};
		\node [style=none] (109) at (0, 0.5) {};
		\node [style=none] (110) at (0, 0.5) {};
		\node [style=none] (111) at (0.75, -1) {$\R[g]$};
		\node [style=none] (112) at (0, -0.75) {};
		\node [style=none] (113) at (0, -0.5) {};
		\node [style=none] (114) at (1.5, -0.5) {};
		\node [style=none] (115) at (1.5, -1) {};
		\node [style=none] (116) at (0, -1.5) {};
		\node [style=none] (117) at (1.5, -1.5) {};
		\node [style=none] (118) at (0, -0.75) {};
		\node [style=none] (119) at (1.5, -1) {};
		\node [style=none] (120) at (0, -1.25) {};
		\node [style=none] (121) at (0, -1.25) {};
		\node [style=none] (124) at (-1.5, 0) {};
		\node [style=none] (125) at (-0.5, 1.25) {};
		\node [style=none] (127) at (-1.25, 0) {};
		\node [style=none] (128) at (-0.5, -0.75) {};
		\node [style=none] (129) at (-0.5, 0) {};
		\node [style=none] (130) at (-1.25, -0.75) {};
		\node [style=none] (131) at (-6.25, -0.75) {};
		\node [style=none] (132) at (-6.25, -1.25) {};
		\node [style=none] (134) at (1.5, -1) {};
		\node [style=none] (135) at (1.5, 0.75) {};
		\node [style=node] (137) at (-5.5, 1.25) {};
		\node [style=none] (138) at (-6.25, 1.25) {};
		\node [style=none] (139) at (-4.75, 0.5) {};
		\node [style=none] (140) at (-4.75, 2) {};
		\node [style=none] (148) at (-4.75, 0.5) {};
		\node [style=none] (163) at (4.25, 2) {$\R[f]$};
		\node [style=none] (164) at (3.5, 2.25) {};
		\node [style=none] (165) at (3.5, 2.5) {};
		\node [style=none] (166) at (5, 2.5) {};
		\node [style=none] (167) at (5, 2) {};
		\node [style=none] (168) at (3.5, 1.5) {};
		\node [style=none] (169) at (5, 1.5) {};
		\node [style=none] (170) at (3.5, 2.25) {};
		\node [style=none] (171) at (5, 2) {};
		\node [style=none] (172) at (3.5, 1.75) {};
		\node [style=none] (173) at (3.5, 1.75) {};
		\node [style=none] (174) at (4.25, 0.5) {$\R[f]$};
		\node [style=none] (175) at (3.5, 0.75) {};
		\node [style=none] (176) at (3.5, 1) {};
		\node [style=none] (177) at (5, 1) {};
		\node [style=none] (178) at (5, 0.5) {};
		\node [style=none] (179) at (3.5, 0) {};
		\node [style=none] (180) at (5, 0) {};
		\node [style=none] (181) at (3.5, 0.75) {};
		\node [style=none] (182) at (5, 0.5) {};
		\node [style=none] (183) at (3.5, 0.25) {};
		\node [style=none] (184) at (3.5, 0.25) {};
		\node [style=node] (185) at (2, 2) {};
		\node [style=none] (186) at (2.5, 1.75) {};
		\node [style=none] (187) at (2.5, 2.25) {};
		\node [style=none] (188) at (2.75, 1.75) {};
		\node [style=none] (189) at (3.5, 0.75) {};
		\node [style=none] (190) at (3.5, 1.75) {};
		\node [style=none] (191) at (2.75, 0.75) {};
		\node [style=none] (192) at (5, 0.5) {};
		\node [style=none] (193) at (5, 2) {};
		\node [style=none] (194) at (2, 2) {};
		\node [style=none] (196) at (1.5, -1) {};
		\node [style=none] (197) at (2.75, 0.25) {};
		\node [style=node] (198) at (6, 1.25) {};
		\node [style=none] (199) at (6.75, 1.25) {};
		\node [style=none] (200) at (5, 0.5) {};
		\node [style=none] (201) at (5, 2) {};
		\node [style=none] (202) at (-2.25, 1.25) {};
		\node [style=none] (203) at (-2.75, 1.25) {$f$};
		\node [style=none] (204) at (-3.25, 1.25) {};
		\node [style=none] (205) at (-3.25, 1.75) {};
		\node [style=none] (206) at (-2.25, 1.75) {};
		\node [style=none] (207) at (-2.25, 1.25) {};
		\node [style=none] (208) at (-3.25, 0.75) {};
		\node [style=none] (209) at (-2.25, 0.75) {};
		\node [style=none] (211) at (-2.25, 0) {};
		\node [style=none] (212) at (-2.75, 0) {$f$};
		\node [style=none] (213) at (-3.25, 0) {};
		\node [style=none] (214) at (-3.25, 0.5) {};
		\node [style=none] (215) at (-2.25, 0.5) {};
		\node [style=none] (216) at (-2.25, 0) {};
		\node [style=none] (217) at (-3.25, -0.5) {};
		\node [style=none] (218) at (-2.25, -0.5) {};
		\node [style=none] (219) at (-2.25, 0) {};
		\node [style=node] (220) at (-4, 0.5) {};
		\node [style=none] (221) at (-4.75, 0.5) {};
		\node [style=none] (222) at (-3.25, -0.25) {};
		\node [style=none] (223) at (-3.25, 1.25) {};
		\node [style=none] (224) at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (106.center);
		\draw (106.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (105.center);
		\draw (107.center) to (101.center);
		\draw (104.center) to (108.center);
		\draw (110.center) to (109.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (116.center);
		\draw (118.center) to (112.center);
		\draw (115.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw [in=180, out=0] (127.center) to (128.center);
		\draw [in=-180, out=0, looseness=0.75] (130.center) to (129.center);
		\draw [in=-180, out=0, looseness=1.25] (129.center) to (110.center);
		\draw (128.center) to (118.center);
		\draw [in=-180, out=0, looseness=1.25] (125.center) to (107.center);
		\draw (124.center) to (127.center);
		\draw (131.center) to (130.center);
		\draw (132.center) to (121.center);
		\draw (108.center) to (135.center);
		\draw (119.center) to (134.center);
		\draw [in=180, out=-45, looseness=1.25] (137) to (139.center);
		\draw (138.center) to (137);
		\draw [in=180, out=45, looseness=1.25] (137) to (140.center);
		\draw (139.center) to (148.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (165.center) to (168.center);
		\draw (170.center) to (164.center);
		\draw (167.center) to (171.center);
		\draw (173.center) to (172.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (176.center) to (179.center);
		\draw (181.center) to (175.center);
		\draw (178.center) to (182.center);
		\draw (184.center) to (183.center);
		\draw [in=180, out=-45, looseness=1.25] (185) to (186.center);
		\draw [in=180, out=45, looseness=1.25] (185) to (187.center);
		\draw [in=180, out=0] (188.center) to (189.center);
		\draw [in=-180, out=0, looseness=0.75] (191.center) to (190.center);
		\draw (190.center) to (173.center);
		\draw (189.center) to (181.center);
		\draw (187.center) to (170.center);
		\draw (186.center) to (188.center);
		\draw (171.center) to (193.center);
		\draw (182.center) to (192.center);
		\draw (134.center) to (196.center);
		\draw (140.center) to (194.center);
		\draw (197.center) to (184.center);
		\draw [in=180, out=0] (196.center) to (197.center);
		\draw [in=0, out=-135, looseness=1.25] (198) to (200.center);
		\draw (199.center) to (198);
		\draw [in=0, out=135, looseness=1.25] (198) to (201.center);
		\draw (135.center) to (191.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (206.center);
		\draw (206.center) to (205.center);
		\draw (205.center) to (208.center);
		\draw (217.center) to (218.center);
		\draw (218.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (217.center);
		\draw (216.center) to (219.center);
		\draw (219.center) to (211.center);
		\draw [in=180, out=-45, looseness=1.25] (220) to (222.center);
		\draw (221.center) to (220);
		\draw [in=180, out=45, looseness=1.25] (220) to (223.center);
		\draw (222.center) to (224.center);
		\draw (148.center) to (221.center);
		\draw [in=-180, out=0, looseness=1.25] (207.center) to (125.center);
		\draw [in=-180, out=0, looseness=1.25] (219.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd2-a-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-3.5, 1.75) {};
		\node [style=none] (1) at (-3.5, 1.75) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-2.75, 2.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {$f$};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (-2.25, 1.75) {};
		\node [style=none] (7) at (-1.25, 1.75) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-2.75, 1.25) {};
		\node [style=none] (12) at (-1.25, 1.25) {};
		\node [style=none] (13) at (0.25, 0.75) {$\R[g]$};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=none] (15) at (-0.5, 1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (-0.5, 1) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (2.5, 1.5) {$\R[f]$};
		\node [style=none] (23) at (1.75, 1.75) {};
		\node [style=none] (24) at (1.75, 2) {};
		\node [style=none] (25) at (3.25, 2) {};
		\node [style=none] (26) at (3.25, 1.5) {};
		\node [style=none] (27) at (1.75, 1) {};
		\node [style=none] (28) at (3.25, 1) {};
		\node [style=none] (29) at (1.75, 1.75) {};
		\node [style=none] (30) at (3.75, 1.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, 0.5) {};
		\node [style=none] (33) at (1.75, 1.25) {};
		\node [style=none] (34) at (1.75, 1.25) {};
		\node [style=none] (35) at (-1.25, 0.25) {};
		\node [style=none] (36) at (-4.25, 0.25) {};
		\node [style=none] (37) at (1, 2.25) {};
		\node [style=node] (38) at (-3.5, -0.75) {};
		\node [style=none] (39) at (-4.25, -0.75) {};
		\node [style=none] (40) at (-2.75, -1.25) {};
		\node [style=none] (41) at (-2.75, -0.25) {};
		\node [style=none] (42) at (-1.75, -1.25) {$f$};
		\node [style=none] (43) at (-2.25, -1.25) {};
		\node [style=none] (44) at (-2.25, -0.75) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (-1.25, -1.25) {};
		\node [style=none] (47) at (-2.25, -1.75) {};
		\node [style=none] (48) at (-1.25, -1.75) {};
		\node [style=none] (49) at (-2.75, -1.25) {};
		\node [style=none] (50) at (-1.25, -1.25) {};
		\node [style=none] (51) at (0.25, -1.75) {$\R[g]$};
		\node [style=none] (52) at (-0.5, -1.5) {};
		\node [style=none] (53) at (-0.5, -1.25) {};
		\node [style=none] (54) at (1, -1.25) {};
		\node [style=none] (55) at (1, -1.75) {};
		\node [style=none] (56) at (-0.5, -2.25) {};
		\node [style=none] (57) at (1, -2.25) {};
		\node [style=none] (58) at (-0.5, -1.5) {};
		\node [style=none] (59) at (1, -1.75) {};
		\node [style=none] (60) at (2.5, -1) {$\R[f]$};
		\node [style=none] (61) at (1.75, -0.75) {};
		\node [style=none] (62) at (1.75, -0.5) {};
		\node [style=none] (63) at (3.25, -0.5) {};
		\node [style=none] (64) at (3.25, -1) {};
		\node [style=none] (65) at (1.75, -1.5) {};
		\node [style=none] (66) at (3.25, -1.5) {};
		\node [style=none] (67) at (1.75, -0.75) {};
		\node [style=none] (68) at (3.75, -1) {};
		\node [style=none] (69) at (-0.5, -2) {};
		\node [style=none] (70) at (-0.5, -2) {};
		\node [style=none] (71) at (1.75, -1.25) {};
		\node [style=none] (72) at (1.75, -1.25) {};
		\node [style=none] (73) at (-1.25, -2.25) {};
		\node [style=none] (74) at (-3.5, -2.25) {};
		\node [style=none] (75) at (1, -0.25) {};
		\node [style=node] (76) at (-6.75, 0.75) {};
		\node [style=none] (77) at (-7.5, 0.75) {};
		\node [style=none] (78) at (-6, 0.25) {};
		\node [style=none] (79) at (-6, 1.25) {};
		\node [style=none] (80) at (-6, 0.25) {};
		\node [style=none] (81) at (-5.25, 0.25) {};
		\node [style=none] (82) at (-4.25, -0.75) {};
		\node [style=none] (83) at (-4.25, 0.25) {};
		\node [style=none] (84) at (-5.25, -0.75) {};
		\node [style=none] (85) at (-7.5, -0.75) {};
		\node [style=none] (86) at (-7.5, -1.75) {};
		\node [style=none] (87) at (-4.25, -1.75) {};
		\node [style=none] (88) at (-4.25, 1.25) {};
		\node [style=node] (89) at (5.5, 0.25) {};
		\node [style=none] (90) at (6.25, 0.25) {};
		\node [style=none] (91) at (3.75, -1) {};
		\node [style=none] (92) at (3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (11.center) to (5.center);
		\draw (8.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (20.center) to (14.center);
		\draw (17.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (29.center) to (23.center);
		\draw (26.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [in=-180, out=0, looseness=1.25] (12.center) to (20.center);
		\draw (36.center) to (35.center);
		\draw [in=-180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw (3.center) to (37.center);
		\draw [in=-180, out=0] (37.center) to (29.center);
		\draw [in=0, out=-180, looseness=1.25] (34.center) to (21.center);
		\draw (2.center) to (11.center);
		\draw [in=180, out=-45, looseness=1.25] (38) to (40.center);
		\draw (39.center) to (38);
		\draw [in=180, out=45, looseness=1.25] (38) to (41.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (47.center);
		\draw (49.center) to (43.center);
		\draw (46.center) to (50.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (56.center);
		\draw (58.center) to (52.center);
		\draw (55.center) to (59.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (65.center);
		\draw (67.center) to (61.center);
		\draw (64.center) to (68.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw [in=-180, out=0, looseness=1.25] (50.center) to (58.center);
		\draw (74.center) to (73.center);
		\draw [in=-180, out=0, looseness=1.25] (73.center) to (70.center);
		\draw (41.center) to (75.center);
		\draw [in=-180, out=0] (75.center) to (67.center);
		\draw [in=0, out=-180, looseness=1.25] (72.center) to (59.center);
		\draw (40.center) to (49.center);
		\draw [in=180, out=-45, looseness=1.25] (76) to (78.center);
		\draw (77.center) to (76);
		\draw [in=180, out=45, looseness=1.25] (76) to (79.center);
		\draw (78.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (84.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (85.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (79.center) to (88.center);
		\draw [in=0, out=-135, looseness=1.25] (89) to (91.center);
		\draw (90.center) to (89);
		\draw [in=0, out=135, looseness=1.25] (89) to (92.center);
		\draw [in=-180, out=0, looseness=1.25] (88.center) to (1.center);
		\draw (83.center) to (36.center);
		\draw (82.center) to (39.center);
		\draw [in=-180, out=0, looseness=1.25] (87.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd2-a-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-1.25, -0.5) {};
		\node [style=node] (76) at (-3, 1) {};
		\node [style=none] (77) at (-3.75, 1) {};
		\node [style=none] (78) at (-2.25, 0.5) {};
		\node [style=none] (79) at (-2.25, 1.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (81) at (-2.25, 0.5) {};
		\node [style=none] (82) at (-1.25, -0.5) {};
		\node [style=none] (83) at (-1.25, 0.5) {};
		\node [style=none] (84) at (-2.25, -0.5) {};
		\node [style=none] (85) at (-3.75, -0.5) {};
		\node [style=none] (86) at (-3.75, -1.5) {};
		\node [style=none] (87) at (-1.25, -1.5) {};
		\node [style=none] (88) at (-1.25, 1.5) {};
		\node [style=node] (89) at (3, 0) {};
		\node [style=none] (90) at (3.75, 0) {};
		\node [style=none] (91) at (2, -1) {};
		\node [style=none] (92) at (2, 1) {};
		\node [style=none] (93) at (0, 1) {$\R[f \cp g]$};
		\node [style=none] (94) at (-1.25, 1.5) {};
		\node [style=none] (95) at (-1.25, 1.75) {};
		\node [style=none] (96) at (1.25, 1.75) {};
		\node [style=none] (97) at (1.25, 1) {};
		\node [style=none] (98) at (-1.25, 0.25) {};
		\node [style=none] (99) at (1.25, 0.25) {};
		\node [style=none] (100) at (-1.25, 1.5) {};
		\node [style=none] (101) at (2, 1) {};
		\node [style=none] (102) at (-1.25, 1.5) {};
		\node [style=none] (104) at (-1.25, 0.5) {};
		\node [style=none] (105) at (0, -1) {$\R[f \cp g]$};
		\node [style=none] (106) at (-1.25, -0.5) {};
		\node [style=none] (107) at (-1.25, -0.25) {};
		\node [style=none] (108) at (1.25, -0.25) {};
		\node [style=none] (109) at (1.25, -1) {};
		\node [style=none] (110) at (-1.25, -1.75) {};
		\node [style=none] (111) at (1.25, -1.75) {};
		\node [style=none] (112) at (-1.25, -0.5) {};
		\node [style=none] (113) at (2, -1) {};
		\node [style=none] (114) at (-1.25, -0.5) {};
		\node [style=none] (116) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (76) to (78.center);
		\draw (77.center) to (76);
		\draw [in=180, out=45, looseness=1.25] (76) to (79.center);
		\draw (78.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (82.center);
		\draw [in=-180, out=0, looseness=0.75] (84.center) to (83.center);
		\draw (80.center) to (81.center);
		\draw (85.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (79.center) to (88.center);
		\draw [in=0, out=-135, looseness=1.25] (89) to (91.center);
		\draw (90.center) to (89);
		\draw [in=0, out=135, looseness=1.25] (89) to (92.center);
		\draw (83.center) to (36.center);
		\draw (82.center) to (39.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (98.center);
		\draw (100.center) to (94.center);
		\draw (97.center) to (101.center);
		\draw (102.center) to (100.center);
		\draw (88.center) to (102.center);
		\draw (83.center) to (104.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (110.center);
		\draw (112.center) to (106.center);
		\draw (109.center) to (113.center);
		\draw (114.center) to (112.center);
		\draw (87.center) to (116.center);
		\draw (82.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd2-a-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, 0) {$\R[f \cp g]$};
		\node [style=none] (39) at (-1.25, 0.75) {};
		\node [style=none] (40) at (-1.25, 1) {};
		\node [style=none] (41) at (1.25, 1) {};
		\node [style=none] (42) at (1.25, 0) {};
		\node [style=none] (43) at (-1.25, -1) {};
		\node [style=none] (44) at (1.25, -1) {};
		\node [style=none] (45) at (-1.25, 0.75) {};
		\node [style=none] (46) at (2, 0) {};
		\node [style=none] (50) at (-2.5, 0.75) {};
		\node [style=node] (51) at (-1.75, -0.5) {};
		\node [style=none] (52) at (-1.25, -0.5) {};
		\node [style=none] (53) at (-2.5, -1) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=none] (55) at (-2.5, 0) {};
		\node [style=none] (56) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (45.center) to (39.center);
		\draw (42.center) to (46.center);
		\draw (50.center) to (45.center);
		\draw [in=0, out=-135, looseness=1.25] (51) to (53.center);
		\draw (52.center) to (51);
		\draw [in=0, out=135, looseness=1.25] (51) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd2-z-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-1, 0) {$f$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (1, -0.5) {$\R[g]$};
		\node [style=none] (14) at (0.25, -0.25) {};
		\node [style=none] (15) at (0.25, 0) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=none] (18) at (0.25, -1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (0.25, -0.25) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (3.25, 0.25) {$\R[f]$};
		\node [style=none] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (4, 0.75) {};
		\node [style=none] (26) at (4, 0.25) {};
		\node [style=none] (27) at (2.5, -0.25) {};
		\node [style=none] (28) at (4, -0.25) {};
		\node [style=none] (29) at (2.5, 0.5) {};
		\node [style=none] (30) at (4.75, 0.25) {};
		\node [style=none] (31) at (0.25, -0.75) {};
		\node [style=none] (32) at (0.25, -0.75) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (2.5, 0) {};
		\node [style=none] (35) at (-0.5, -1) {};
		\node [style=node] (36) at (-3, -1) {};
		\node [style=none] (37) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (11.center) to (5.center);
		\draw (8.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (20.center) to (14.center);
		\draw (17.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (29.center) to (23.center);
		\draw (26.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [in=-180, out=0, looseness=1.25] (12.center) to (20.center);
		\draw (36) to (35.center);
		\draw [in=-180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw (3.center) to (37.center);
		\draw [in=-180, out=0] (37.center) to (29.center);
		\draw [in=0, out=-180, looseness=1.25] (34.center) to (21.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd2-z-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-1, 0) {$f$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=node] (20) at (0.25, 0) {};
		\node [style=node] (21) at (1.75, 0) {};
		\node [style=none] (22) at (3.25, 0.25) {$\R[f]$};
		\node [style=none] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (4, 0.75) {};
		\node [style=none] (26) at (4, 0.25) {};
		\node [style=none] (27) at (2.5, -0.25) {};
		\node [style=none] (28) at (4, -0.25) {};
		\node [style=none] (29) at (2.5, 0.5) {};
		\node [style=none] (30) at (4.75, 0.25) {};
		\node [style=node] (32) at (0.25, -1) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (2.5, 0) {};
		\node [style=none] (35) at (-0.5, -1) {};
		\node [style=node] (36) at (-3, -1) {};
		\node [style=none] (37) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (11.center) to (5.center);
		\draw (8.center) to (12.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (29.center) to (23.center);
		\draw (26.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw [in=-180, out=0, looseness=1.25] (12.center) to (20);
		\draw (36) to (35.center);
		\draw [in=-180, out=0, looseness=1.25] (35.center) to (32);
		\draw (3.center) to (37.center);
		\draw [in=-180, out=0] (37.center) to (29.center);
		\draw [in=0, out=-180, looseness=1.25] (34.center) to (21);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd2-z-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (38) at (-1.5, -0.25) {};
		\node [style=none] (39) at (0, 0) {$\R[f]$};
		\node [style=none] (40) at (-0.75, 0.25) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (0.75, 0.5) {};
		\node [style=none] (43) at (0.75, 0) {};
		\node [style=none] (44) at (-0.75, -0.5) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (-0.75, 0.25) {};
		\node [style=none] (47) at (1.5, 0) {};
		\node [style=none] (48) at (-0.75, -0.25) {};
		\node [style=none] (49) at (-0.75, -0.25) {};
		\node [style=none] (50) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (44.center);
		\draw (46.center) to (40.center);
		\draw (43.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw [in=-180, out=0] (50.center) to (46.center);
		\draw [in=0, out=-180, looseness=1.25] (49.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd2-z-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, 0) {$\R[f \cp g]$};
		\node [style=none] (39) at (-1.25, 0.25) {};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (1.25, 0.5) {};
		\node [style=none] (42) at (1.25, 0) {};
		\node [style=none] (43) at (-1.25, -0.5) {};
		\node [style=none] (44) at (1.25, -0.5) {};
		\node [style=none] (45) at (-1.25, 0.25) {};
		\node [style=none] (46) at (2, 0) {};
		\node [style=none] (47) at (-1.25, -0.25) {};
		\node [style=none] (48) at (-1.25, -0.25) {};
		\node [style=node] (49) at (-2, -0.25) {};
		\node [style=none] (50) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (45.center) to (39.center);
		\draw (42.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw (49) to (48.center);
		\draw (50.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd6-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\R^{(3)}[f \cp g]$};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=node] (14) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-2.25, 1.25) {};
		\node [style=none] (19) at (-2.25, 0.25) {};
		\node [style=none] (20) at (-2, 1) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=none] (24) at (-2.25, 0.5) {};
		\node [style=none] (25) at (-2.5, 1) {};
		\node [style=none] (27) at (-1.5, 0.75) {};
		\node [style=none] (38) at (-2.25, -0.25) {};
		\node [style=none] (39) at (-2.25, -1.25) {};
		\node [style=none] (40) at (-2, -0.5) {};
		\node [style=none] (41) at (-2, -1) {};
		\node [style=none] (42) at (-2, -0.75) {};
		\node [style=none] (43) at (-2.25, -0.5) {};
		\node [style=none] (44) at (-2.25, -1) {};
		\node [style=none] (46) at (-2.75, -1) {};
		\node [style=none] (47) at (-1.5, -0.75) {};
		\node [style=none] (48) at (-3.25, 1.75) {};
		\node [style=none] (49) at (-3.25, 0.75) {};
		\node [style=none] (50) at (-3, 1.5) {};
		\node [style=none] (51) at (-3, 1) {};
		\node [style=none] (52) at (-3, 1.25) {};
		\node [style=none] (53) at (-3.25, 1.5) {};
		\node [style=none] (54) at (-3.25, 1) {};
		\node [style=none] (55) at (-4, 1.5) {};
		\node [style=none] (56) at (-4, 1) {};
		\node [style=none] (57) at (-2.5, 1) {};
		\node [style=node] (58) at (-2.75, 0.5) {};
		\node [style=none] (69) at (2.25, 0.5) {};
		\node [style=none] (70) at (2.25, -0.5) {};
		\node [style=none] (71) at (2, 0.25) {};
		\node [style=none] (72) at (2, -0.25) {};
		\node [style=none] (73) at (2, 0) {};
		\node [style=none] (74) at (2.25, 0.25) {};
		\node [style=none] (75) at (2.25, -0.25) {};
		\node [style=none] (76) at (2.5, 0.25) {};
		\node [style=none] (77) at (2.75, -0.25) {};
		\node [style=none] (78) at (1.5, 0) {};
		\node [style=none] (79) at (3.25, 1) {};
		\node [style=none] (80) at (3.25, 0) {};
		\node [style=none] (81) at (3, 0.75) {};
		\node [style=none] (82) at (3, 0.25) {};
		\node [style=none] (83) at (3, 0.5) {};
		\node [style=none] (84) at (3.25, 0.75) {};
		\node [style=none] (85) at (3.25, 0.25) {};
		\node [style=node] (86) at (3.75, 0.75) {};
		\node [style=node] (87) at (3.75, 0.25) {};
		\node [style=none] (88) at (2.5, 0.25) {};
		\node [style=none] (89) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (23.center);
		\draw (22.center) to (27.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (46.center) to (44.center);
		\draw (42.center) to (47.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (54.center);
		\draw [in=180, out=0, looseness=1.25] (52.center) to (57.center);
		\draw (46.center) to (11.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (76.center) to (74.center);
		\draw (77.center) to (75.center);
		\draw (73.center) to (78.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (86) to (84.center);
		\draw (87) to (85.center);
		\draw [in=0, out=180, looseness=1.25] (83.center) to (88.center);
		\draw (89.center) to (77.center);
		\draw (14) to (43.center);
		\draw (58) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd6-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 1) {$\R^{(3)}[f]$};
		\node [style=none] (2) at (4.5, 2.5) {};
		\node [style=none] (3) at (7, 2.5) {};
		\node [style=none] (5) at (4.5, -0.5) {};
		\node [style=none] (6) at (7, -0.5) {};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=node] (14) at (3.25, 0.5) {};
		\node [style=none] (18) at (3.75, 2.25) {};
		\node [style=none] (19) at (3.75, 1.25) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4, 1.5) {};
		\node [style=none] (22) at (4, 1.75) {};
		\node [style=none] (23) at (3.75, 2) {};
		\node [style=none] (24) at (3.75, 1.5) {};
		\node [style=none] (25) at (3.5, 2) {};
		\node [style=none] (27) at (4.5, 1.75) {};
		\node [style=none] (38) at (3.75, 0.75) {};
		\node [style=none] (39) at (3.75, -0.25) {};
		\node [style=none] (40) at (4, 0.5) {};
		\node [style=none] (41) at (4, 0) {};
		\node [style=none] (42) at (4, 0.25) {};
		\node [style=none] (43) at (3.75, 0.5) {};
		\node [style=none] (44) at (3.75, 0) {};
		\node [style=none] (46) at (3.25, 0) {};
		\node [style=none] (47) at (4.5, 0.25) {};
		\node [style=none] (48) at (2.75, 2.75) {};
		\node [style=none] (49) at (2.75, 1.75) {};
		\node [style=none] (50) at (3, 2.5) {};
		\node [style=none] (51) at (3, 2) {};
		\node [style=none] (52) at (3, 2.25) {};
		\node [style=none] (53) at (2.75, 2.5) {};
		\node [style=none] (54) at (2.75, 2) {};
		\node [style=none] (55) at (2.75, 2.5) {};
		\node [style=none] (56) at (2.75, 2) {};
		\node [style=none] (57) at (3.5, 2) {};
		\node [style=node] (58) at (3.25, 1.5) {};
		\node [style=none] (69) at (7.75, 1.5) {};
		\node [style=none] (70) at (7.75, 0.5) {};
		\node [style=none] (71) at (7.5, 1.25) {};
		\node [style=none] (72) at (7.5, 0.75) {};
		\node [style=none] (73) at (7.5, 1) {};
		\node [style=none] (74) at (7.75, 1.25) {};
		\node [style=none] (75) at (7.75, 0.75) {};
		\node [style=none] (76) at (8, 1.25) {};
		\node [style=none] (77) at (8.25, 0.75) {};
		\node [style=none] (78) at (7, 1) {};
		\node [style=none] (79) at (8.75, 2) {};
		\node [style=none] (80) at (8.75, 1) {};
		\node [style=none] (81) at (8.5, 1.75) {};
		\node [style=none] (82) at (8.5, 1.25) {};
		\node [style=none] (83) at (8.5, 1.5) {};
		\node [style=none] (84) at (8.75, 1.75) {};
		\node [style=none] (85) at (8.75, 1.25) {};
		\node [style=node] (86) at (9.25, 1.75) {};
		\node [style=node] (87) at (9.25, 1.25) {};
		\node [style=none] (88) at (8, 1.25) {};
		\node [style=none] (89) at (9.5, 0.75) {};
		\node [style=none] (90) at (-1.5, -1.5) {$\R^{(3)}[g]$};
		\node [style=none] (91) at (-2.75, 0) {};
		\node [style=none] (92) at (-0.25, 0) {};
		\node [style=none] (93) at (-2.75, -3) {};
		\node [style=none] (94) at (-0.25, -3) {};
		\node [style=none] (95) at (-8.25, -2.5) {};
		\node [style=node] (96) at (-4, -2) {};
		\node [style=none] (97) at (-3.5, -0.25) {};
		\node [style=none] (98) at (-3.5, -1.25) {};
		\node [style=none] (99) at (-3.25, -0.5) {};
		\node [style=none] (100) at (-3.25, -1) {};
		\node [style=none] (101) at (-3.25, -0.75) {};
		\node [style=none] (102) at (-3.5, -0.5) {};
		\node [style=none] (103) at (-3.5, -1) {};
		\node [style=none] (104) at (-3.75, -0.5) {};
		\node [style=none] (105) at (-2.75, -0.75) {};
		\node [style=none] (106) at (-3.5, -1.75) {};
		\node [style=none] (107) at (-3.5, -2.75) {};
		\node [style=none] (108) at (-3.25, -2) {};
		\node [style=none] (109) at (-3.25, -2.5) {};
		\node [style=none] (110) at (-3.25, -2.25) {};
		\node [style=none] (111) at (-3.5, -2) {};
		\node [style=none] (112) at (-3.5, -2.5) {};
		\node [style=none] (113) at (-4, -2.5) {};
		\node [style=none] (114) at (-2.75, -2.25) {};
		\node [style=none] (115) at (-4.5, 0.25) {};
		\node [style=none] (116) at (-4.5, -0.75) {};
		\node [style=none] (117) at (-4.25, 0) {};
		\node [style=none] (118) at (-4.25, -0.5) {};
		\node [style=none] (119) at (-4.25, -0.25) {};
		\node [style=none] (120) at (-4.5, 0) {};
		\node [style=none] (121) at (-4.5, -0.5) {};
		\node [style=none] (122) at (-5, 0) {};
		\node [style=none] (123) at (-4.5, -0.5) {};
		\node [style=none] (124) at (-3.75, -0.5) {};
		\node [style=node] (125) at (-4, -1) {};
		\node [style=none] (126) at (0.5, -1) {};
		\node [style=none] (127) at (0.5, -2) {};
		\node [style=none] (128) at (0.25, -1.25) {};
		\node [style=none] (129) at (0.25, -1.75) {};
		\node [style=none] (130) at (0.25, -1.5) {};
		\node [style=none] (131) at (0.5, -1.25) {};
		\node [style=none] (132) at (0.5, -1.75) {};
		\node [style=none] (133) at (0.75, -1.25) {};
		\node [style=none] (134) at (1, -1.75) {};
		\node [style=none] (135) at (-0.25, -1.5) {};
		\node [style=none] (136) at (1.5, -0.5) {};
		\node [style=none] (137) at (1.5, -1.5) {};
		\node [style=none] (138) at (1.25, -0.75) {};
		\node [style=none] (139) at (1.25, -1.25) {};
		\node [style=none] (140) at (1.25, -1) {};
		\node [style=none] (141) at (1.5, -0.75) {};
		\node [style=none] (142) at (1.5, -1.25) {};
		\node [style=node] (143) at (2, -0.75) {};
		\node [style=node] (144) at (2, -1.25) {};
		\node [style=none] (145) at (0.75, -1.25) {};
		\node [style=none] (146) at (2, -1.75) {};
		\node [style=none] (147) at (-3, 2.5) {};
		\node [style=none] (149) at (-2.5, 2) {};
		\node [style=node] (150) at (-3, 2.5) {};
		\node [style=none] (151) at (-2.5, 3) {};
		\node [style=none] (152) at (-4.25, 2) {};
		\node [style=none] (153) at (-7.5, -0.5) {};
		\node [style=none] (154) at (-7, -1) {};
		\node [style=node] (155) at (-7.5, -0.5) {};
		\node [style=none] (156) at (-7, 0) {};
		\node [style=none] (157) at (-8.25, -0.5) {};
		\node [style=none] (158) at (-1.75, 2) {$f$};
		\node [style=none] (159) at (-2.25, 2.5) {};
		\node [style=none] (160) at (-2.25, 1.5) {};
		\node [style=none] (161) at (-1.25, 1.5) {};
		\node [style=none] (162) at (-1.25, 2.5) {};
		\node [style=none] (163) at (-2.25, 2) {};
		\node [style=none] (164) at (-1.25, 2) {};
		\node [style=none] (165) at (0.25, 1.5) {$\R[g]$};
		\node [style=none] (166) at (-0.5, 1.75) {};
		\node [style=none] (167) at (-0.5, 2) {};
		\node [style=none] (168) at (1, 2) {};
		\node [style=none] (169) at (1, 1.5) {};
		\node [style=none] (170) at (-0.5, 1) {};
		\node [style=none] (171) at (1, 1) {};
		\node [style=none] (172) at (-0.5, 1.75) {};
		\node [style=none] (173) at (1.75, 1.5) {};
		\node [style=none] (174) at (-0.5, 1.25) {};
		\node [style=none] (175) at (-0.5, 1.25) {};
		\node [style=none] (177) at (-0.5, 1.25) {};
		\node [style=none] (178) at (-1, 1) {};
		\node [style=none] (179) at (-1, 2) {};
		\node [style=none] (180) at (-4.25, 1) {};
		\node [style=none] (181) at (2.75, 2.5) {};
		\node [style=none] (182) at (-7.5, 1.5) {};
		\node [style=none] (183) at (-7, 1) {};
		\node [style=node] (184) at (-7.5, 1.5) {};
		\node [style=none] (185) at (-7, 2) {};
		\node [style=none] (186) at (-8.25, 1.5) {};
		\node [style=none] (187) at (-6, 1) {};
		\node [style=none] (188) at (-6, 0) {};
		\node [style=none] (189) at (-6, 2) {};
		\node [style=none] (190) at (-5.25, -1) {};
		\node [style=none] (191) at (-5.5, 0) {$f$};
		\node [style=none] (192) at (-6, 0.5) {};
		\node [style=none] (193) at (-6, -0.5) {};
		\node [style=none] (194) at (-5, -0.5) {};
		\node [style=none] (195) at (-5, 0.5) {};
		\node [style=none] (196) at (-6, 0) {};
		\node [style=none] (197) at (-5, 0) {};
		\node [style=none] (198) at (2.75, 2.5) {};
		\node [style=none] (199) at (1.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (23.center);
		\draw (22.center) to (27.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (46.center) to (44.center);
		\draw (42.center) to (47.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (54.center);
		\draw [in=180, out=0, looseness=1.25] (52.center) to (57.center);
		\draw (46.center) to (11.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (76.center) to (74.center);
		\draw (77.center) to (75.center);
		\draw (73.center) to (78.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (86) to (84.center);
		\draw (87) to (85.center);
		\draw [in=0, out=180, looseness=1.25] (83.center) to (88.center);
		\draw (89.center) to (77.center);
		\draw (14) to (43.center);
		\draw (58) to (24.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (93.center);
		\draw (97.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (104.center) to (102.center);
		\draw (101.center) to (105.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (113.center) to (112.center);
		\draw (110.center) to (114.center);
		\draw (115.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (122.center) to (120.center);
		\draw (123.center) to (121.center);
		\draw [in=180, out=0, looseness=1.25] (119.center) to (124.center);
		\draw (113.center) to (95.center);
		\draw (126.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (133.center) to (131.center);
		\draw (134.center) to (132.center);
		\draw (130.center) to (135.center);
		\draw (136.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (143) to (141.center);
		\draw (144) to (142.center);
		\draw [in=0, out=180, looseness=1.25] (140.center) to (145.center);
		\draw (146.center) to (134.center);
		\draw (96) to (111.center);
		\draw (125) to (103.center);
		\draw [in=-165, out=-45, looseness=0.75] (147.center) to (149.center);
		\draw [in=165, out=45, looseness=0.75] (150) to (151.center);
		\draw [in=180, out=0, looseness=1.25] (152.center) to (150);
		\draw [in=-165, out=-45, looseness=0.75] (153.center) to (154.center);
		\draw [in=165, out=45, looseness=0.75] (155) to (156.center);
		\draw (157.center) to (155);
		\draw (159.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (170.center);
		\draw (172.center) to (166.center);
		\draw (169.center) to (173.center);
		\draw (175.center) to (174.center);
		\draw (177.center) to (175.center);
		\draw [in=180, out=0] (179.center) to (172.center);
		\draw [in=-165, out=0] (178.center) to (177.center);
		\draw (149.center) to (163.center);
		\draw (164.center) to (179.center);
		\draw [in=-180, out=0, looseness=1.25] (180.center) to (178.center);
		\draw [in=-180, out=0, looseness=1.25] (173.center) to (56.center);
		\draw [in=180, out=0, looseness=0.75] (146.center) to (11.center);
		\draw [in=-165, out=-45, looseness=0.75] (182.center) to (183.center);
		\draw [in=165, out=45, looseness=0.75] (184) to (185.center);
		\draw (186.center) to (184);
		\draw [in=-180, out=0] (183.center) to (188.center);
		\draw [in=-180, out=0] (156.center) to (187.center);
		\draw (185.center) to (189.center);
		\draw (154.center) to (190.center);
		\draw (189.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (187.center) to (180.center);
		\draw [in=180, out=0, looseness=1.25] (190.center) to (123.center);
		\draw (192.center) to (195.center);
		\draw (195.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (188.center) to (196.center);
		\draw (197.center) to (122.center);
		\draw [in=180, out=0, looseness=1.25] (199.center) to (198.center);
		\draw (151.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd6-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95) at (-6.5, -2) {};
		\node [style=none] (122) at (-3.25, 0) {};
		\node [style=none] (123) at (-1.25, -1) {};
		\node [style=none] (147) at (-1.25, 2.5) {};
		\node [style=none] (149) at (-0.75, 2) {};
		\node [style=node] (150) at (-1.25, 2.5) {};
		\node [style=none] (151) at (-0.75, 3) {};
		\node [style=none] (152) at (-2.5, 2) {};
		\node [style=none] (153) at (-5.75, -0.5) {};
		\node [style=none] (154) at (-5.25, -1) {};
		\node [style=node] (155) at (-5.75, -0.5) {};
		\node [style=none] (156) at (-5.25, 0) {};
		\node [style=none] (157) at (-6.5, -0.5) {};
		\node [style=none] (158) at (0, 2) {$f$};
		\node [style=none] (159) at (-0.5, 2.5) {};
		\node [style=none] (160) at (-0.5, 1.5) {};
		\node [style=none] (161) at (0.5, 1.5) {};
		\node [style=none] (162) at (0.5, 2.5) {};
		\node [style=none] (163) at (-0.5, 2) {};
		\node [style=none] (164) at (0.5, 2) {};
		\node [style=none] (165) at (2, 1.5) {$\R[g]$};
		\node [style=none] (166) at (1.25, 1.75) {};
		\node [style=none] (167) at (1.25, 2) {};
		\node [style=none] (168) at (2.75, 2) {};
		\node [style=none] (169) at (2.75, 1.5) {};
		\node [style=none] (170) at (1.25, 1) {};
		\node [style=none] (171) at (2.75, 1) {};
		\node [style=none] (172) at (1.25, 1.75) {};
		\node [style=none] (173) at (3.5, 1.5) {};
		\node [style=none] (174) at (1.25, 1.25) {};
		\node [style=none] (175) at (1.25, 1.25) {};
		\node [style=none] (177) at (1.25, 1.25) {};
		\node [style=none] (178) at (0.75, 1) {};
		\node [style=none] (179) at (0.75, 2) {};
		\node [style=none] (180) at (-2.5, 1) {};
		\node [style=none] (182) at (-5.75, 1.5) {};
		\node [style=none] (183) at (-5.25, 1) {};
		\node [style=node] (184) at (-5.75, 1.5) {};
		\node [style=none] (185) at (-5.25, 2) {};
		\node [style=none] (186) at (-6.5, 1.5) {};
		\node [style=none] (187) at (-4.25, 1) {};
		\node [style=none] (188) at (-4.25, 0) {};
		\node [style=none] (189) at (-4.25, 2) {};
		\node [style=none] (190) at (-2.25, -1) {};
		\node [style=none] (191) at (-3.75, 0) {$f$};
		\node [style=none] (192) at (-4.25, 0.5) {};
		\node [style=none] (193) at (-4.25, -0.5) {};
		\node [style=none] (194) at (-3.25, -0.5) {};
		\node [style=none] (195) at (-3.25, 0.5) {};
		\node [style=none] (196) at (-4.25, 0) {};
		\node [style=none] (197) at (-3.25, 0) {};
		\node [style=none] (199) at (2.25, 3) {};
		\node [style=none] (200) at (5.5, 1.5) {$\R[f]$};
		\node [style=none] (201) at (4.75, 2) {};
		\node [style=none] (202) at (6.25, 2) {};
		\node [style=none] (203) at (6.25, 1.5) {};
		\node [style=none] (204) at (4.75, 1) {};
		\node [style=none] (205) at (6.25, 1) {};
		\node [style=none] (206) at (7, 1.5) {};
		\node [style=none] (207) at (4.75, 1.25) {};
		\node [style=none] (208) at (4.75, 1.25) {};
		\node [style=none] (209) at (4.75, 1.25) {};
		\node [style=node] (210) at (4, 1.5) {};
		\node [style=none] (211) at (3.5, 1.5) {};
		\node [style=none] (212) at (4, 1) {};
		\node [style=none] (213) at (4, 2) {};
		\node [style=none] (214) at (4.75, 1.75) {};
		\node [style=none] (215) at (3.5, 2) {};
		\node [style=none] (216) at (3.5, 1) {};
		\node [style=none] (217) at (-2.25, 0) {};
		\node [style=none] (218) at (0.75, -1) {$\R[g]$};
		\node [style=none] (219) at (0, -0.5) {};
		\node [style=none] (220) at (1.5, -0.5) {};
		\node [style=none] (221) at (1.5, -1) {};
		\node [style=none] (222) at (0, -1.5) {};
		\node [style=none] (223) at (1.5, -1.5) {};
		\node [style=none] (224) at (2.25, -1) {};
		\node [style=none] (225) at (0, -1.25) {};
		\node [style=none] (226) at (0, -1.25) {};
		\node [style=none] (227) at (0, -1.25) {};
		\node [style=node] (228) at (-0.75, -1) {};
		\node [style=none] (229) at (-1.25, -1) {};
		\node [style=none] (230) at (-0.75, -1.5) {};
		\node [style=none] (231) at (-0.75, -0.5) {};
		\node [style=none] (232) at (0, -0.75) {};
		\node [style=none] (233) at (-1.25, -0.5) {};
		\node [style=none] (234) at (-1.25, -1.5) {};
		\node [style=none] (235) at (-2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-45, looseness=0.75] (147.center) to (149.center);
		\draw [in=165, out=45, looseness=0.75] (150) to (151.center);
		\draw [in=180, out=0, looseness=1.25] (152.center) to (150);
		\draw [in=-165, out=-45, looseness=0.75] (153.center) to (154.center);
		\draw [in=165, out=45, looseness=0.75] (155) to (156.center);
		\draw (157.center) to (155);
		\draw (159.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (170.center);
		\draw (172.center) to (166.center);
		\draw (169.center) to (173.center);
		\draw (175.center) to (174.center);
		\draw (177.center) to (175.center);
		\draw [in=180, out=0] (179.center) to (172.center);
		\draw [in=-165, out=0] (178.center) to (177.center);
		\draw (149.center) to (163.center);
		\draw (164.center) to (179.center);
		\draw [in=-180, out=0, looseness=1.25] (180.center) to (178.center);
		\draw [in=-165, out=-45, looseness=0.75] (182.center) to (183.center);
		\draw [in=165, out=45, looseness=0.75] (184) to (185.center);
		\draw (186.center) to (184);
		\draw [in=-180, out=0] (183.center) to (188.center);
		\draw [in=-180, out=0] (156.center) to (187.center);
		\draw (185.center) to (189.center);
		\draw (154.center) to (190.center);
		\draw (189.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (187.center) to (180.center);
		\draw [in=180, out=0, looseness=1.25] (190.center) to (123.center);
		\draw (192.center) to (195.center);
		\draw (195.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (188.center) to (196.center);
		\draw (197.center) to (122.center);
		\draw (151.center) to (199.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (204.center);
		\draw (203.center) to (206.center);
		\draw (208.center) to (207.center);
		\draw (209.center) to (208.center);
		\draw (211.center) to (210);
		\draw [in=0, out=-180, looseness=1.25] (209.center) to (212.center);
		\draw [in=180, out=0, looseness=1.25] (213.center) to (214.center);
		\draw (216.center) to (212.center);
		\draw (215.center) to (213.center);
		\draw (197.center) to (217.center);
		\draw (222.center) to (223.center);
		\draw (223.center) to (220.center);
		\draw (220.center) to (219.center);
		\draw (219.center) to (222.center);
		\draw (221.center) to (224.center);
		\draw (226.center) to (225.center);
		\draw (227.center) to (226.center);
		\draw (229.center) to (228);
		\draw [in=0, out=-180, looseness=1.25] (227.center) to (230.center);
		\draw [in=180, out=0, looseness=1.25] (231.center) to (232.center);
		\draw (234.center) to (230.center);
		\draw (233.center) to (231.center);
		\draw [in=-180, out=0] (199.center) to (215.center);
		\draw (173.center) to (211.center);
		\draw [in=180, out=0] (224.center) to (216.center);
		\draw [in=-180, out=0, looseness=0.75] (235.center) to (234.center);
		\draw [in=180, out=0] (217.center) to (233.center);
		\draw (95.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd6-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95) at (-4.25, -1) {};
		\node [style=none] (122) at (-1.5, 0) {};
		\node [style=none] (152) at (-1.5, 1) {};
		\node [style=none] (153) at (-3.5, -0.25) {};
		\node [style=node] (155) at (-3.5, -0.25) {};
		\node [style=none] (157) at (-4.25, -0.25) {};
		\node [style=none] (182) at (-3.5, 0.5) {};
		\node [style=none] (183) at (-3, 0) {};
		\node [style=node] (184) at (-3.5, 0.5) {};
		\node [style=none] (185) at (-3, 1) {};
		\node [style=none] (186) at (-4.25, 0.5) {};
		\node [style=none] (188) at (-2.5, 0) {};
		\node [style=none] (189) at (-2, 1) {};
		\node [style=none] (191) at (-2, 0) {$f$};
		\node [style=none] (192) at (-2.5, 0.5) {};
		\node [style=none] (193) at (-2.5, -0.5) {};
		\node [style=none] (194) at (-1.5, -0.5) {};
		\node [style=none] (195) at (-1.5, 0.5) {};
		\node [style=none] (196) at (-2.5, 0) {};
		\node [style=none] (197) at (-1.5, 0) {};
		\node [style=none] (200) at (2.5, 0.5) {$\R[f]$};
		\node [style=none] (201) at (1.75, 1) {};
		\node [style=none] (202) at (3.25, 1) {};
		\node [style=none] (203) at (3.25, 0.5) {};
		\node [style=none] (204) at (1.75, 0) {};
		\node [style=none] (205) at (3.25, 0) {};
		\node [style=none] (206) at (4, 0.5) {};
		\node [style=none] (207) at (1.75, 0.25) {};
		\node [style=none] (208) at (1.75, 0.25) {};
		\node [style=none] (209) at (1.75, 0.25) {};
		\node [style=none] (212) at (0.75, -0.5) {};
		\node [style=none] (213) at (0.75, 1) {};
		\node [style=none] (214) at (1.75, 0.75) {};
		\node [style=none] (216) at (0.75, -0.5) {};
		\node [style=none] (217) at (-1.5, 0) {};
		\node [style=none] (218) at (0, -0.5) {$\R[g]$};
		\node [style=none] (219) at (-0.75, 0) {};
		\node [style=none] (220) at (0.75, 0) {};
		\node [style=none] (221) at (0.75, -0.5) {};
		\node [style=none] (222) at (-0.75, -1) {};
		\node [style=none] (223) at (0.75, -1) {};
		\node [style=none] (225) at (-0.75, -0.75) {};
		\node [style=none] (226) at (-0.75, -0.75) {};
		\node [style=none] (227) at (-0.75, -0.75) {};
		\node [style=none] (230) at (-1.5, -1) {};
		\node [style=none] (231) at (-1.5, 0) {};
		\node [style=none] (232) at (-0.75, -0.25) {};
		\node [style=none] (235) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157.center) to (155);
		\draw [in=-165, out=-45, looseness=0.75] (182.center) to (183.center);
		\draw [in=165, out=45, looseness=0.75] (184) to (185.center);
		\draw (186.center) to (184);
		\draw [in=-180, out=0] (183.center) to (188.center);
		\draw (185.center) to (189.center);
		\draw (189.center) to (152.center);
		\draw (192.center) to (195.center);
		\draw (195.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (188.center) to (196.center);
		\draw (197.center) to (122.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (204.center);
		\draw (203.center) to (206.center);
		\draw (208.center) to (207.center);
		\draw (209.center) to (208.center);
		\draw [in=0, out=-180, looseness=1.25] (209.center) to (212.center);
		\draw [in=180, out=0, looseness=1.25] (213.center) to (214.center);
		\draw (216.center) to (212.center);
		\draw (197.center) to (217.center);
		\draw (222.center) to (223.center);
		\draw (223.center) to (220.center);
		\draw (220.center) to (219.center);
		\draw (219.center) to (222.center);
		\draw (226.center) to (225.center);
		\draw (227.center) to (226.center);
		\draw [in=0, out=-180, looseness=1.25] (227.center) to (230.center);
		\draw [in=180, out=0, looseness=1.25] (231.center) to (232.center);
		\draw (95.center) to (235.center);
		\draw (152.center) to (213.center);
		\draw (217.center) to (231.center);
		\draw (235.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd6-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\R[f \cp g]$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=node] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (3.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10);
		\draw [in=0, out=-180, looseness=1.25] (9.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (14.center);
		\draw (16.center) to (12.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd7-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=node] (24) at (-3, 1.5) {};
		\node [style=none] (25) at (-2, 3) {};
		\node [style=none] (26) at (-3.75, 1.5) {};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=node] (29) at (-3, 0.5) {};
		\node [style=none] (30) at (-2, 2) {};
		\node [style=none] (31) at (-3.75, 0.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (33) at (-2, -1.5) {};
		\node [style=node] (34) at (-3, -0.5) {};
		\node [style=none] (35) at (-2, 1) {};
		\node [style=none] (36) at (-3.75, -0.5) {};
		\node [style=none] (37) at (-4.25, 1) {};
		\node [style=none] (38) at (-3.75, 0.5) {};
		\node [style=node] (39) at (-4.25, 1) {};
		\node [style=none] (40) at (-3.75, 1.5) {};
		\node [style=none] (41) at (-5, 1) {};
		\node [style=none] (42) at (-5, -0.5) {};
		\node [style=none] (66) at (0.75, 3) {$f$};
		\node [style=none] (67) at (0.25, 3.5) {};
		\node [style=none] (68) at (0.25, 2.5) {};
		\node [style=none] (69) at (1.25, 2.5) {};
		\node [style=none] (70) at (1.25, 3.5) {};
		\node [style=none] (71) at (0.25, 3) {};
		\node [style=none] (72) at (1.25, 3) {};
		\node [style=none] (73) at (0.75, 1.5) {$\D[f]$};
		\node [style=none] (74) at (0, 1.75) {};
		\node [style=none] (75) at (0, 2) {};
		\node [style=none] (76) at (1.5, 2) {};
		\node [style=none] (77) at (1.5, 1.5) {};
		\node [style=none] (78) at (0, 1) {};
		\node [style=none] (79) at (1.5, 1) {};
		\node [style=none] (80) at (0, 1.75) {};
		\node [style=none] (81) at (0, 1.25) {};
		\node [style=none] (82) at (0, 1.25) {};
		\node [style=none] (83) at (0, 1.25) {};
		\node [style=none] (84) at (-0.5, 1) {};
		\node [style=none] (85) at (-0.5, 2) {};
		\node [style=none] (86) at (0.75, -0.5) {$\D[f]$};
		\node [style=none] (87) at (0, -0.25) {};
		\node [style=none] (88) at (0, 0) {};
		\node [style=none] (89) at (1.5, 0) {};
		\node [style=none] (90) at (1.5, -0.5) {};
		\node [style=none] (91) at (0, -1) {};
		\node [style=none] (92) at (1.5, -1) {};
		\node [style=none] (93) at (0, -0.25) {};
		\node [style=none] (94) at (0, -0.75) {};
		\node [style=none] (95) at (0, -0.75) {};
		\node [style=none] (96) at (0, -0.75) {};
		\node [style=none] (97) at (-0.5, -1) {};
		\node [style=none] (98) at (-0.5, 0) {};
		\node [style=none] (99) at (0.75, -2.75) {$\D^{(2)}[f]$};
		\node [style=none] (100) at (-0.5, -2) {};
		\node [style=none] (101) at (-0.5, -1.75) {};
		\node [style=none] (102) at (2, -1.75) {};
		\node [style=none] (104) at (-0.5, -3.75) {};
		\node [style=none] (105) at (2, -3.75) {};
		\node [style=none] (106) at (-0.5, -2) {};
		\node [style=none] (107) at (-0.5, -2.5) {};
		\node [style=none] (108) at (-0.5, -2.5) {};
		\node [style=none] (109) at (-0.5, -2.5) {};
		\node [style=none] (110) at (-0.5, -3) {};
		\node [style=none] (111) at (-0.5, -3) {};
		\node [style=none] (112) at (-0.5, -3.5) {};
		\node [style=none] (113) at (-0.5, -3.5) {};
		\node [style=none] (115) at (2, -2.75) {};
		\node [style=none] (116) at (-0.5, 3) {};
		\node [style=none] (118) at (-0.5, -2) {};
		\node [style=none] (121) at (-0.5, -2.5) {};
		\node [style=none] (123) at (-0.5, -3) {};
		\node [style=none] (128) at (-2.5, -2.5) {};
		\node [style=none] (129) at (-2, -3) {};
		\node [style=node] (130) at (-2.5, -2.5) {};
		\node [style=none] (131) at (-2, -2) {};
		\node [style=none] (132) at (-3.25, -2.5) {};
		\node [style=none] (133) at (-2, -3.5) {};
		\node [style=none] (134) at (-5, -3.5) {};
		\node [style=none] (135) at (-5, -2.5) {};
		\node [style=none] (136) at (4.25, 0.5) {$\D^{(2)}[g]$};
		\node [style=none] (137) at (3, 1.25) {};
		\node [style=none] (138) at (3, 1.5) {};
		\node [style=none] (139) at (5.5, 1.5) {};
		\node [style=none] (140) at (3, -0.5) {};
		\node [style=none] (141) at (5.5, -0.5) {};
		\node [style=none] (142) at (3, 1.25) {};
		\node [style=none] (143) at (3, 0.75) {};
		\node [style=none] (144) at (3, 0.75) {};
		\node [style=none] (145) at (3, 0.75) {};
		\node [style=none] (146) at (3, 0.25) {};
		\node [style=none] (147) at (3, 0.25) {};
		\node [style=none] (148) at (3, -0.25) {};
		\node [style=none] (149) at (3, -0.25) {};
		\node [style=none] (150) at (5.5, 0.5) {};
		\node [style=none] (151) at (3, 1.25) {};
		\node [style=none] (152) at (3, 0.75) {};
		\node [style=none] (153) at (3, 0.25) {};
		\node [style=none] (154) at (3, -0.25) {};
		\node [style=none] (155) at (6.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-45, looseness=0.75] (22.center) to (23.center);
		\draw [in=165, out=45, looseness=0.75] (24) to (25.center);
		\draw (26.center) to (24);
		\draw [in=-165, out=-45, looseness=0.75] (27.center) to (28.center);
		\draw [in=165, out=45, looseness=0.75] (29) to (30.center);
		\draw (31.center) to (29);
		\draw [in=-165, out=-45, looseness=0.75] (32.center) to (33.center);
		\draw [in=165, out=45, looseness=0.75] (34) to (35.center);
		\draw (36.center) to (34);
		\draw [in=-165, out=-45, looseness=0.75] (37.center) to (38.center);
		\draw [in=165, out=45, looseness=0.75] (39) to (40.center);
		\draw (41.center) to (39);
		\draw (42.center) to (36.center);
		\draw (67.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (78.center);
		\draw (80.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw (83.center) to (82.center);
		\draw [in=180, out=0] (85.center) to (80.center);
		\draw [in=-165, out=0] (84.center) to (83.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (91.center);
		\draw (93.center) to (87.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (95.center);
		\draw [in=180, out=0] (98.center) to (93.center);
		\draw [in=-165, out=0] (97.center) to (96.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (104.center);
		\draw (106.center) to (100.center);
		\draw (108.center) to (107.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw (116.center) to (71.center);
		\draw [in=-180, out=0, looseness=1.25] (118.center) to (106.center);
		\draw [in=180, out=0, looseness=1.25] (121.center) to (109.center);
		\draw [in=-180, out=0, looseness=1.50] (123.center) to (111.center);
		\draw [in=-165, out=-45, looseness=0.75] (128.center) to (129.center);
		\draw [in=165, out=45, looseness=0.75] (130) to (131.center);
		\draw (132.center) to (130);
		\draw (135.center) to (132.center);
		\draw (134.center) to (133.center);
		\draw [in=-180, out=0, looseness=1.25] (28.center) to (118.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (121.center);
		\draw [in=-180, out=0, looseness=1.50] (131.center) to (97.center);
		\draw [in=-180, out=0, looseness=1.50] (23.center) to (98.center);
		\draw [in=180, out=0, looseness=1.25] (35.center) to (84.center);
		\draw [in=180, out=0, looseness=1.25] (30.center) to (85.center);
		\draw [in=-180, out=0, looseness=1.50] (25.center) to (116.center);
		\draw (129.center) to (123.center);
		\draw (133.center) to (113.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (142.center) to (137.center);
		\draw (144.center) to (143.center);
		\draw (145.center) to (144.center);
		\draw (147.center) to (146.center);
		\draw (149.center) to (148.center);
		\draw (151.center) to (142.center);
		\draw (152.center) to (145.center);
		\draw (153.center) to (147.center);
		\draw (154.center) to (149.center);
		\draw [in=180, out=0] (72.center) to (151.center);
		\draw [in=-180, out=0, looseness=1.25] (77.center) to (152.center);
		\draw [in=-180, out=0, looseness=1.25] (90.center) to (153.center);
		\draw [in=180, out=0, looseness=0.75] (115.center) to (154.center);
		\draw (150.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd7-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156) at (-5.5, 3) {};
		\node [style=none] (157) at (-5, 2.5) {};
		\node [style=node] (158) at (-5.5, 3) {};
		\node [style=none] (159) at (-5, 3.5) {};
		\node [style=none] (161) at (-5.5, 1) {};
		\node [style=none] (162) at (-5, 0.5) {};
		\node [style=node] (163) at (-5.5, 1) {};
		\node [style=none] (164) at (-5, 1.5) {};
		\node [style=none] (166) at (-4, 2.5) {};
		\node [style=none] (167) at (-4, 1.5) {};
		\node [style=none] (168) at (-4, 3.5) {};
		\node [style=none] (169) at (-4, 0.5) {};
		\node [style=none] (172) at (-6.5, 2) {};
		\node [style=none] (173) at (-5.5, 1) {};
		\node [style=node] (174) at (-6.5, 2) {};
		\node [style=none] (175) at (-5.5, 3) {};
		\node [style=none] (176) at (-7.25, 2) {};
		\node [style=none] (177) at (-6.5, -1) {};
		\node [style=none] (178) at (-6, -1.5) {};
		\node [style=node] (179) at (-6.5, -1) {};
		\node [style=none] (180) at (-6, -0.5) {};
		\node [style=none] (181) at (-7.25, -1) {};
		\node [style=none] (182) at (-6.5, -3) {};
		\node [style=none] (183) at (-6, -3.5) {};
		\node [style=node] (184) at (-6.5, -3) {};
		\node [style=none] (185) at (-6, -2.5) {};
		\node [style=none] (186) at (-7.25, -3) {};
		\node [style=none] (187) at (-5, -1.5) {};
		\node [style=none] (188) at (-5, -2.5) {};
		\node [style=none] (189) at (-5, -0.5) {};
		\node [style=none] (190) at (-5, -3.5) {};
		\node [style=none] (191) at (-7.25, -3) {};
		\node [style=none] (192) at (-7.25, -1) {};
		\node [style=none] (193) at (-7.25, -4.5) {};
		\node [style=none] (194) at (-5, -4.5) {};
		\node [style=none] (195) at (-5, -0.5) {};
		\node [style=none] (196) at (-5, -1.5) {};
		\node [style=none] (197) at (-5, -2.5) {};
		\node [style=none] (198) at (-5, -3.5) {};
		\node [style=none] (199) at (-5, -4.5) {};
		\node [style=none] (200) at (-4, 0.5) {};
		\node [style=none] (201) at (-4, -0.5) {};
		\node [style=none] (202) at (-3, 0.5) {};
		\node [style=none] (203) at (-3, -0.5) {};
		\node [style=none] (204) at (-3, -0.5) {};
		\node [style=none] (205) at (-3, -1.5) {};
		\node [style=none] (206) at (-2, -0.5) {};
		\node [style=none] (207) at (-2, -1.5) {};
		\node [style=none] (208) at (-3, 1.5) {};
		\node [style=none] (209) at (-3, 0.5) {};
		\node [style=none] (210) at (-2, 1.5) {};
		\node [style=none] (211) at (-2, 0.5) {};
		\node [style=none] (212) at (0, 3.5) {$f$};
		\node [style=none] (213) at (-0.5, 4) {};
		\node [style=none] (214) at (-0.5, 3) {};
		\node [style=none] (215) at (0.5, 3) {};
		\node [style=none] (216) at (0.5, 4) {};
		\node [style=none] (217) at (-0.5, 3.5) {};
		\node [style=none] (218) at (0.5, 3.5) {};
		\node [style=none] (219) at (0, 2) {$\D[f]$};
		\node [style=none] (221) at (-0.75, 2.75) {};
		\node [style=none] (222) at (0.75, 2.75) {};
		\node [style=none] (223) at (0.75, 2) {};
		\node [style=none] (224) at (-0.75, 1.25) {};
		\node [style=none] (225) at (0.75, 1.25) {};
		\node [style=none] (226) at (-0.75, 2.5) {};
		\node [style=none] (229) at (-0.75, 1.5) {};
		\node [style=none] (259) at (1.25, -3) {};
		\node [style=none] (260) at (-1.25, 3.5) {};
		\node [style=none] (264) at (3.75, 0.75) {$\D^{(2)}[g]$};
		\node [style=none] (265) at (2.5, 2.5) {};
		\node [style=none] (266) at (2.5, 2.75) {};
		\node [style=none] (267) at (5, 2.75) {};
		\node [style=none] (268) at (2.5, -0.75) {};
		\node [style=none] (269) at (5, -0.75) {};
		\node [style=none] (270) at (2.5, 2.5) {};
		\node [style=none] (271) at (2.5, 1) {};
		\node [style=none] (272) at (2.5, 1) {};
		\node [style=none] (274) at (2.5, 0.5) {};
		\node [style=none] (275) at (2.5, 0.5) {};
		\node [style=none] (276) at (2.5, -0.5) {};
		\node [style=none] (277) at (2.5, -0.5) {};
		\node [style=none] (278) at (5, 0.75) {};
		\node [style=none] (279) at (2.5, 2.5) {};
		\node [style=none] (280) at (2.5, 1.5) {};
		\node [style=none] (281) at (2.5, 0.5) {};
		\node [style=none] (282) at (2.5, -0.5) {};
		\node [style=none] (283) at (5.75, 0.75) {};
		\node [style=none] (284) at (0, 0) {$\D[f]$};
		\node [style=none] (285) at (-0.75, 0.75) {};
		\node [style=none] (286) at (0.75, 0.75) {};
		\node [style=none] (287) at (0.75, 0) {};
		\node [style=none] (288) at (-0.75, -0.75) {};
		\node [style=none] (289) at (0.75, -0.75) {};
		\node [style=none] (290) at (-0.75, 0.5) {};
		\node [style=none] (291) at (-0.75, -0.5) {};
		\node [style=none] (292) at (-1.25, 2.5) {};
		\node [style=none] (293) at (-1.25, 1.5) {};
		\node [style=none] (294) at (-1.25, 0.5) {};
		\node [style=none] (295) at (-1.25, -0.5) {};
		\node [style=none] (296) at (0, -3.25) {$\D^{(2)}[f]$};
		\node [style=none] (297) at (-1.25, -1.5) {};
		\node [style=none] (298) at (-1.25, -1.25) {};
		\node [style=none] (299) at (1.25, -1.25) {};
		\node [style=none] (300) at (-1.25, -4.75) {};
		\node [style=none] (301) at (1.25, -4.75) {};
		\node [style=none] (302) at (-1.25, -1.5) {};
		\node [style=none] (305) at (-1.25, -3.5) {};
		\node [style=none] (306) at (-1.25, -3.5) {};
		\node [style=none] (307) at (-1.25, -4.5) {};
		\node [style=none] (308) at (-1.25, -4.5) {};
		\node [style=none] (310) at (-1.25, -1.5) {};
		\node [style=none] (311) at (-1.25, -2.5) {};
		\node [style=none] (312) at (-1.25, -3.5) {};
		\node [style=none] (313) at (-1.25, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-45, looseness=0.75] (156.center) to (157.center);
		\draw [in=165, out=45, looseness=0.75] (158) to (159.center);
		\draw [in=-165, out=-45, looseness=0.75] (161.center) to (162.center);
		\draw [in=165, out=45, looseness=0.75] (163) to (164.center);
		\draw [in=-180, out=0] (157.center) to (167.center);
		\draw [in=-180, out=0] (164.center) to (166.center);
		\draw (159.center) to (168.center);
		\draw (162.center) to (169.center);
		\draw [in=-165, out=-45, looseness=0.75] (172.center) to (173.center);
		\draw [in=165, out=45, looseness=0.75] (174) to (175.center);
		\draw (176.center) to (174);
		\draw [in=-165, out=-45, looseness=0.75] (177.center) to (178.center);
		\draw [in=165, out=45, looseness=0.75] (179) to (180.center);
		\draw (181.center) to (179);
		\draw [in=-165, out=-45, looseness=0.75] (182.center) to (183.center);
		\draw [in=165, out=45, looseness=0.75] (184) to (185.center);
		\draw (186.center) to (184);
		\draw [in=-180, out=0] (178.center) to (188.center);
		\draw [in=-180, out=0] (185.center) to (187.center);
		\draw (180.center) to (189.center);
		\draw (183.center) to (190.center);
		\draw (194.center) to (193.center);
		\draw (189.center) to (195.center);
		\draw (187.center) to (196.center);
		\draw (188.center) to (197.center);
		\draw (190.center) to (198.center);
		\draw (194.center) to (199.center);
		\draw [in=-180, out=0] (200.center) to (203.center);
		\draw [in=-180, out=0] (201.center) to (202.center);
		\draw [in=-180, out=0] (204.center) to (207.center);
		\draw [in=-180, out=0] (205.center) to (206.center);
		\draw [in=-180, out=0] (208.center) to (211.center);
		\draw [in=-180, out=0] (209.center) to (210.center);
		\draw (213.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw (221.center) to (224.center);
		\draw (260.center) to (217.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (268.center);
		\draw (270.center) to (265.center);
		\draw (272.center) to (271.center);
		\draw (275.center) to (274.center);
		\draw (277.center) to (276.center);
		\draw (279.center) to (270.center);
		\draw (281.center) to (275.center);
		\draw (282.center) to (277.center);
		\draw [in=180, out=0] (218.center) to (279.center);
		\draw [in=-180, out=0, looseness=1.25] (223.center) to (280.center);
		\draw [in=180, out=0, looseness=0.75] (259.center) to (282.center);
		\draw (278.center) to (283.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (288.center);
		\draw [in=-180, out=0] (287.center) to (281.center);
		\draw (292.center) to (226.center);
		\draw (293.center) to (229.center);
		\draw (294.center) to (290.center);
		\draw (295.center) to (291.center);
		\draw (300.center) to (301.center);
		\draw (301.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (300.center);
		\draw (302.center) to (297.center);
		\draw (306.center) to (305.center);
		\draw (308.center) to (307.center);
		\draw (310.center) to (302.center);
		\draw (312.center) to (306.center);
		\draw (313.center) to (308.center);
		\draw (168.center) to (260.center);
		\draw (166.center) to (292.center);
		\draw (167.center) to (208.center);
		\draw (210.center) to (293.center);
		\draw (211.center) to (294.center);
		\draw (206.center) to (295.center);
		\draw (207.center) to (310.center);
		\draw (195.center) to (201.center);
		\draw (169.center) to (200.center);
		\draw (196.center) to (205.center);
		\draw (197.center) to (311.center);
		\draw (198.center) to (312.center);
		\draw (313.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd7-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156) at (-5.5, 3) {};
		\node [style=none] (157) at (-5, 2.5) {};
		\node [style=node] (158) at (-5.5, 3) {};
		\node [style=none] (159) at (-5, 3.5) {};
		\node [style=none] (161) at (-5.5, 1) {};
		\node [style=none] (162) at (-5, 0.5) {};
		\node [style=node] (163) at (-5.5, 1) {};
		\node [style=none] (164) at (-5, 1.5) {};
		\node [style=none] (166) at (-4, 2.5) {};
		\node [style=none] (167) at (-4, 1.5) {};
		\node [style=none] (168) at (-4, 3.5) {};
		\node [style=none] (169) at (-4, 0.5) {};
		\node [style=none] (172) at (-6.5, 2) {};
		\node [style=none] (173) at (-5.5, 1) {};
		\node [style=node] (174) at (-6.5, 2) {};
		\node [style=none] (175) at (-5.5, 3) {};
		\node [style=none] (176) at (-7.25, 2) {};
		\node [style=none] (177) at (-6.5, -1) {};
		\node [style=none] (178) at (-6, -1.5) {};
		\node [style=node] (179) at (-6.5, -1) {};
		\node [style=none] (180) at (-6, -0.5) {};
		\node [style=none] (181) at (-7.25, -1) {};
		\node [style=none] (182) at (-6.5, -3) {};
		\node [style=none] (183) at (-6, -3.5) {};
		\node [style=node] (184) at (-6.5, -3) {};
		\node [style=none] (185) at (-6, -2.5) {};
		\node [style=none] (186) at (-7.25, -3) {};
		\node [style=none] (187) at (-5, -1.5) {};
		\node [style=none] (188) at (-5, -2.5) {};
		\node [style=none] (189) at (-5, -0.5) {};
		\node [style=none] (190) at (-5, -3.5) {};
		\node [style=none] (191) at (-7.25, -3) {};
		\node [style=none] (192) at (-7.25, -1) {};
		\node [style=none] (193) at (-7.25, -4.5) {};
		\node [style=none] (194) at (-5, -4.5) {};
		\node [style=none] (195) at (-5, -0.5) {};
		\node [style=none] (196) at (-5, -1.5) {};
		\node [style=none] (197) at (-5, -2.5) {};
		\node [style=none] (198) at (-5, -3.5) {};
		\node [style=none] (199) at (-5, -4.5) {};
		\node [style=none] (200) at (-4, 0.5) {};
		\node [style=none] (201) at (-4, -0.5) {};
		\node [style=none] (202) at (-3, 0.5) {};
		\node [style=none] (203) at (-3, -0.5) {};
		\node [style=none] (204) at (-3, -0.5) {};
		\node [style=none] (205) at (-3, -1.5) {};
		\node [style=none] (206) at (-2, -0.5) {};
		\node [style=none] (207) at (-2, -1.5) {};
		\node [style=none] (208) at (-3, 1.5) {};
		\node [style=none] (209) at (-3, 0.5) {};
		\node [style=none] (210) at (-2, 1.5) {};
		\node [style=none] (211) at (-2, 0.5) {};
		\node [style=none] (212) at (0, 3.5) {$f$};
		\node [style=none] (213) at (-0.5, 4) {};
		\node [style=none] (214) at (-0.5, 3) {};
		\node [style=none] (215) at (0.5, 3) {};
		\node [style=none] (216) at (0.5, 4) {};
		\node [style=none] (217) at (-0.5, 3.5) {};
		\node [style=none] (218) at (0.5, 3.5) {};
		\node [style=none] (219) at (0, 2) {$\D[f]$};
		\node [style=none] (221) at (-0.75, 2.75) {};
		\node [style=none] (222) at (0.75, 2.75) {};
		\node [style=none] (223) at (0.75, 2) {};
		\node [style=none] (224) at (-0.75, 1.25) {};
		\node [style=none] (225) at (0.75, 1.25) {};
		\node [style=none] (226) at (-0.75, 2.5) {};
		\node [style=none] (229) at (-0.75, 1.5) {};
		\node [style=none] (259) at (1.25, -3) {};
		\node [style=none] (260) at (-1.25, 3.5) {};
		\node [style=none] (264) at (3.75, 0.75) {$\D^{(2)}[g]$};
		\node [style=none] (265) at (2.5, 2.5) {};
		\node [style=none] (266) at (2.5, 2.75) {};
		\node [style=none] (267) at (5, 2.75) {};
		\node [style=none] (268) at (2.5, -0.75) {};
		\node [style=none] (269) at (5, -0.75) {};
		\node [style=none] (270) at (2.5, 2.5) {};
		\node [style=none] (271) at (2.5, 1) {};
		\node [style=none] (274) at (2.5, 0.5) {};
		\node [style=none] (276) at (2.5, -0.5) {};
		\node [style=none] (277) at (2.5, -0.5) {};
		\node [style=none] (278) at (5, 0.75) {};
		\node [style=none] (279) at (2.5, 2.5) {};
		\node [style=none] (280) at (1.5, 1.5) {};
		\node [style=none] (281) at (1.5, 0.5) {};
		\node [style=none] (282) at (2.5, -0.5) {};
		\node [style=none] (283) at (5.75, 0.75) {};
		\node [style=none] (284) at (0, 0) {$\D[f]$};
		\node [style=none] (285) at (-0.75, 0.75) {};
		\node [style=none] (286) at (0.75, 0.75) {};
		\node [style=none] (287) at (0.75, 0) {};
		\node [style=none] (288) at (-0.75, -0.75) {};
		\node [style=none] (289) at (0.75, -0.75) {};
		\node [style=none] (290) at (-0.75, 0.5) {};
		\node [style=none] (291) at (-0.75, -0.5) {};
		\node [style=none] (292) at (-1.25, 2.5) {};
		\node [style=none] (293) at (-1.25, 1.5) {};
		\node [style=none] (294) at (-1.25, 0.5) {};
		\node [style=none] (295) at (-1.25, -0.5) {};
		\node [style=none] (296) at (0, -3.25) {$\D^{(2)}[f]$};
		\node [style=none] (297) at (-1.25, -1.5) {};
		\node [style=none] (298) at (-1.25, -1.25) {};
		\node [style=none] (299) at (1.25, -1.25) {};
		\node [style=none] (300) at (-1.25, -4.75) {};
		\node [style=none] (301) at (1.25, -4.75) {};
		\node [style=none] (302) at (-1.25, -1.5) {};
		\node [style=none] (305) at (-2.25, -3.5) {};
		\node [style=none] (306) at (-2.25, -3.5) {};
		\node [style=none] (307) at (-1.25, -4.5) {};
		\node [style=none] (308) at (-1.25, -4.5) {};
		\node [style=none] (310) at (-1.25, -1.5) {};
		\node [style=none] (311) at (-2.25, -2.5) {};
		\node [style=none] (312) at (-2.25, -3.5) {};
		\node [style=none] (313) at (-1.25, -4.5) {};
		\node [style=none] (314) at (-2.25, -2.5) {};
		\node [style=none] (315) at (-2.25, -2.5) {};
		\node [style=none] (316) at (-2.25, -3.5) {};
		\node [style=none] (317) at (-1.25, -2.5) {};
		\node [style=none] (318) at (-1.25, -3.5) {};
		\node [style=none] (319) at (1.5, 1.5) {};
		\node [style=none] (320) at (1.5, 1.5) {};
		\node [style=none] (321) at (1.5, 0.5) {};
		\node [style=none] (322) at (2.5, 1.5) {};
		\node [style=none] (323) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-45, looseness=0.75] (156.center) to (157.center);
		\draw [in=165, out=45, looseness=0.75] (158) to (159.center);
		\draw [in=-165, out=-45, looseness=0.75] (161.center) to (162.center);
		\draw [in=165, out=45, looseness=0.75] (163) to (164.center);
		\draw [in=-180, out=0] (157.center) to (167.center);
		\draw [in=-180, out=0] (164.center) to (166.center);
		\draw (159.center) to (168.center);
		\draw (162.center) to (169.center);
		\draw [in=-165, out=-45, looseness=0.75] (172.center) to (173.center);
		\draw [in=165, out=45, looseness=0.75] (174) to (175.center);
		\draw (176.center) to (174);
		\draw [in=-165, out=-45, looseness=0.75] (177.center) to (178.center);
		\draw [in=165, out=45, looseness=0.75] (179) to (180.center);
		\draw (181.center) to (179);
		\draw [in=-165, out=-45, looseness=0.75] (182.center) to (183.center);
		\draw [in=165, out=45, looseness=0.75] (184) to (185.center);
		\draw (186.center) to (184);
		\draw [in=-180, out=0] (178.center) to (188.center);
		\draw [in=-180, out=0] (185.center) to (187.center);
		\draw (180.center) to (189.center);
		\draw (183.center) to (190.center);
		\draw (194.center) to (193.center);
		\draw (189.center) to (195.center);
		\draw (187.center) to (196.center);
		\draw (188.center) to (197.center);
		\draw (190.center) to (198.center);
		\draw (194.center) to (199.center);
		\draw [in=-180, out=0] (200.center) to (203.center);
		\draw [in=-180, out=0] (201.center) to (202.center);
		\draw [in=-180, out=0] (204.center) to (207.center);
		\draw [in=-180, out=0] (205.center) to (206.center);
		\draw [in=-180, out=0] (208.center) to (211.center);
		\draw [in=-180, out=0] (209.center) to (210.center);
		\draw (213.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw (221.center) to (224.center);
		\draw (260.center) to (217.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (268.center);
		\draw (270.center) to (265.center);
		\draw (277.center) to (276.center);
		\draw (279.center) to (270.center);
		\draw (282.center) to (277.center);
		\draw [in=180, out=0] (218.center) to (279.center);
		\draw [in=-180, out=0, looseness=1.25] (223.center) to (280.center);
		\draw [in=180, out=0, looseness=0.75] (259.center) to (282.center);
		\draw (278.center) to (283.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (288.center);
		\draw [in=-180, out=0] (287.center) to (281.center);
		\draw (292.center) to (226.center);
		\draw (293.center) to (229.center);
		\draw (294.center) to (290.center);
		\draw (295.center) to (291.center);
		\draw (300.center) to (301.center);
		\draw (301.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (300.center);
		\draw (302.center) to (297.center);
		\draw (306.center) to (305.center);
		\draw (308.center) to (307.center);
		\draw (310.center) to (302.center);
		\draw (312.center) to (306.center);
		\draw (313.center) to (308.center);
		\draw (168.center) to (260.center);
		\draw (166.center) to (292.center);
		\draw (167.center) to (208.center);
		\draw (210.center) to (293.center);
		\draw (211.center) to (294.center);
		\draw (206.center) to (295.center);
		\draw (207.center) to (310.center);
		\draw (195.center) to (201.center);
		\draw (169.center) to (200.center);
		\draw (196.center) to (205.center);
		\draw (197.center) to (311.center);
		\draw (198.center) to (312.center);
		\draw (313.center) to (199.center);
		\draw [in=-180, out=0] (315.center) to (318.center);
		\draw [in=-180, out=0] (316.center) to (317.center);
		\draw [in=-180, out=0] (320.center) to (323.center);
		\draw [in=-180, out=0] (321.center) to (322.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd7-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156) at (-5, 3) {};
		\node [style=none] (157) at (-4.5, 2.5) {};
		\node [style=node] (158) at (-5, 3) {};
		\node [style=none] (159) at (-4.5, 3.5) {};
		\node [style=none] (161) at (-5, 1) {};
		\node [style=none] (162) at (-4.5, 0.5) {};
		\node [style=node] (163) at (-5, 1) {};
		\node [style=none] (164) at (-4.5, 1.5) {};
		\node [style=none] (168) at (-3.5, 3.5) {};
		\node [style=none] (169) at (-3.5, 0.5) {};
		\node [style=none] (172) at (-6, 2) {};
		\node [style=none] (173) at (-5, 1) {};
		\node [style=node] (174) at (-6, 2) {};
		\node [style=none] (175) at (-5, 3) {};
		\node [style=none] (176) at (-6.75, 2) {};
		\node [style=none] (177) at (-6, -1) {};
		\node [style=none] (178) at (-5.5, -1.5) {};
		\node [style=node] (179) at (-6, -1) {};
		\node [style=none] (180) at (-5.5, -0.5) {};
		\node [style=none] (181) at (-6.75, -1) {};
		\node [style=none] (182) at (-6, -3) {};
		\node [style=none] (183) at (-5.5, -3.5) {};
		\node [style=node] (184) at (-6, -3) {};
		\node [style=none] (185) at (-5.5, -2.5) {};
		\node [style=none] (186) at (-6.75, -3) {};
		\node [style=none] (187) at (-4.5, -1.5) {};
		\node [style=none] (188) at (-4.5, -2.5) {};
		\node [style=none] (189) at (-4.5, -0.5) {};
		\node [style=none] (190) at (-4.5, -3.5) {};
		\node [style=none] (191) at (-6.75, -3) {};
		\node [style=none] (192) at (-6.75, -1) {};
		\node [style=none] (193) at (-6.75, -4.5) {};
		\node [style=none] (194) at (-4.5, -4.5) {};
		\node [style=none] (195) at (-4.5, -0.5) {};
		\node [style=none] (196) at (-4.5, -1.5) {};
		\node [style=none] (197) at (-4.5, -2.5) {};
		\node [style=none] (198) at (-4.5, -3.5) {};
		\node [style=none] (199) at (-4.5, -4.5) {};
		\node [style=none] (212) at (2.25, 3.5) {$f$};
		\node [style=none] (213) at (1.75, 4) {};
		\node [style=none] (214) at (1.75, 3) {};
		\node [style=none] (215) at (2.75, 3) {};
		\node [style=none] (216) at (2.75, 4) {};
		\node [style=none] (217) at (1.75, 3.5) {};
		\node [style=none] (218) at (2.75, 3.5) {};
		\node [style=none] (219) at (2.25, 0) {$\D[f]$};
		\node [style=none] (221) at (1.5, 0.75) {};
		\node [style=none] (222) at (3, 0.75) {};
		\node [style=none] (223) at (3, 0) {};
		\node [style=none] (224) at (1.5, -0.75) {};
		\node [style=none] (225) at (3, -0.75) {};
		\node [style=none] (226) at (1.5, 0.5) {};
		\node [style=none] (229) at (1.5, -0.5) {};
		\node [style=none] (259) at (3.5, -3) {};
		\node [style=none] (264) at (6, 0.75) {$\D^{(2)}[g]$};
		\node [style=none] (265) at (4.75, 2.5) {};
		\node [style=none] (266) at (4.75, 2.75) {};
		\node [style=none] (267) at (7.25, 2.75) {};
		\node [style=none] (268) at (4.75, -0.75) {};
		\node [style=none] (269) at (7.25, -0.75) {};
		\node [style=none] (270) at (4.75, 2.5) {};
		\node [style=none] (271) at (4.75, 1) {};
		\node [style=none] (274) at (4.75, 0.5) {};
		\node [style=none] (276) at (4.75, -0.5) {};
		\node [style=none] (277) at (4.75, -0.5) {};
		\node [style=none] (278) at (7.25, 0.75) {};
		\node [style=none] (279) at (4.75, 2.5) {};
		\node [style=none] (282) at (4.75, -0.5) {};
		\node [style=none] (283) at (8, 0.75) {};
		\node [style=none] (284) at (2.25, 2) {$\D[f]$};
		\node [style=none] (285) at (1.5, 2.75) {};
		\node [style=none] (286) at (3, 2.75) {};
		\node [style=none] (287) at (3, 2) {};
		\node [style=none] (288) at (1.5, 1.25) {};
		\node [style=none] (289) at (3, 1.25) {};
		\node [style=none] (290) at (1.5, 2.5) {};
		\node [style=none] (291) at (1.5, 1.5) {};
		\node [style=none] (296) at (2.25, -3.25) {$\D^{(2)}[f]$};
		\node [style=none] (297) at (1, -1.5) {};
		\node [style=none] (298) at (1, -1.25) {};
		\node [style=none] (299) at (3.5, -1.25) {};
		\node [style=none] (300) at (1, -4.75) {};
		\node [style=none] (301) at (3.5, -4.75) {};
		\node [style=none] (302) at (1, -1.5) {};
		\node [style=none] (305) at (-4.5, -3.5) {};
		\node [style=none] (306) at (-4.5, -3.5) {};
		\node [style=none] (307) at (1, -4.5) {};
		\node [style=none] (308) at (1, -4.5) {};
		\node [style=none] (310) at (1, -1.5) {};
		\node [style=none] (311) at (-4.5, -2.5) {};
		\node [style=none] (312) at (-4.5, -3.5) {};
		\node [style=none] (313) at (1, -4.5) {};
		\node [style=none] (314) at (-4.5, -2.5) {};
		\node [style=none] (315) at (-4.5, -2.5) {};
		\node [style=none] (316) at (-4.5, -3.5) {};
		\node [style=none] (317) at (-3.5, -2.5) {};
		\node [style=none] (318) at (-3.5, -3.5) {};
		\node [style=none] (322) at (4.75, 1.5) {};
		\node [style=none] (323) at (4.75, 0.5) {};
		\node [style=none] (324) at (-0.5, 1.5) {};
		\node [style=none] (325) at (-0.5, 2.5) {};
		\node [style=none] (326) at (-0.5, 1.5) {};
		\node [style=none] (327) at (0.5, 2.5) {};
		\node [style=none] (328) at (0.5, 1.5) {};
		\node [style=none] (329) at (1, -2.5) {};
		\node [style=none] (330) at (1, -3.5) {};
		\node [style=none] (331) at (0.5, 0.5) {};
		\node [style=none] (332) at (0.5, 1.5) {};
		\node [style=none] (333) at (0.5, 0.5) {};
		\node [style=none] (334) at (1.5, 1.5) {};
		\node [style=none] (335) at (1.5, 0.5) {};
		\node [style=none] (336) at (-4.5, -1.5) {};
		\node [style=none] (337) at (-4.5, -0.5) {};
		\node [style=none] (338) at (-4.5, -1.5) {};
		\node [style=none] (339) at (-3.5, -0.5) {};
		\node [style=none] (340) at (-3.5, -1.5) {};
		\node [style=none] (341) at (-3.5, -0.5) {};
		\node [style=none] (342) at (-3.5, 0.5) {};
		\node [style=none] (343) at (-3.5, -0.5) {};
		\node [style=none] (344) at (-2.5, 0.5) {};
		\node [style=none] (345) at (-2.5, -0.5) {};
		\node [style=none] (346) at (-2.5, -1.5) {};
		\node [style=none] (347) at (-2.5, -0.5) {};
		\node [style=none] (348) at (-2.5, -1.5) {};
		\node [style=none] (349) at (-1.5, -0.5) {};
		\node [style=none] (350) at (-1.5, -1.5) {};
		\node [style=none] (351) at (-1.5, -0.5) {};
		\node [style=none] (352) at (-1.5, 0.5) {};
		\node [style=none] (353) at (-1.5, -0.5) {};
		\node [style=none] (354) at (-0.5, 0.5) {};
		\node [style=none] (355) at (-0.5, -0.5) {};
		\node [style=none] (356) at (-0.5, -1.5) {};
		\node [style=none] (357) at (-3.5, 1.5) {};
		\node [style=none] (358) at (-3.5, 2.5) {};
		\node [style=none] (359) at (-0.5, 1.5) {};
		\node [style=none] (360) at (-0.5, 2.5) {};
		\node [style=none] (361) at (-0.5, 3.5) {};
		\node [style=none] (362) at (-0.5, -0.5) {};
		\node [style=none] (363) at (-0.5, 0.5) {};
		\node [style=none] (364) at (-0.5, -0.5) {};
		\node [style=none] (365) at (0.5, 0.5) {};
		\node [style=none] (366) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-45, looseness=0.75] (156.center) to (157.center);
		\draw [in=165, out=45, looseness=0.75] (158) to (159.center);
		\draw [in=-165, out=-45, looseness=0.75] (161.center) to (162.center);
		\draw [in=165, out=45, looseness=0.75] (163) to (164.center);
		\draw (159.center) to (168.center);
		\draw (162.center) to (169.center);
		\draw [in=-165, out=-45, looseness=0.75] (172.center) to (173.center);
		\draw [in=165, out=45, looseness=0.75] (174) to (175.center);
		\draw (176.center) to (174);
		\draw [in=-165, out=-45, looseness=0.75] (177.center) to (178.center);
		\draw [in=165, out=45, looseness=0.75] (179) to (180.center);
		\draw (181.center) to (179);
		\draw [in=-165, out=-45, looseness=0.75] (182.center) to (183.center);
		\draw [in=165, out=45, looseness=0.75] (184) to (185.center);
		\draw (186.center) to (184);
		\draw [in=-180, out=0] (178.center) to (188.center);
		\draw [in=-180, out=0] (185.center) to (187.center);
		\draw (180.center) to (189.center);
		\draw (183.center) to (190.center);
		\draw (194.center) to (193.center);
		\draw (189.center) to (195.center);
		\draw (187.center) to (196.center);
		\draw (188.center) to (197.center);
		\draw (190.center) to (198.center);
		\draw (194.center) to (199.center);
		\draw (213.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw (221.center) to (224.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (268.center);
		\draw (270.center) to (265.center);
		\draw (277.center) to (276.center);
		\draw (279.center) to (270.center);
		\draw (282.center) to (277.center);
		\draw [in=180, out=0] (218.center) to (279.center);
		\draw [in=180, out=0, looseness=0.75] (259.center) to (282.center);
		\draw (278.center) to (283.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (288.center);
		\draw (300.center) to (301.center);
		\draw (301.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (300.center);
		\draw (302.center) to (297.center);
		\draw (306.center) to (305.center);
		\draw (308.center) to (307.center);
		\draw (310.center) to (302.center);
		\draw (312.center) to (306.center);
		\draw (313.center) to (308.center);
		\draw (197.center) to (311.center);
		\draw (198.center) to (312.center);
		\draw (313.center) to (199.center);
		\draw [in=-180, out=0] (315.center) to (318.center);
		\draw [in=-180, out=0] (316.center) to (317.center);
		\draw [in=-180, out=0, looseness=1.25] (287.center) to (322.center);
		\draw [in=180, out=0, looseness=1.25] (223.center) to (323.center);
		\draw [in=-180, out=0] (325.center) to (328.center);
		\draw [in=-180, out=0] (326.center) to (327.center);
		\draw (317.center) to (329.center);
		\draw (318.center) to (330.center);
		\draw [in=-180, out=0] (332.center) to (335.center);
		\draw [in=-180, out=0] (333.center) to (334.center);
		\draw [in=-180, out=0] (337.center) to (340.center);
		\draw [in=-180, out=0] (338.center) to (339.center);
		\draw [in=-180, out=0] (342.center) to (345.center);
		\draw [in=-180, out=0] (343.center) to (344.center);
		\draw [in=-180, out=0] (347.center) to (350.center);
		\draw [in=-180, out=0] (348.center) to (349.center);
		\draw [in=-180, out=0] (352.center) to (355.center);
		\draw [in=-180, out=0] (353.center) to (354.center);
		\draw (340.center) to (348.center);
		\draw (350.center) to (356.center);
		\draw (344.center) to (352.center);
		\draw (164.center) to (357.center);
		\draw (157.center) to (358.center);
		\draw (168.center) to (361.center);
		\draw (358.center) to (360.center);
		\draw (357.center) to (359.center);
		\draw [in=-180, out=0] (363.center) to (366.center);
		\draw [in=-180, out=0] (364.center) to (365.center);
		\draw (366.center) to (229.center);
		\draw (327.center) to (290.center);
		\draw (361.center) to (217.center);
		\draw (356.center) to (310.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd7-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156) at (-4, 3) {};
		\node [style=none] (157) at (-3.5, 2.5) {};
		\node [style=node] (158) at (-4, 3) {};
		\node [style=none] (159) at (-3.5, 3.5) {};
		\node [style=none] (161) at (-4, 1) {};
		\node [style=none] (162) at (-3.5, 0.5) {};
		\node [style=node] (163) at (-4, 1) {};
		\node [style=none] (164) at (-3.5, 1.5) {};
		\node [style=none] (168) at (-2.5, 3.5) {};
		\node [style=none] (169) at (-2, 0.5) {};
		\node [style=none] (172) at (-5, 2) {};
		\node [style=none] (173) at (-4, 1) {};
		\node [style=node] (174) at (-5, 2) {};
		\node [style=none] (175) at (-4, 3) {};
		\node [style=none] (176) at (-6, 2) {};
		\node [style=none] (177) at (-4, -1) {};
		\node [style=none] (178) at (-3.5, -1.5) {};
		\node [style=node] (179) at (-4, -1) {};
		\node [style=none] (180) at (-3.5, -0.5) {};
		\node [style=none] (181) at (-4, -1) {};
		\node [style=none] (182) at (-4, -3) {};
		\node [style=none] (183) at (-3.5, -3.5) {};
		\node [style=node] (184) at (-4, -3) {};
		\node [style=none] (185) at (-3.5, -2.5) {};
		\node [style=none] (186) at (-4, -3) {};
		\node [style=none] (187) at (-2.5, -1.5) {};
		\node [style=none] (188) at (-2.5, -2.5) {};
		\node [style=none] (189) at (-2, -0.5) {};
		\node [style=none] (190) at (-2.5, -3.5) {};
		\node [style=none] (191) at (-4, -3) {};
		\node [style=none] (192) at (-4, -1) {};
		\node [style=none] (193) at (-6, -4.5) {};
		\node [style=none] (194) at (-2.5, -4.5) {};
		\node [style=none] (195) at (-2, -0.5) {};
		\node [style=none] (196) at (-2.5, -1.5) {};
		\node [style=none] (197) at (-2.5, -2.5) {};
		\node [style=none] (198) at (-2.5, -3.5) {};
		\node [style=none] (199) at (-2.5, -4.5) {};
		\node [style=none] (212) at (2.25, 3.5) {$f$};
		\node [style=none] (213) at (1.75, 4) {};
		\node [style=none] (214) at (1.75, 3) {};
		\node [style=none] (215) at (2.75, 3) {};
		\node [style=none] (216) at (2.75, 4) {};
		\node [style=none] (217) at (1.75, 3.5) {};
		\node [style=none] (218) at (2.75, 3.5) {};
		\node [style=none] (219) at (2.25, 0) {$\D[f]$};
		\node [style=none] (221) at (1.5, 0.75) {};
		\node [style=none] (222) at (3, 0.75) {};
		\node [style=none] (223) at (3, 0) {};
		\node [style=none] (224) at (1.5, -0.75) {};
		\node [style=none] (225) at (3, -0.75) {};
		\node [style=none] (226) at (1.5, 0.5) {};
		\node [style=none] (229) at (1.5, -0.5) {};
		\node [style=none] (259) at (3.5, -3) {};
		\node [style=none] (264) at (6, 0.75) {$\D^{(2)}[g]$};
		\node [style=none] (265) at (4.75, 2.5) {};
		\node [style=none] (266) at (4.75, 2.75) {};
		\node [style=none] (267) at (7.25, 2.75) {};
		\node [style=none] (268) at (4.75, -0.75) {};
		\node [style=none] (269) at (7.25, -0.75) {};
		\node [style=none] (270) at (4.75, 2.5) {};
		\node [style=none] (271) at (4.75, 1) {};
		\node [style=none] (274) at (4.75, 0.5) {};
		\node [style=none] (276) at (4.75, -0.5) {};
		\node [style=none] (277) at (4.75, -0.5) {};
		\node [style=none] (278) at (7.25, 0.75) {};
		\node [style=none] (279) at (4.75, 2.5) {};
		\node [style=none] (282) at (4.75, -0.5) {};
		\node [style=none] (283) at (8, 0.75) {};
		\node [style=none] (284) at (2.25, 2) {$\D[f]$};
		\node [style=none] (285) at (1.5, 2.75) {};
		\node [style=none] (286) at (3, 2.75) {};
		\node [style=none] (287) at (3, 2) {};
		\node [style=none] (288) at (1.5, 1.25) {};
		\node [style=none] (289) at (3, 1.25) {};
		\node [style=none] (290) at (1.5, 2.5) {};
		\node [style=none] (291) at (1.5, 1.5) {};
		\node [style=none] (296) at (2.25, -3.25) {$\D^{(2)}[f]$};
		\node [style=none] (297) at (1, -1.5) {};
		\node [style=none] (298) at (1, -1.25) {};
		\node [style=none] (299) at (3.5, -1.25) {};
		\node [style=none] (300) at (1, -4.75) {};
		\node [style=none] (301) at (3.5, -4.75) {};
		\node [style=none] (302) at (1, -1.5) {};
		\node [style=none] (305) at (-2.5, -3.5) {};
		\node [style=none] (306) at (-2.5, -3.5) {};
		\node [style=none] (307) at (1, -4.5) {};
		\node [style=none] (308) at (1, -4.5) {};
		\node [style=none] (310) at (1, -1.5) {};
		\node [style=none] (311) at (-2.5, -2.5) {};
		\node [style=none] (312) at (-2.5, -3.5) {};
		\node [style=none] (313) at (1, -4.5) {};
		\node [style=none] (314) at (-2.5, -2.5) {};
		\node [style=none] (315) at (-2.5, -2.5) {};
		\node [style=none] (316) at (-2.5, -3.5) {};
		\node [style=none] (317) at (-2.5, -2.5) {};
		\node [style=none] (318) at (-2.5, -3.5) {};
		\node [style=none] (322) at (4.75, 1.5) {};
		\node [style=none] (323) at (4.75, 0.5) {};
		\node [style=none] (324) at (-3.5, 1.5) {};
		\node [style=none] (325) at (-3.5, 2.5) {};
		\node [style=none] (326) at (-3.5, 1.5) {};
		\node [style=none] (327) at (-2.5, 2.5) {};
		\node [style=none] (328) at (-2.5, 1.5) {};
		\node [style=none] (329) at (1, -2.5) {};
		\node [style=none] (330) at (1, -3.5) {};
		\node [style=none] (331) at (-1, 0.5) {};
		\node [style=none] (332) at (-2.5, 1.5) {};
		\node [style=none] (333) at (-1, 0.5) {};
		\node [style=none] (334) at (0, 1.5) {};
		\node [style=none] (335) at (0, 0.5) {};
		\node [style=none] (336) at (-2.5, -1.5) {};
		\node [style=none] (337) at (-2, -0.5) {};
		\node [style=none] (338) at (-2.5, -1.5) {};
		\node [style=none] (339) at (-2, -0.5) {};
		\node [style=none] (340) at (-2.5, -1.5) {};
		\node [style=none] (341) at (-2, -0.5) {};
		\node [style=none] (342) at (-2, 0.5) {};
		\node [style=none] (343) at (-2, -0.5) {};
		\node [style=none] (344) at (-1, 0.5) {};
		\node [style=none] (345) at (-1, -0.5) {};
		\node [style=none] (346) at (-1, -1.5) {};
		\node [style=none] (347) at (-1, -0.5) {};
		\node [style=none] (348) at (-1, -1.5) {};
		\node [style=none] (349) at (0, -0.5) {};
		\node [style=none] (350) at (0, -1.5) {};
		\node [style=none] (351) at (0, -0.5) {};
		\node [style=none] (352) at (-1, 0.5) {};
		\node [style=none] (353) at (0, -0.5) {};
		\node [style=none] (356) at (0, -1.5) {};
		\node [style=none] (359) at (-3.5, 1.5) {};
		\node [style=none] (360) at (-3.5, 2.5) {};
		\node [style=none] (361) at (-0.5, 3.5) {};
		\node [style=none] (365) at (-1, 0.5) {};
		\node [style=none] (366) at (0.5, -0.5) {};
		\node [style=none] (370) at (-6, -1) {};
		\node [style=none] (371) at (-6, -3) {};
		\node [style=none] (372) at (-4, -1) {};
		\node [style=none] (373) at (-4, -3) {};
		\node [style=none] (383) at (-1, 1.5) {};
		\node [style=none] (384) at (-1, 1.5) {};
		\node [style=none] (385) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-45, looseness=0.75] (156.center) to (157.center);
		\draw [in=165, out=45, looseness=0.75] (158) to (159.center);
		\draw [in=-165, out=-45, looseness=0.75] (161.center) to (162.center);
		\draw [in=165, out=45, looseness=0.75] (163) to (164.center);
		\draw (159.center) to (168.center);
		\draw (162.center) to (169.center);
		\draw [in=-165, out=-45, looseness=0.75] (172.center) to (173.center);
		\draw [in=165, out=45, looseness=0.75] (174) to (175.center);
		\draw (176.center) to (174);
		\draw [in=-165, out=-45, looseness=0.75] (177.center) to (178.center);
		\draw [in=165, out=45, looseness=0.75] (179) to (180.center);
		\draw (181.center) to (179);
		\draw [in=-165, out=-45, looseness=0.75] (182.center) to (183.center);
		\draw [in=165, out=45, looseness=0.75] (184) to (185.center);
		\draw (186.center) to (184);
		\draw [in=-180, out=0] (178.center) to (188.center);
		\draw [in=-180, out=0] (185.center) to (187.center);
		\draw (180.center) to (189.center);
		\draw (183.center) to (190.center);
		\draw (194.center) to (193.center);
		\draw (189.center) to (195.center);
		\draw (187.center) to (196.center);
		\draw (188.center) to (197.center);
		\draw (190.center) to (198.center);
		\draw (194.center) to (199.center);
		\draw (213.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw (221.center) to (224.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (268.center);
		\draw (270.center) to (265.center);
		\draw (277.center) to (276.center);
		\draw (279.center) to (270.center);
		\draw (282.center) to (277.center);
		\draw [in=180, out=0] (218.center) to (279.center);
		\draw [in=180, out=0, looseness=0.75] (259.center) to (282.center);
		\draw (278.center) to (283.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (288.center);
		\draw (300.center) to (301.center);
		\draw (301.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (300.center);
		\draw (302.center) to (297.center);
		\draw (306.center) to (305.center);
		\draw (308.center) to (307.center);
		\draw (310.center) to (302.center);
		\draw (312.center) to (306.center);
		\draw (313.center) to (308.center);
		\draw (197.center) to (311.center);
		\draw (198.center) to (312.center);
		\draw (313.center) to (199.center);
		\draw [in=-180, out=0, looseness=1.25] (287.center) to (322.center);
		\draw [in=180, out=0, looseness=1.25] (223.center) to (323.center);
		\draw [in=-180, out=0] (325.center) to (328.center);
		\draw [in=-180, out=0] (326.center) to (327.center);
		\draw (317.center) to (329.center);
		\draw (318.center) to (330.center);
		\draw [in=-180, out=0] (333.center) to (334.center);
		\draw [in=-180, out=0] (342.center) to (345.center);
		\draw [in=-180, out=0] (343.center) to (344.center);
		\draw [in=-180, out=0] (347.center) to (350.center);
		\draw [in=-180, out=0] (348.center) to (349.center);
		\draw (340.center) to (348.center);
		\draw (350.center) to (356.center);
		\draw (344.center) to (352.center);
		\draw (168.center) to (361.center);
		\draw (366.center) to (229.center);
		\draw (327.center) to (290.center);
		\draw (361.center) to (217.center);
		\draw (356.center) to (310.center);
		\draw (352.center) to (365.center);
		\draw (353.center) to (366.center);
		\draw (337.center) to (343.center);
		\draw (338.center) to (340.center);
		\draw (315.center) to (317.center);
		\draw (316.center) to (318.center);
		\draw (334.center) to (291.center);
		\draw (335.center) to (226.center);
		\draw [in=-180, out=0] (370.center) to (373.center);
		\draw [in=-180, out=0] (371.center) to (372.center);
		\draw (157.center) to (360.center);
		\draw (359.center) to (164.center);
		\draw [in=-180, out=0] (384.center) to (385.center);
		\draw (332.center) to (384.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-composition-preserves-rd7-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (0, 0) {$\D^{(2)}[f \cp g]$};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 0.25) {};
		\node [style=none] (11) at (-2.5, -0.25) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, -0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw [in=-180, out=0] (10.center) to (7.center);
		\draw [in=-180, out=0] (11.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw (12.center) to (8.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-multiply-rd2-a-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (27) at (2, 0.75) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=none] (29) at (1.5, 0.25) {};
		\node [style=none] (30) at (2.75, 0.75) {};
		\node [style=node] (31) at (1, 0.25) {};
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (1.25, 0.25) {};
		\node [style=none] (35) at (0.5, 1.25) {};
		\node [style=edge] (36) at (2, -0.75) {};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (1.5, -1.25) {};
		\node [style=none] (39) at (2.75, -0.75) {};
		\node [style=node] (40) at (1, -1.25) {};
		\node [style=none] (41) at (0.5, -1) {};
		\node [style=none] (42) at (0.5, -1.5) {};
		\node [style=none] (43) at (1.25, -1.25) {};
		\node [style=none] (44) at (0.5, -0.25) {};
		\node [style=node] (45) at (-1.5, -0.25) {};
		\node [style=none] (46) at (-1, 0) {};
		\node [style=none] (47) at (-1, -0.5) {};
		\node [style=node] (48) at (-1.5, -1.25) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-1, -1.5) {};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-0.5, -1) {};
		\node [style=none] (53) at (-0.5, 0) {};
		\node [style=none] (54) at (-0.5, -1.5) {};
		\node [style=none] (55) at (-2, -1.25) {};
		\node [style=none] (56) at (-2, -0.25) {};
		\node [style=none] (57) at (-0.5, 1.25) {};
		\node [style=none] (58) at (-0.5, 0.75) {};
		\node [style=none] (59) at (-1, 1.25) {};
		\node [style=none] (60) at (-1, 0.75) {};
		\node [style=none] (61) at (-2, 1.25) {};
		\node [style=none] (62) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (28.center) to (27);
		\draw [in=225, out=0] (29.center) to (27);
		\draw (27) to (30.center);
		\draw [in=135, out=0] (32.center) to (31);
		\draw [in=225, out=0] (33.center) to (31);
		\draw (31) to (34.center);
		\draw (34.center) to (29.center);
		\draw (35.center) to (28.center);
		\draw [in=135, out=0] (37.center) to (36);
		\draw [in=225, out=0] (38.center) to (36);
		\draw (36) to (39.center);
		\draw [in=135, out=0] (41.center) to (40);
		\draw [in=225, out=0] (42.center) to (40);
		\draw (40) to (43.center);
		\draw (43.center) to (38.center);
		\draw (44.center) to (37.center);
		\draw [in=45, out=180] (46.center) to (45);
		\draw [in=-45, out=180] (47.center) to (45);
		\draw [in=45, out=180] (49.center) to (48);
		\draw [in=-45, out=180] (50.center) to (48);
		\draw [in=-180, out=0] (49.center) to (51.center);
		\draw [in=-180, out=0, looseness=0.75] (47.center) to (52.center);
		\draw (46.center) to (53.center);
		\draw (50.center) to (54.center);
		\draw (56.center) to (45);
		\draw (55.center) to (48);
		\draw [in=0, out=-180, looseness=0.75] (58.center) to (59.center);
		\draw [in=180, out=0, looseness=0.75] (60.center) to (57.center);
		\draw (61.center) to (59.center);
		\draw (62.center) to (60.center);
		\draw [in=180, out=0, looseness=1.25] (53.center) to (32.center);
		\draw [in=-180, out=0, looseness=1.25] (51.center) to (33.center);
		\draw [in=180, out=0, looseness=1.25] (58.center) to (44.center);
		\draw (57.center) to (35.center);
		\draw (52.center) to (41.center);
		\draw (54.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-multiply-rd2-a-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (63) at (-2.75, -0.75) {};
		\node [style=none] (64) at (-2.25, -0.5) {};
		\node [style=none] (65) at (-2.25, -1) {};
		\node [style=node] (66) at (-2.75, -1.75) {};
		\node [style=none] (67) at (-2.25, -1.5) {};
		\node [style=none] (68) at (-2.25, -2) {};
		\node [style=none] (69) at (-1.75, -1) {};
		\node [style=none] (70) at (-1.75, -1.5) {};
		\node [style=none] (71) at (-1.75, -0.5) {};
		\node [style=none] (72) at (-1.75, -2) {};
		\node [style=none] (73) at (-3.25, -1.75) {};
		\node [style=none] (74) at (-3.25, -0.75) {};
		\node [style=none] (76) at (-1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1.75) {};
		\node [style=edge] (79) at (2.5, 0.75) {};
		\node [style=none] (80) at (2, 0.5) {};
		\node [style=none] (81) at (2, 1) {};
		\node [style=none] (82) at (2.75, 0.75) {};
		\node [style=edge] (83) at (2.5, 1.75) {};
		\node [style=none] (84) at (2, 1.5) {};
		\node [style=none] (85) at (2, 2) {};
		\node [style=none] (86) at (2.75, 1.75) {};
		\node [style=none] (87) at (1.5, 1) {};
		\node [style=none] (88) at (1.5, 1.5) {};
		\node [style=none] (89) at (1.5, 0.5) {};
		\node [style=none] (90) at (1.5, 2) {};
		\node [style=node] (95) at (0.75, 1.75) {};
		\node [style=none] (96) at (1.25, 1.5) {};
		\node [style=none] (97) at (1.25, 2) {};
		\node [style=none] (98) at (0.25, 1.75) {};
		\node [style=none] (99) at (0.25, 1) {};
		\node [style=none] (100) at (0.25, 0.5) {};
		\node [style=edge] (101) at (2.5, -1.75) {};
		\node [style=none] (102) at (2, -2) {};
		\node [style=none] (103) at (2, -1.5) {};
		\node [style=none] (104) at (2.75, -1.75) {};
		\node [style=edge] (105) at (2.5, -0.75) {};
		\node [style=none] (106) at (2, -1) {};
		\node [style=none] (107) at (2, -0.5) {};
		\node [style=none] (108) at (2.75, -0.75) {};
		\node [style=none] (109) at (1.5, -1.5) {};
		\node [style=none] (110) at (1.5, -1) {};
		\node [style=none] (111) at (1.5, -2) {};
		\node [style=none] (112) at (1.5, -0.5) {};
		\node [style=node] (113) at (0.75, -0.75) {};
		\node [style=none] (114) at (1.25, -1) {};
		\node [style=none] (115) at (1.25, -0.5) {};
		\node [style=none] (116) at (0.25, -0.75) {};
		\node [style=none] (117) at (0.25, -1.5) {};
		\node [style=none] (118) at (0.25, -2) {};
		\node [style=none] (119) at (-1.25, 1) {};
		\node [style=none] (120) at (-0.25, -0.75) {};
		\node [style=none] (121) at (-1.25, -0.5) {};
		\node [style=none] (122) at (-1.25, -1) {};
		\node [style=none] (123) at (-0.25, 1) {};
		\node [style=none] (124) at (-0.25, 0.5) {};
		\node [style=none] (125) at (-1.25, -1.5) {};
		\node [style=none] (126) at (-1.25, -2) {};
		\node [style=none] (127) at (-0.25, -1.5) {};
		\node [style=none] (128) at (-0.25, -2) {};
		\node [style=none] (129) at (-2.25, 1) {};
		\node [style=none] (130) at (-2.25, 1.75) {};
		\node [style=none] (131) at (-3.25, 1.75) {};
		\node [style=none] (132) at (-3.25, 1) {};
		\node [style=node] (133) at (3.5, 1.25) {};
		\node [style=none] (134) at (2.75, 0.75) {};
		\node [style=none] (135) at (2.75, 1.75) {};
		\node [style=none] (136) at (4.25, 1.25) {};
		\node [style=node] (137) at (3.5, -1.25) {};
		\node [style=none] (138) at (2.75, -1.75) {};
		\node [style=none] (139) at (2.75, -0.75) {};
		\node [style=none] (140) at (4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180] (64.center) to (63);
		\draw [in=-45, out=180] (65.center) to (63);
		\draw [in=45, out=180] (67.center) to (66);
		\draw [in=-45, out=180] (68.center) to (66);
		\draw [in=-180, out=0] (67.center) to (69.center);
		\draw [in=-180, out=0, looseness=0.75] (65.center) to (70.center);
		\draw (64.center) to (71.center);
		\draw (68.center) to (72.center);
		\draw (74.center) to (63);
		\draw (73.center) to (66);
		\draw [in=-135, out=0] (80.center) to (79);
		\draw [in=-225, out=0] (81.center) to (79);
		\draw (79) to (82.center);
		\draw [in=-135, out=0] (84.center) to (83);
		\draw [in=-225, out=0] (85.center) to (83);
		\draw (83) to (86.center);
		\draw [in=0, out=180, looseness=0.75] (84.center) to (87.center);
		\draw [in=-180, out=0, looseness=0.75] (88.center) to (81.center);
		\draw (90.center) to (85.center);
		\draw (89.center) to (80.center);
		\draw [in=-45, out=-180] (96.center) to (95);
		\draw [in=45, out=-180] (97.center) to (95);
		\draw (95) to (98.center);
		\draw (96.center) to (88.center);
		\draw (97.center) to (90.center);
		\draw (99.center) to (87.center);
		\draw (100.center) to (89.center);
		\draw [in=-135, out=0] (102.center) to (101);
		\draw [in=-225, out=0] (103.center) to (101);
		\draw (101) to (104.center);
		\draw [in=-135, out=0] (106.center) to (105);
		\draw [in=-225, out=0] (107.center) to (105);
		\draw (105) to (108.center);
		\draw [in=0, out=180, looseness=0.75] (106.center) to (109.center);
		\draw [in=-180, out=0, looseness=0.75] (110.center) to (103.center);
		\draw (112.center) to (107.center);
		\draw (111.center) to (102.center);
		\draw [in=-45, out=-180] (114.center) to (113);
		\draw [in=45, out=-180] (115.center) to (113);
		\draw (113) to (116.center);
		\draw (114.center) to (110.center);
		\draw (115.center) to (112.center);
		\draw (117.center) to (109.center);
		\draw (118.center) to (111.center);
		\draw [in=-180, out=0, looseness=0.75] (121.center) to (123.center);
		\draw [in=-180, out=0, looseness=0.75] (122.center) to (124.center);
		\draw (71.center) to (121.center);
		\draw (69.center) to (122.center);
		\draw [in=-180, out=0] (119.center) to (120.center);
		\draw (78.center) to (98.center);
		\draw (76.center) to (119.center);
		\draw (123.center) to (99.center);
		\draw (124.center) to (100.center);
		\draw (70.center) to (125.center);
		\draw (72.center) to (126.center);
		\draw (126.center) to (128.center);
		\draw (125.center) to (127.center);
		\draw (127.center) to (117.center);
		\draw (128.center) to (118.center);
		\draw (120.center) to (116.center);
		\draw [in=-180, out=0] (131.center) to (129.center);
		\draw [in=180, out=0] (132.center) to (130.center);
		\draw (130.center) to (78.center);
		\draw (129.center) to (76.center);
		\draw [in=-135, out=0] (134.center) to (133);
		\draw [in=135, out=0] (135.center) to (133);
		\draw (133) to (136.center);
		\draw [in=-135, out=0] (138.center) to (137);
		\draw [in=135, out=0] (139.center) to (137);
		\draw (137) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-multiply-rd2-a-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (171) at (1.5, 1.25) {};
		\node [style=none] (172) at (1, 1.5) {};
		\node [style=none] (173) at (1, 1) {};
		\node [style=none] (174) at (1.75, 1.25) {};
		\node [style=edge] (175) at (1.5, 0.25) {};
		\node [style=none] (176) at (1, 0.5) {};
		\node [style=none] (177) at (1, 0) {};
		\node [style=none] (178) at (1.75, 0.25) {};
		\node [style=none] (179) at (0.5, 1) {};
		\node [style=none] (180) at (0.5, 0.5) {};
		\node [style=none] (181) at (0.5, 1.5) {};
		\node [style=none] (182) at (0.5, 0) {};
		\node [style=node] (183) at (-0.25, 0.25) {};
		\node [style=none] (184) at (0.25, 0.5) {};
		\node [style=none] (185) at (0.25, 0) {};
		\node [style=none] (186) at (-0.75, 0.25) {};
		\node [style=none] (187) at (0, 1) {};
		\node [style=none] (188) at (0, 1.5) {};
		\node [style=none] (189) at (1.75, 1.25) {};
		\node [style=none] (190) at (1.75, 0.25) {};
		\node [style=none] (191) at (-0.25, 1.5) {};
		\node [style=none] (192) at (-0.25, 1) {};
		\node [style=none] (193) at (-0.75, 1.5) {};
		\node [style=none] (194) at (-0.75, 1) {};
		\node [style=none] (195) at (2.75, 0.25) {};
		\node [style=none] (196) at (2.75, -0.5) {};
		\node [style=none] (197) at (2, 0.25) {};
		\node [style=none] (198) at (2, -0.5) {};
		\node [style=none] (199) at (3, 0.25) {};
		\node [style=none] (200) at (3, 1.25) {};
		\node [style=none] (201) at (3, -1.5) {};
		\node [style=none] (202) at (3, -0.5) {};
		\node [style=node] (203) at (3.75, 0.75) {};
		\node [style=none] (204) at (3, 0.25) {};
		\node [style=none] (205) at (3, 1.25) {};
		\node [style=none] (206) at (4.5, 0.75) {};
		\node [style=node] (207) at (3.75, -1) {};
		\node [style=none] (208) at (3, -1.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (4.5, -1) {};
		\node [style=none] (211) at (2, 1.25) {};
		\node [style=none] (212) at (2, -1.5) {};
		\node [style=edge] (213) at (1.5, -0.5) {};
		\node [style=none] (214) at (1, -0.25) {};
		\node [style=none] (215) at (1, -0.75) {};
		\node [style=none] (216) at (1.75, -0.5) {};
		\node [style=edge] (217) at (1.5, -1.5) {};
		\node [style=none] (218) at (1, -1.25) {};
		\node [style=none] (219) at (1, -1.75) {};
		\node [style=none] (220) at (1.75, -1.5) {};
		\node [style=none] (221) at (0.5, -0.75) {};
		\node [style=none] (222) at (0.5, -1.25) {};
		\node [style=none] (223) at (0.5, -0.25) {};
		\node [style=none] (224) at (0.5, -1.75) {};
		\node [style=node] (225) at (-0.25, -1.5) {};
		\node [style=none] (226) at (0.25, -1.25) {};
		\node [style=none] (227) at (0.25, -1.75) {};
		\node [style=none] (228) at (-0.75, -1.5) {};
		\node [style=none] (229) at (0, -0.75) {};
		\node [style=none] (230) at (0, -0.25) {};
		\node [style=none] (231) at (1.75, -0.5) {};
		\node [style=none] (232) at (1.75, -1.5) {};
		\node [style=none] (233) at (-0.25, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.75) {};
		\node [style=none] (235) at (-0.75, -0.25) {};
		\node [style=none] (236) at (-0.75, -0.75) {};
		\node [style=node] (237) at (-3.5, 0) {};
		\node [style=none] (238) at (-3, -0.25) {};
		\node [style=none] (239) at (-3, 0.25) {};
		\node [style=none] (240) at (-4, 0) {};
		\node [style=node] (241) at (-3.5, 1.25) {};
		\node [style=none] (242) at (-3, 1) {};
		\node [style=none] (243) at (-3, 1.5) {};
		\node [style=none] (244) at (-4, 1.25) {};
		\node [style=none] (245) at (-2.5, 1) {};
		\node [style=none] (246) at (-2.5, 0.25) {};
		\node [style=none] (247) at (-1.75, 1) {};
		\node [style=none] (248) at (-1.75, 0.25) {};
		\node [style=none] (249) at (-1.75, 1.5) {};
		\node [style=none] (250) at (-1.75, -0.25) {};
		\node [style=none] (251) at (-4, -1) {};
		\node [style=none] (252) at (-1.75, -1) {};
		\node [style=none] (253) at (-4, -1.5) {};
		\node [style=none] (254) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (172.center) to (171);
		\draw [in=225, out=0] (173.center) to (171);
		\draw (171) to (174.center);
		\draw [in=135, out=0] (176.center) to (175);
		\draw [in=225, out=0] (177.center) to (175);
		\draw (175) to (178.center);
		\draw [in=0, out=-180, looseness=0.75] (176.center) to (179.center);
		\draw [in=180, out=0, looseness=0.75] (180.center) to (173.center);
		\draw (182.center) to (177.center);
		\draw (181.center) to (172.center);
		\draw [in=45, out=180] (184.center) to (183);
		\draw [in=-45, out=180] (185.center) to (183);
		\draw (183) to (186.center);
		\draw (184.center) to (180.center);
		\draw (185.center) to (182.center);
		\draw (187.center) to (179.center);
		\draw (188.center) to (181.center);
		\draw [in=0, out=-180, looseness=0.75] (192.center) to (193.center);
		\draw [in=180, out=0, looseness=0.75] (194.center) to (191.center);
		\draw (191.center) to (188.center);
		\draw (192.center) to (187.center);
		\draw [in=0, out=-180, looseness=0.75] (196.center) to (197.center);
		\draw [in=180, out=0, looseness=0.75] (198.center) to (195.center);
		\draw [in=-135, out=0] (204.center) to (203);
		\draw [in=135, out=0] (205.center) to (203);
		\draw (203) to (206.center);
		\draw [in=-135, out=0] (208.center) to (207);
		\draw [in=135, out=0] (209.center) to (207);
		\draw (207) to (210.center);
		\draw (195.center) to (204.center);
		\draw (196.center) to (209.center);
		\draw (212.center) to (208.center);
		\draw (211.center) to (205.center);
		\draw [in=135, out=0] (214.center) to (213);
		\draw [in=225, out=0] (215.center) to (213);
		\draw (213) to (216.center);
		\draw [in=135, out=0] (218.center) to (217);
		\draw [in=225, out=0] (219.center) to (217);
		\draw (217) to (220.center);
		\draw [in=0, out=-180, looseness=0.75] (218.center) to (221.center);
		\draw [in=180, out=0, looseness=0.75] (222.center) to (215.center);
		\draw (224.center) to (219.center);
		\draw (223.center) to (214.center);
		\draw [in=45, out=180] (226.center) to (225);
		\draw [in=-45, out=180] (227.center) to (225);
		\draw (225) to (228.center);
		\draw (226.center) to (222.center);
		\draw (227.center) to (224.center);
		\draw (229.center) to (221.center);
		\draw (230.center) to (223.center);
		\draw [in=0, out=-180, looseness=0.75] (234.center) to (235.center);
		\draw [in=180, out=0, looseness=0.75] (236.center) to (233.center);
		\draw (233.center) to (230.center);
		\draw (234.center) to (229.center);
		\draw (189.center) to (211.center);
		\draw (190.center) to (197.center);
		\draw (231.center) to (198.center);
		\draw (232.center) to (212.center);
		\draw [in=-45, out=-180] (238.center) to (237);
		\draw [in=45, out=-180] (239.center) to (237);
		\draw (237) to (240.center);
		\draw [in=-45, out=-180] (242.center) to (241);
		\draw [in=45, out=-180] (243.center) to (241);
		\draw (241) to (244.center);
		\draw [in=-180, out=0] (246.center) to (247.center);
		\draw [in=-180, out=0, looseness=0.75] (245.center) to (248.center);
		\draw (242.center) to (245.center);
		\draw (239.center) to (246.center);
		\draw (238.center) to (250.center);
		\draw (243.center) to (249.center);
		\draw [in=180, out=0] (252.center) to (186.center);
		\draw (251.center) to (252.center);
		\draw (253.center) to (254.center);
		\draw (254.center) to (228.center);
		\draw [in=180, out=0, looseness=1.25] (248.center) to (235.center);
		\draw [in=-180, out=0, looseness=1.25] (250.center) to (236.center);
		\draw (247.center) to (194.center);
		\draw (249.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-multiply-rd2-a-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (171) at (1.5, 1.25) {};
		\node [style=none] (172) at (1, 1.5) {};
		\node [style=none] (173) at (1, 1) {};
		\node [style=none] (174) at (1.75, 1.25) {};
		\node [style=edge] (175) at (1.5, 0.25) {};
		\node [style=none] (176) at (1, 0.5) {};
		\node [style=none] (177) at (1, 0) {};
		\node [style=none] (178) at (1.75, 0.25) {};
		\node [style=none] (179) at (0.5, 1) {};
		\node [style=none] (180) at (0.5, 0.5) {};
		\node [style=none] (181) at (0.5, 1.5) {};
		\node [style=none] (182) at (0.5, 0) {};
		\node [style=node] (183) at (-0.25, 0.25) {};
		\node [style=none] (184) at (0.25, 0.5) {};
		\node [style=none] (185) at (0.25, 0) {};
		\node [style=none] (186) at (-0.75, 0.25) {};
		\node [style=none] (187) at (0, 1) {};
		\node [style=none] (188) at (0, 1.5) {};
		\node [style=none] (189) at (1.75, 1.25) {};
		\node [style=none] (190) at (1.75, 0.25) {};
		\node [style=none] (191) at (-0.25, 1.5) {};
		\node [style=none] (192) at (-0.25, 1) {};
		\node [style=none] (193) at (-0.75, 1.5) {};
		\node [style=none] (194) at (-0.75, 1) {};
		\node [style=none] (195) at (2.75, 0.25) {};
		\node [style=none] (196) at (2.75, -0.5) {};
		\node [style=none] (197) at (2, 0.25) {};
		\node [style=none] (198) at (2, -0.5) {};
		\node [style=none] (199) at (3, 0.25) {};
		\node [style=none] (200) at (3, 1.25) {};
		\node [style=none] (201) at (3, -1.5) {};
		\node [style=none] (202) at (3, -0.5) {};
		\node [style=node] (203) at (3.75, 0.75) {};
		\node [style=none] (204) at (3, 0.25) {};
		\node [style=none] (205) at (3, 1.25) {};
		\node [style=none] (206) at (4.5, 0.75) {};
		\node [style=node] (207) at (3.75, -1) {};
		\node [style=none] (208) at (3, -1.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (4.5, -1) {};
		\node [style=none] (211) at (2, 1.25) {};
		\node [style=none] (212) at (2, -1.5) {};
		\node [style=edge] (213) at (1.5, -0.5) {};
		\node [style=none] (214) at (1, -0.25) {};
		\node [style=none] (215) at (1, -0.75) {};
		\node [style=none] (216) at (1.75, -0.5) {};
		\node [style=edge] (217) at (1.5, -1.5) {};
		\node [style=none] (218) at (1, -1.25) {};
		\node [style=none] (219) at (1, -1.75) {};
		\node [style=none] (220) at (1.75, -1.5) {};
		\node [style=none] (221) at (0.5, -0.75) {};
		\node [style=none] (222) at (0.5, -1.25) {};
		\node [style=none] (223) at (0.5, -0.25) {};
		\node [style=none] (224) at (0.5, -1.75) {};
		\node [style=node] (225) at (-0.25, -1.5) {};
		\node [style=none] (226) at (0.25, -1.25) {};
		\node [style=none] (227) at (0.25, -1.75) {};
		\node [style=none] (228) at (-0.75, -1.5) {};
		\node [style=none] (229) at (0, -0.75) {};
		\node [style=none] (230) at (0, -0.25) {};
		\node [style=none] (231) at (1.75, -0.5) {};
		\node [style=none] (232) at (1.75, -1.5) {};
		\node [style=none] (233) at (-0.25, -0.25) {};
		\node [style=none] (234) at (-0.25, -0.75) {};
		\node [style=none] (235) at (-0.75, -0.25) {};
		\node [style=none] (236) at (-0.75, -0.75) {};
		\node [style=node] (237) at (-3.5, 0) {};
		\node [style=none] (238) at (-3, -0.25) {};
		\node [style=none] (239) at (-3, 0.25) {};
		\node [style=none] (240) at (-4, 0) {};
		\node [style=node] (241) at (-3.5, 1.25) {};
		\node [style=none] (242) at (-3, 1) {};
		\node [style=none] (243) at (-3, 1.5) {};
		\node [style=none] (244) at (-4, 1.25) {};
		\node [style=none] (245) at (-2.5, 1) {};
		\node [style=none] (246) at (-2.5, 0.25) {};
		\node [style=none] (247) at (-1.75, 1) {};
		\node [style=none] (248) at (-1.75, 0.25) {};
		\node [style=none] (249) at (-1.75, 1.5) {};
		\node [style=none] (250) at (-1.75, -0.25) {};
		\node [style=none] (251) at (-4, -1) {};
		\node [style=none] (252) at (-1.75, -1) {};
		\node [style=none] (253) at (-4, -1.5) {};
		\node [style=none] (254) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (172.center) to (171);
		\draw [in=225, out=0] (173.center) to (171);
		\draw (171) to (174.center);
		\draw [in=135, out=0] (176.center) to (175);
		\draw [in=225, out=0] (177.center) to (175);
		\draw (175) to (178.center);
		\draw [in=0, out=-180, looseness=0.75] (176.center) to (179.center);
		\draw [in=180, out=0, looseness=0.75] (180.center) to (173.center);
		\draw (182.center) to (177.center);
		\draw (181.center) to (172.center);
		\draw [in=45, out=180] (184.center) to (183);
		\draw [in=-45, out=180] (185.center) to (183);
		\draw (183) to (186.center);
		\draw (184.center) to (180.center);
		\draw (185.center) to (182.center);
		\draw (187.center) to (179.center);
		\draw (188.center) to (181.center);
		\draw [in=0, out=-180, looseness=0.75] (192.center) to (193.center);
		\draw [in=180, out=0, looseness=0.75] (194.center) to (191.center);
		\draw (191.center) to (188.center);
		\draw (192.center) to (187.center);
		\draw [in=0, out=-180, looseness=0.75] (196.center) to (197.center);
		\draw [in=180, out=0, looseness=0.75] (198.center) to (195.center);
		\draw [in=-135, out=0] (204.center) to (203);
		\draw [in=135, out=0] (205.center) to (203);
		\draw (203) to (206.center);
		\draw [in=-135, out=0] (208.center) to (207);
		\draw [in=135, out=0] (209.center) to (207);
		\draw (207) to (210.center);
		\draw (195.center) to (204.center);
		\draw (196.center) to (209.center);
		\draw (212.center) to (208.center);
		\draw (211.center) to (205.center);
		\draw [in=135, out=0] (214.center) to (213);
		\draw [in=225, out=0] (215.center) to (213);
		\draw (213) to (216.center);
		\draw [in=135, out=0] (218.center) to (217);
		\draw [in=225, out=0] (219.center) to (217);
		\draw (217) to (220.center);
		\draw [in=0, out=-180, looseness=0.75] (218.center) to (221.center);
		\draw [in=180, out=0, looseness=0.75] (222.center) to (215.center);
		\draw (224.center) to (219.center);
		\draw (223.center) to (214.center);
		\draw [in=45, out=180] (226.center) to (225);
		\draw [in=-45, out=180] (227.center) to (225);
		\draw (225) to (228.center);
		\draw (226.center) to (222.center);
		\draw (227.center) to (224.center);
		\draw (229.center) to (221.center);
		\draw (230.center) to (223.center);
		\draw [in=0, out=-180, looseness=0.75] (234.center) to (235.center);
		\draw [in=180, out=0, looseness=0.75] (236.center) to (233.center);
		\draw (233.center) to (230.center);
		\draw (234.center) to (229.center);
		\draw (189.center) to (211.center);
		\draw (190.center) to (197.center);
		\draw (231.center) to (198.center);
		\draw (232.center) to (212.center);
		\draw [in=-45, out=-180] (238.center) to (237);
		\draw [in=45, out=-180] (239.center) to (237);
		\draw (237) to (240.center);
		\draw [in=-45, out=-180] (242.center) to (241);
		\draw [in=45, out=-180] (243.center) to (241);
		\draw (241) to (244.center);
		\draw [in=-180, out=0] (246.center) to (247.center);
		\draw [in=-180, out=0, looseness=0.75] (245.center) to (248.center);
		\draw (242.center) to (245.center);
		\draw (239.center) to (246.center);
		\draw (238.center) to (250.center);
		\draw (243.center) to (249.center);
		\draw [in=180, out=0] (252.center) to (186.center);
		\draw (251.center) to (252.center);
		\draw (253.center) to (254.center);
		\draw (254.center) to (228.center);
		\draw [in=180, out=0, looseness=1.25] (248.center) to (235.center);
		\draw [in=-180, out=0, looseness=1.25] (250.center) to (236.center);
		\draw (247.center) to (194.center);
		\draw (249.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-multiply-rd2-a-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=edge] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=node] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (-2, 0.25) {};
		\node [style=node] (24) at (-1.5, -0.5) {};
		\node [style=none] (25) at (-2, -0.25) {};
		\node [style=none] (26) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=225, out=0] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=135, out=0] (7.center) to (6);
		\draw [in=225, out=0] (8.center) to (6);
		\draw (6) to (9.center);
		\draw [in=0, out=-180, looseness=0.75] (7.center) to (10.center);
		\draw [in=180, out=0, looseness=0.75] (11.center) to (2.center);
		\draw (13.center) to (8.center);
		\draw (12.center) to (1.center);
		\draw [in=0, out=-180, looseness=0.75] (15.center) to (16.center);
		\draw [in=180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw [in=45, out=180] (19.center) to (18);
		\draw [in=-45, out=180] (20.center) to (18);
		\draw (14.center) to (12.center);
		\draw (15.center) to (10.center);
		\draw (19.center) to (11.center);
		\draw (20.center) to (13.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (17.center);
		\draw [in=135, out=0] (25.center) to (24);
		\draw [in=-135, out=0] (26.center) to (24);
		\draw (24) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-multiply-rd2-a-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (186) at (-0.75, 0.25) {};
		\node [style=none] (193) at (-0.75, 1.5) {};
		\node [style=none] (194) at (-0.75, 1) {};
		\node [style=none] (195) at (2.75, 0.25) {};
		\node [style=none] (196) at (2.75, -0.5) {};
		\node [style=none] (197) at (2, 0.25) {};
		\node [style=none] (198) at (2, -0.5) {};
		\node [style=none] (199) at (3, 0.25) {};
		\node [style=none] (200) at (3, 1.25) {};
		\node [style=none] (201) at (3, -1.5) {};
		\node [style=none] (202) at (3, -0.5) {};
		\node [style=node] (203) at (3.75, 0.75) {};
		\node [style=none] (204) at (3, 0.25) {};
		\node [style=none] (205) at (3, 1.25) {};
		\node [style=none] (206) at (4.5, 0.75) {};
		\node [style=node] (207) at (3.75, -1) {};
		\node [style=none] (208) at (3, -1.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (4.5, -1) {};
		\node [style=none] (211) at (2, 1.25) {};
		\node [style=none] (212) at (1.75, -1.5) {};
		\node [style=none] (228) at (-0.75, -1.5) {};
		\node [style=none] (235) at (-0.75, -0.25) {};
		\node [style=none] (236) at (-0.75, -0.75) {};
		\node [style=node] (237) at (-3.5, 0) {};
		\node [style=none] (238) at (-3, -0.25) {};
		\node [style=none] (239) at (-3, 0.25) {};
		\node [style=none] (240) at (-4, 0) {};
		\node [style=node] (241) at (-3.5, 1.25) {};
		\node [style=none] (242) at (-3, 1) {};
		\node [style=none] (243) at (-3, 1.5) {};
		\node [style=none] (244) at (-4, 1.25) {};
		\node [style=none] (245) at (-2.5, 1) {};
		\node [style=none] (246) at (-2.5, 0.25) {};
		\node [style=none] (247) at (-1.75, 1) {};
		\node [style=none] (248) at (-1.75, 0.25) {};
		\node [style=none] (249) at (-1.75, 1.5) {};
		\node [style=none] (250) at (-1.75, -0.25) {};
		\node [style=none] (251) at (-4, -1) {};
		\node [style=none] (252) at (-1.75, -1) {};
		\node [style=none] (253) at (-4, -1.5) {};
		\node [style=none] (254) at (-1.75, -1.5) {};
		\node [style=none] (255) at (-0.5, 2) {};
		\node [style=none] (256) at (-0.5, 0) {};
		\node [style=none] (257) at (1.75, 0) {};
		\node [style=none] (258) at (1.75, 2) {};
		\node [style=none] (260) at (-0.5, 1.5) {};
		\node [style=none] (261) at (-0.5, 1) {};
		\node [style=none] (262) at (-0.5, 0.25) {};
		\node [style=none] (263) at (1.75, 1.25) {};
		\node [style=none] (264) at (1.75, 0.25) {};
		\node [style=none] (265) at (-0.25, 1) {$\R$};
		\node [style=edge] (266) at (0.75, 1) {};
		\node [style=none] (267) at (0.25, 1.25) {};
		\node [style=none] (268) at (0.25, 0.75) {};
		\node [style=none] (270) at (1.25, 1) {};
		\node [style=none] (271) at (0, 1.75) {};
		\node [style=none] (272) at (0, 0.25) {};
		\node [style=none] (273) at (0.25, 0.25) {};
		\node [style=none] (274) at (0.25, 1.75) {};
		\node [style=none] (275) at (1.5, 1.75) {};
		\node [style=none] (276) at (1.5, 0.25) {};
		\node [style=none] (277) at (1.25, 0.25) {};
		\node [style=none] (278) at (1.25, 1.75) {};
		\node [style=none] (279) at (-0.5, 0) {};
		\node [style=none] (280) at (-0.5, -2) {};
		\node [style=none] (281) at (1.75, -2) {};
		\node [style=none] (282) at (1.75, 0) {};
		\node [style=none] (285) at (-0.5, -1.75) {};
		\node [style=none] (288) at (-0.25, -1) {$\R$};
		\node [style=edge] (289) at (0.75, -1) {};
		\node [style=none] (290) at (0.25, -0.75) {};
		\node [style=none] (291) at (0.25, -1.25) {};
		\node [style=none] (292) at (1.25, -1) {};
		\node [style=none] (293) at (0, -0.25) {};
		\node [style=none] (294) at (0, -1.75) {};
		\node [style=none] (295) at (0.25, -1.75) {};
		\node [style=none] (296) at (0.25, -0.25) {};
		\node [style=none] (297) at (1.5, -0.25) {};
		\node [style=none] (298) at (1.5, -1.75) {};
		\node [style=none] (299) at (1.25, -1.75) {};
		\node [style=none] (300) at (1.25, -0.25) {};
		\node [style=none] (301) at (1.75, -0.5) {};
		\node [style=none] (302) at (-0.5, -0.25) {};
		\node [style=none] (303) at (-0.5, -0.75) {};
		\node [style=none] (304) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180, looseness=0.75] (196.center) to (197.center);
		\draw [in=180, out=0, looseness=0.75] (198.center) to (195.center);
		\draw [in=-135, out=0] (204.center) to (203);
		\draw [in=135, out=0] (205.center) to (203);
		\draw (203) to (206.center);
		\draw [in=-135, out=0] (208.center) to (207);
		\draw [in=135, out=0] (209.center) to (207);
		\draw (207) to (210.center);
		\draw (195.center) to (204.center);
		\draw (196.center) to (209.center);
		\draw (212.center) to (208.center);
		\draw (211.center) to (205.center);
		\draw [in=-45, out=-180] (238.center) to (237);
		\draw [in=45, out=-180] (239.center) to (237);
		\draw (237) to (240.center);
		\draw [in=-45, out=-180] (242.center) to (241);
		\draw [in=45, out=-180] (243.center) to (241);
		\draw (241) to (244.center);
		\draw [in=-180, out=0] (246.center) to (247.center);
		\draw [in=-180, out=0, looseness=0.75] (245.center) to (248.center);
		\draw (242.center) to (245.center);
		\draw (239.center) to (246.center);
		\draw (238.center) to (250.center);
		\draw (243.center) to (249.center);
		\draw [in=180, out=0] (252.center) to (186.center);
		\draw (251.center) to (252.center);
		\draw (253.center) to (254.center);
		\draw (254.center) to (228.center);
		\draw [in=180, out=0, looseness=1.25] (248.center) to (235.center);
		\draw [in=-180, out=0, looseness=1.25] (250.center) to (236.center);
		\draw (247.center) to (194.center);
		\draw (249.center) to (193.center);
		\draw (255.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (186.center) to (262.center);
		\draw (194.center) to (261.center);
		\draw (193.center) to (260.center);
		\draw (263.center) to (211.center);
		\draw (264.center) to (197.center);
		\draw [in=135, out=0] (267.center) to (266);
		\draw [in=225, out=0] (268.center) to (266);
		\draw (271.center) to (274.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (275.center) to (278.center);
		\draw (275.center) to (276.center);
		\draw (276.center) to (277.center);
		\draw (266) to (270.center);
		\draw (279.center) to (282.center);
		\draw (282.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw [in=135, out=0] (290.center) to (289);
		\draw [in=225, out=0] (291.center) to (289);
		\draw (293.center) to (296.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (295.center);
		\draw (297.center) to (300.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (289) to (292.center);
		\draw (301.center) to (198.center);
		\draw (236.center) to (303.center);
		\draw (235.center) to (302.center);
		\draw (228.center) to (304.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-multiply-rd2-z-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=edge] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=node] (19) at (-0.5, -0.25) {};
		\node [style=node] (20) at (-0.5, -0.75) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=none] (23) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=225, out=0] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=135, out=0] (7.center) to (6);
		\draw [in=225, out=0] (8.center) to (6);
		\draw (6) to (9.center);
		\draw [in=0, out=-180, looseness=0.75] (7.center) to (10.center);
		\draw [in=180, out=0, looseness=0.75] (11.center) to (2.center);
		\draw (13.center) to (8.center);
		\draw (12.center) to (1.center);
		\draw [in=0, out=-180, looseness=0.75] (15.center) to (16.center);
		\draw [in=180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (10.center);
		\draw (19) to (11.center);
		\draw (20) to (13.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-multiply-rd2-z-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (0, 0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (23) at (-1.75, -0.25) {};
		\node [style=node] (24) at (0, -0.25) {};
		\node [style=node] (25) at (0.75, 0.25) {};
		\node [style=node] (26) at (0.75, -0.25) {};
		\node [style=none] (27) at (1.75, -0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1);
		\draw [in=0, out=-180, looseness=0.75] (15.center) to (16.center);
		\draw [in=180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (10.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (17.center);
		\draw (10.center) to (24);
		\draw (26) to (27.center);
		\draw (25) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-multiply-rd2-z-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=edge] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=node] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=node] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=225, out=0] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=135, out=0] (7.center) to (6);
		\draw [in=225, out=0] (8.center) to (6);
		\draw (6) to (9.center);
		\draw [in=0, out=-180, looseness=0.75] (7.center) to (10.center);
		\draw [in=180, out=0, looseness=0.75] (11.center) to (2.center);
		\draw (13.center) to (8.center);
		\draw (12.center) to (1.center);
		\draw [in=0, out=-180, looseness=0.75] (15.center) to (16.center);
		\draw [in=180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw [in=45, out=180] (19.center) to (18);
		\draw [in=-45, out=180] (20.center) to (18);
		\draw (18) to (21);
		\draw (14.center) to (12.center);
		\draw (15.center) to (10.center);
		\draw (19.center) to (11.center);
		\draw (20.center) to (13.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-multiply-rd2-z-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=node] (24) at (-0.5, -0.25) {};
		\node [style=node] (25) at (0.5, 0.25) {};
		\node [style=node] (26) at (0.5, -0.25) {};
		\node [style=none] (27) at (1.5, -0.25) {};
		\node [style=none] (28) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1);
		\draw (10.center) to (24);
		\draw (26) to (27.center);
		\draw (25) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd2-a-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=node] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=node] (16) at (-0.75, -1.5) {};
		\node [style=none] (17) at (-0.25, -1.5) {};
		\node [style=none] (18) at (-1.5, -1.75) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=none] (21) at (-1.5, -1.75) {};
		\node [style=none] (22) at (-2.25, -1.25) {};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=none] (24) at (-2.25, -1.75) {};
		\node [style=none] (25) at (-2.25, -0.25) {};
		\node [style=none] (26) at (-0.25, 0.5) {};
		\node [style=none] (27) at (-0.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (2, 0.75) {$\R[f]$};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=none] (32) at (1.25, 1.25) {};
		\node [style=none] (33) at (2.75, 1.25) {};
		\node [style=none] (34) at (2.75, 0.75) {};
		\node [style=none] (35) at (1.25, 0.25) {};
		\node [style=none] (36) at (2.75, 0.25) {};
		\node [style=none] (37) at (1.25, 1) {};
		\node [style=none] (38) at (3.25, 0.75) {};
		\node [style=none] (39) at (1.25, 0.5) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (0.5, 1.5) {};
		\node [style=none] (42) at (3.25, 0.75) {};
		\node [style=none] (43) at (0.5, -1.5) {};
		\node [style=none] (44) at (2, -0.75) {$\R[g]$};
		\node [style=none] (45) at (1.25, -0.5) {};
		\node [style=none] (46) at (1.25, -0.25) {};
		\node [style=none] (47) at (2.75, -0.25) {};
		\node [style=none] (48) at (2.75, -0.75) {};
		\node [style=none] (49) at (1.25, -1.25) {};
		\node [style=none] (50) at (2.75, -1.25) {};
		\node [style=none] (51) at (1.25, -0.5) {};
		\node [style=none] (52) at (3.25, -0.75) {};
		\node [style=none] (53) at (1.25, -1) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (3.25, -0.75) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=none] (58) at (-0.25, -0.5) {};
		\node [style=none] (59) at (-0.25, 1.5) {};
		\node [style=none] (60) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (9.center) to (7.center);
		\draw [in=0, out=-135, looseness=1.25] (10) to (12.center);
		\draw (11.center) to (10);
		\draw [in=0, out=135, looseness=1.25] (10) to (13.center);
		\draw [in=0, out=-135, looseness=1.25] (16) to (18.center);
		\draw (17.center) to (16);
		\draw [in=0, out=135, looseness=1.25] (16) to (19.center);
		\draw [in=-180, out=0] (22.center) to (15.center);
		\draw [in=180, out=0] (23.center) to (20.center);
		\draw (24.center) to (21.center);
		\draw (25.center) to (14.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (37.center) to (31.center);
		\draw (34.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw [in=-180, out=0] (41.center) to (37.center);
		\draw [in=0, out=-180, looseness=1.25] (40.center) to (29.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw (51.center) to (45.center);
		\draw (48.center) to (52.center);
		\draw (54.center) to (53.center);
		\draw [in=-180, out=0] (55.center) to (51.center);
		\draw [in=0, out=-180, looseness=1.25] (54.center) to (43.center);
		\draw [in=-180, out=0, looseness=1.25] (57.center) to (55.center);
		\draw [in=-180, out=0] (58.center) to (29.center);
		\draw (59.center) to (41.center);
		\draw (60.center) to (43.center);
		\draw (7.center) to (59.center);
		\draw (27.center) to (57.center);
		\draw (11.center) to (58.center);
		\draw (17.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd2-a-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-3.5, 1.5) {};
		\node [style=node] (10) at (0, 1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=node] (16) at (0, -1.75) {};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (19) at (-0.75, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (-0.75, -2) {};
		\node [style=none] (22) at (-2.75, -1) {};
		\node [style=none] (23) at (-2.75, -1.5) {};
		\node [style=none] (24) at (-2.75, -2) {};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-3.5, 0.25) {};
		\node [style=none] (29) at (0.5, 1) {};
		\node [style=none] (30) at (1.75, 1.25) {$\R[f]$};
		\node [style=none] (31) at (1, 1.5) {};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=none] (33) at (2.5, 1.75) {};
		\node [style=none] (34) at (2.5, 1.25) {};
		\node [style=none] (35) at (1, 0.75) {};
		\node [style=none] (36) at (2.5, 0.75) {};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none] (38) at (3, 1.25) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (1, 1) {};
		\node [style=none] (41) at (-0.75, 1.5) {};
		\node [style=none] (42) at (3, 1.25) {};
		\node [style=none] (44) at (1.75, -1.5) {$\R[g]$};
		\node [style=none] (45) at (1, -1.25) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (2.5, -1) {};
		\node [style=none] (48) at (2.5, -1.5) {};
		\node [style=none] (49) at (1, -2) {};
		\node [style=none] (50) at (2.5, -2) {};
		\node [style=none] (51) at (1, -1.25) {};
		\node [style=none] (52) at (3, -1.5) {};
		\node [style=none] (53) at (1, -1.75) {};
		\node [style=none] (54) at (1, -1.75) {};
		\node [style=none] (55) at (-0.75, -1.25) {};
		\node [style=none] (56) at (3, -1.5) {};
		\node [style=none] (57) at (-2.75, 0.25) {};
		\node [style=none] (58) at (0.5, 1) {};
		\node [style=none] (59) at (-1.5, 1.5) {};
		\node [style=none] (60) at (0.5, -1.75) {};
		\node [style=none] (61) at (-3.5, -1) {};
		\node [style=none] (62) at (-2.75, -1) {};
		\node [style=none] (63) at (-3.5, -1.5) {};
		\node [style=none] (64) at (-2.75, -1.5) {};
		\node [style=none] (65) at (-3.5, -0.5) {};
		\node [style=none] (66) at (-3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (9.center) to (7.center);
		\draw [in=0, out=-135, looseness=1.25] (10) to (12.center);
		\draw (11.center) to (10);
		\draw [in=0, out=135, looseness=1.25] (10) to (13.center);
		\draw [in=0, out=-135, looseness=1.25] (16) to (18.center);
		\draw (17.center) to (16);
		\draw [in=0, out=135, looseness=1.25] (16) to (19.center);
		\draw [in=-180, out=0] (22.center) to (15.center);
		\draw [in=180, out=0] (23.center) to (20.center);
		\draw (24.center) to (21.center);
		\draw [in=180, out=0] (25.center) to (14.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (37.center) to (31.center);
		\draw (34.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw [in=-180, out=0] (41.center) to (37.center);
		\draw [in=0, out=-180, looseness=1.25] (40.center) to (29.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw (51.center) to (45.center);
		\draw (48.center) to (52.center);
		\draw (54.center) to (53.center);
		\draw [in=-180, out=0] (55.center) to (51.center);
		\draw [in=-180, out=0, looseness=1.25] (57.center) to (55.center);
		\draw [in=-180, out=0] (58.center) to (29.center);
		\draw (59.center) to (41.center);
		\draw (7.center) to (59.center);
		\draw (11.center) to (58.center);
		\draw (17.center) to (60.center);
		\draw (60.center) to (54.center);
		\draw [in=-180, out=0, looseness=0.75] (61.center) to (64.center);
		\draw [in=-180, out=0, looseness=0.75] (63.center) to (62.center);
		\draw (65.center) to (25.center);
		\draw (66.center) to (24.center);
		\draw (28.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd2-a-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (0.25, 3.25) {};
		\node [style=none] (68) at (0.25, 3.25) {};
		\node [style=none] (69) at (0.25, 1.25) {};
		\node [style=none] (70) at (0.25, 0.25) {};
		\node [style=none] (71) at (0.25, 2.25) {};
		\node [style=none] (72) at (0.25, 2.25) {};
		\node [style=none] (73) at (1, 2.25) {};
		\node [style=none] (74) at (2.5, 2.5) {$\R[f]$};
		\node [style=none] (75) at (1.75, 2.75) {};
		\node [style=none] (76) at (1.75, 3) {};
		\node [style=none] (77) at (3.25, 3) {};
		\node [style=none] (78) at (3.25, 2.5) {};
		\node [style=none] (79) at (1.75, 2) {};
		\node [style=none] (80) at (3.25, 2) {};
		\node [style=none] (81) at (1.75, 2.75) {};
		\node [style=none] (82) at (3.75, 2.5) {};
		\node [style=none] (83) at (1.75, 2.25) {};
		\node [style=none] (84) at (1.75, 2.25) {};
		\node [style=none] (85) at (1, 3.25) {};
		\node [style=none] (86) at (3.75, 2.5) {};
		\node [style=none] (87) at (1, 0.25) {};
		\node [style=none] (88) at (2.5, 1) {$\R[f]$};
		\node [style=none] (89) at (1.75, 1.25) {};
		\node [style=none] (90) at (1.75, 1.5) {};
		\node [style=none] (91) at (3.25, 1.5) {};
		\node [style=none] (92) at (3.25, 1) {};
		\node [style=none] (93) at (1.75, 0.5) {};
		\node [style=none] (94) at (3.25, 0.5) {};
		\node [style=none] (95) at (1.75, 1.25) {};
		\node [style=none] (96) at (3.75, 1) {};
		\node [style=none] (97) at (1.75, 0.75) {};
		\node [style=none] (98) at (1.75, 0.75) {};
		\node [style=none] (99) at (1, 1.25) {};
		\node [style=none] (100) at (3.75, 1) {};
		\node [style=none] (101) at (0.25, 2.25) {};
		\node [style=none] (102) at (0.25, 1.25) {};
		\node [style=none] (103) at (0.25, 3.25) {};
		\node [style=none] (104) at (0.25, 0.25) {};
		\node [style=node] (143) at (-0.5, 2.75) {};
		\node [style=none] (144) at (-1, 2.75) {};
		\node [style=none] (145) at (0.25, 2.25) {};
		\node [style=none] (146) at (0.25, 3.25) {};
		\node [style=none] (149) at (-1, 2.75) {};
		\node [style=none] (150) at (-1, 1.25) {};
		\node [style=none] (151) at (-1, 0.25) {};
		\node [style=none] (152) at (0.25, -0.25) {};
		\node [style=none] (153) at (0.25, -0.25) {};
		\node [style=none] (154) at (0.25, -2.25) {};
		\node [style=none] (155) at (0.25, -3.25) {};
		\node [style=none] (156) at (0.25, -1.25) {};
		\node [style=none] (157) at (0.25, -1.25) {};
		\node [style=none] (158) at (1, -1.25) {};
		\node [style=none] (159) at (2.5, -1) {$\R[g]$};
		\node [style=none] (160) at (1.75, -0.75) {};
		\node [style=none] (161) at (1.75, -0.5) {};
		\node [style=none] (162) at (3.25, -0.5) {};
		\node [style=none] (163) at (3.25, -1) {};
		\node [style=none] (164) at (1.75, -1.5) {};
		\node [style=none] (165) at (3.25, -1.5) {};
		\node [style=none] (166) at (1.75, -0.75) {};
		\node [style=none] (167) at (3.75, -1) {};
		\node [style=none] (168) at (1.75, -1.25) {};
		\node [style=none] (169) at (1.75, -1.25) {};
		\node [style=none] (170) at (1, -0.25) {};
		\node [style=none] (171) at (3.75, -1) {};
		\node [style=none] (172) at (1, -3.25) {};
		\node [style=none] (173) at (2.5, -2.5) {$\R[g]$};
		\node [style=none] (174) at (1.75, -2.25) {};
		\node [style=none] (175) at (1.75, -2) {};
		\node [style=none] (176) at (3.25, -2) {};
		\node [style=none] (177) at (3.25, -2.5) {};
		\node [style=none] (178) at (1.75, -3) {};
		\node [style=none] (179) at (3.25, -3) {};
		\node [style=none] (180) at (1.75, -2.25) {};
		\node [style=none] (181) at (3.75, -2.5) {};
		\node [style=none] (182) at (1.75, -2.75) {};
		\node [style=none] (183) at (1.75, -2.75) {};
		\node [style=none] (184) at (1, -2.25) {};
		\node [style=none] (185) at (3.75, -2.5) {};
		\node [style=none] (186) at (0.25, -1.25) {};
		\node [style=none] (187) at (0.25, -2.25) {};
		\node [style=none] (188) at (0.25, -0.25) {};
		\node [style=none] (189) at (0.25, -3.25) {};
		\node [style=node] (190) at (-0.5, -0.75) {};
		\node [style=none] (191) at (-1, -0.75) {};
		\node [style=none] (192) at (0.25, -1.25) {};
		\node [style=none] (193) at (0.25, -0.25) {};
		\node [style=none] (194) at (-1, -0.75) {};
		\node [style=none] (195) at (-1, -2.25) {};
		\node [style=none] (196) at (-1, -3.25) {};
		\node [style=none] (197) at (-4, 2.75) {};
		\node [style=none] (198) at (-3.25, 1.25) {};
		\node [style=none] (199) at (-3.25, -0.25) {};
		\node [style=none] (200) at (-3.25, -1.25) {};
		\node [style=none] (201) at (-3.25, -2.25) {};
		\node [style=none] (202) at (-4, -3.25) {};
		\node [style=none] (203) at (-3.25, -1.25) {};
		\node [style=none] (204) at (-3.25, -2.25) {};
		\node [style=none] (205) at (-4, -1.25) {};
		\node [style=none] (206) at (-3.25, -1.25) {};
		\node [style=none] (207) at (-4, -2.25) {};
		\node [style=none] (208) at (-3.25, -2.25) {};
		\node [style=none] (209) at (-4, -0.25) {};
		\node [style=none] (210) at (-4, 1.25) {};
		\node [style=node] (214) at (4.75, 1.75) {};
		\node [style=none] (216) at (3.75, 1) {};
		\node [style=none] (217) at (3.75, 2.5) {};
		\node [style=none] (218) at (5.75, 1.75) {};
		\node [style=node] (222) at (4.75, -1.75) {};
		\node [style=none] (223) at (5.75, -1.75) {};
		\node [style=none] (224) at (3.75, -2.5) {};
		\node [style=none] (225) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (67.center);
		\draw (72.center) to (71.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (79.center);
		\draw (81.center) to (75.center);
		\draw (78.center) to (82.center);
		\draw (84.center) to (83.center);
		\draw [in=-180, out=0] (85.center) to (81.center);
		\draw [in=0, out=-180, looseness=1.25] (84.center) to (73.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (93.center);
		\draw (95.center) to (89.center);
		\draw (92.center) to (96.center);
		\draw (98.center) to (97.center);
		\draw [in=-180, out=0] (99.center) to (95.center);
		\draw [in=0, out=-180, looseness=1.25] (98.center) to (87.center);
		\draw [in=-180, out=0, looseness=1.25] (101.center) to (99.center);
		\draw [in=-180, out=0] (102.center) to (73.center);
		\draw (103.center) to (85.center);
		\draw (104.center) to (87.center);
		\draw (68.center) to (103.center);
		\draw (72.center) to (101.center);
		\draw (69.center) to (102.center);
		\draw (70.center) to (104.center);
		\draw [in=180, out=-45, looseness=1.25] (143) to (145.center);
		\draw (144.center) to (143);
		\draw [in=180, out=45, looseness=1.25] (143) to (146.center);
		\draw (144.center) to (149.center);
		\draw (151.center) to (104.center);
		\draw (150.center) to (102.center);
		\draw (153.center) to (152.center);
		\draw (157.center) to (156.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (164.center);
		\draw (166.center) to (160.center);
		\draw (163.center) to (167.center);
		\draw (169.center) to (168.center);
		\draw [in=-180, out=0] (170.center) to (166.center);
		\draw [in=0, out=-180, looseness=1.25] (169.center) to (158.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw (175.center) to (178.center);
		\draw (180.center) to (174.center);
		\draw (177.center) to (181.center);
		\draw (183.center) to (182.center);
		\draw [in=-180, out=0] (184.center) to (180.center);
		\draw [in=0, out=-180, looseness=1.25] (183.center) to (172.center);
		\draw [in=-180, out=0, looseness=1.25] (186.center) to (184.center);
		\draw [in=-180, out=0] (187.center) to (158.center);
		\draw (188.center) to (170.center);
		\draw (189.center) to (172.center);
		\draw (153.center) to (188.center);
		\draw (157.center) to (186.center);
		\draw (154.center) to (187.center);
		\draw (155.center) to (189.center);
		\draw [in=180, out=-45, looseness=1.25] (190) to (192.center);
		\draw (191.center) to (190);
		\draw [in=180, out=45, looseness=1.25] (190) to (193.center);
		\draw (191.center) to (194.center);
		\draw (196.center) to (189.center);
		\draw (195.center) to (187.center);
		\draw [in=-180, out=0, looseness=1.25] (198.center) to (194.center);
		\draw (197.center) to (149.center);
		\draw [in=180, out=0, looseness=1.25] (199.center) to (150.center);
		\draw [in=0, out=180, looseness=1.25] (151.center) to (200.center);
		\draw (201.center) to (195.center);
		\draw (202.center) to (196.center);
		\draw [in=-180, out=0, looseness=0.75] (205.center) to (208.center);
		\draw [in=-180, out=0, looseness=0.75] (207.center) to (206.center);
		\draw (209.center) to (199.center);
		\draw (210.center) to (198.center);
		\draw [in=0, out=-135, looseness=1.25] (214) to (216.center);
		\draw [in=0, out=135, looseness=1.25] (214) to (217.center);
		\draw [in=0, out=-135, looseness=1.25] (222) to (224.center);
		\draw (223.center) to (222);
		\draw [in=0, out=135, looseness=1.25] (222) to (225.center);
		\draw (214) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd2-a-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (226) at (-3.5, 3.5) {};
		\node [style=none] (227) at (-3.5, 3.5) {};
		\node [style=none] (228) at (-3.5, 3.5) {};
		\node [style=node] (229) at (-4.25, 3) {};
		\node [style=none] (230) at (-4.75, 3) {};
		\node [style=none] (231) at (-3.5, 2.5) {};
		\node [style=none] (232) at (-3.5, 3.5) {};
		\node [style=none] (233) at (-4.75, 3) {};
		\node [style=none] (234) at (-3.5, 1.5) {};
		\node [style=none] (235) at (-3.5, 1.5) {};
		\node [style=none] (236) at (-3.5, 1.5) {};
		\node [style=node] (237) at (-4.25, 1) {};
		\node [style=none] (238) at (-4.75, 1) {};
		\node [style=none] (239) at (-3.5, 0.5) {};
		\node [style=none] (240) at (-3.5, 1.5) {};
		\node [style=none] (241) at (-4.75, 1) {};
		\node [style=none] (242) at (-2.5, 1.5) {};
		\node [style=none] (243) at (-2.5, 2.5) {};
		\node [style=none] (244) at (-2.5, 3.5) {};
		\node [style=none] (245) at (-2.5, 0.5) {};
		\node [style=none] (246) at (-0.25, 3.5) {};
		\node [style=none] (247) at (-0.25, 3.5) {};
		\node [style=none] (248) at (-0.25, 1.5) {};
		\node [style=none] (249) at (-0.25, 0.5) {};
		\node [style=none] (250) at (-0.25, 2.5) {};
		\node [style=none] (251) at (-0.25, 2.5) {};
		\node [style=none] (252) at (0.5, 2.5) {};
		\node [style=none] (253) at (2, 2.75) {$\R[f]$};
		\node [style=none] (254) at (1.25, 3) {};
		\node [style=none] (255) at (1.25, 3.25) {};
		\node [style=none] (256) at (2.75, 3.25) {};
		\node [style=none] (257) at (2.75, 2.75) {};
		\node [style=none] (258) at (1.25, 2.25) {};
		\node [style=none] (259) at (2.75, 2.25) {};
		\node [style=none] (260) at (1.25, 3) {};
		\node [style=none] (261) at (3.25, 2.75) {};
		\node [style=none] (262) at (1.25, 2.5) {};
		\node [style=none] (263) at (1.25, 2.5) {};
		\node [style=none] (264) at (0.5, 3.5) {};
		\node [style=none] (265) at (3.25, 2.75) {};
		\node [style=none] (266) at (0.5, 0.5) {};
		\node [style=none] (267) at (2, 1.25) {$\R[g]$};
		\node [style=none] (268) at (1.25, 1.5) {};
		\node [style=none] (269) at (1.25, 1.75) {};
		\node [style=none] (270) at (2.75, 1.75) {};
		\node [style=none] (271) at (2.75, 1.25) {};
		\node [style=none] (272) at (1.25, 0.75) {};
		\node [style=none] (273) at (2.75, 0.75) {};
		\node [style=none] (274) at (1.25, 1.5) {};
		\node [style=none] (275) at (3.25, 1.25) {};
		\node [style=none] (276) at (1.25, 1) {};
		\node [style=none] (277) at (1.25, 1) {};
		\node [style=none] (278) at (0.5, 1.5) {};
		\node [style=none] (279) at (3.25, 1.25) {};
		\node [style=none] (280) at (-0.25, 2.5) {};
		\node [style=none] (281) at (-0.25, 1.5) {};
		\node [style=none] (282) at (-0.25, 3.5) {};
		\node [style=none] (283) at (-0.25, 0.5) {};
		\node [style=none] (284) at (-0.25, 2.5) {};
		\node [style=none] (285) at (-0.25, 3.5) {};
		\node [style=none] (286) at (3.25, 1.25) {};
		\node [style=none] (287) at (3.25, 2.75) {};
		\node [style=none] (288) at (-4.75, -0.5) {};
		\node [style=none] (289) at (-2.5, -0.5) {};
		\node [style=none] (290) at (-4.75, -1.5) {};
		\node [style=none] (291) at (-2.5, -1.5) {};
		\node [style=none] (292) at (-4.75, -2.5) {};
		\node [style=none] (293) at (-2.5, -2.5) {};
		\node [style=none] (294) at (-4.75, -3.5) {};
		\node [style=none] (295) at (-2.5, -3.5) {};
		\node [style=none] (296) at (4.75, 2.75) {};
		\node [style=none] (297) at (4.75, 2.75) {};
		\node [style=none] (298) at (4.75, 2.75) {};
		\node [style=node] (299) at (5.5, 2) {};
		\node [style=none] (300) at (6.25, 2) {};
		\node [style=none] (301) at (4.75, 1.25) {};
		\node [style=none] (302) at (4.75, 2.75) {};
		\node [style=none] (303) at (6.25, 2) {};
		\node [style=none] (304) at (4.75, -1.25) {};
		\node [style=none] (305) at (4.75, -1.25) {};
		\node [style=none] (306) at (4.75, -1.25) {};
		\node [style=node] (307) at (5.5, -2) {};
		\node [style=none] (308) at (6.25, -2) {};
		\node [style=none] (309) at (4.75, -2.75) {};
		\node [style=none] (310) at (4.75, -1.25) {};
		\node [style=none] (311) at (6.25, -2) {};
		\node [style=none] (312) at (3.25, -1.25) {};
		\node [style=none] (313) at (3.25, 1.25) {};
		\node [style=none] (314) at (3.25, 2.75) {};
		\node [style=none] (315) at (3.25, -2.75) {};
		\node [style=none] (316) at (-0.25, -0.5) {};
		\node [style=none] (317) at (-0.25, -0.5) {};
		\node [style=none] (318) at (-0.25, -2.5) {};
		\node [style=none] (319) at (-0.25, -3.5) {};
		\node [style=none] (320) at (-0.25, -1.5) {};
		\node [style=none] (321) at (-0.25, -1.5) {};
		\node [style=none] (322) at (0.5, -1.5) {};
		\node [style=none] (323) at (2, -1.25) {$\R[f]$};
		\node [style=none] (324) at (1.25, -1) {};
		\node [style=none] (325) at (1.25, -0.75) {};
		\node [style=none] (326) at (2.75, -0.75) {};
		\node [style=none] (327) at (2.75, -1.25) {};
		\node [style=none] (328) at (1.25, -1.75) {};
		\node [style=none] (329) at (2.75, -1.75) {};
		\node [style=none] (330) at (1.25, -1) {};
		\node [style=none] (331) at (3.25, -1.25) {};
		\node [style=none] (332) at (1.25, -1.5) {};
		\node [style=none] (333) at (1.25, -1.5) {};
		\node [style=none] (334) at (0.5, -0.5) {};
		\node [style=none] (335) at (3.25, -1.25) {};
		\node [style=none] (336) at (0.5, -3.5) {};
		\node [style=none] (337) at (2, -2.75) {$\R[g]$};
		\node [style=none] (338) at (1.25, -2.5) {};
		\node [style=none] (339) at (1.25, -2.25) {};
		\node [style=none] (340) at (2.75, -2.25) {};
		\node [style=none] (341) at (2.75, -2.75) {};
		\node [style=none] (342) at (1.25, -3.25) {};
		\node [style=none] (343) at (2.75, -3.25) {};
		\node [style=none] (344) at (1.25, -2.5) {};
		\node [style=none] (345) at (3.25, -2.75) {};
		\node [style=none] (346) at (1.25, -3) {};
		\node [style=none] (347) at (1.25, -3) {};
		\node [style=none] (348) at (0.5, -2.5) {};
		\node [style=none] (349) at (3.25, -2.75) {};
		\node [style=none] (350) at (-0.25, -1.5) {};
		\node [style=none] (351) at (-0.25, -2.5) {};
		\node [style=none] (352) at (-0.25, -0.5) {};
		\node [style=none] (353) at (-0.25, -3.5) {};
		\node [style=none] (354) at (-0.25, -1.5) {};
		\node [style=none] (355) at (-0.25, -0.5) {};
		\node [style=none] (356) at (3.25, -2.75) {};
		\node [style=none] (357) at (3.25, -1.25) {};
		\node [style=none] (358) at (-0.5, 3.5) {};
		\node [style=none] (359) at (-0.5, 2.5) {};
		\node [style=none] (360) at (-0.5, 1.5) {};
		\node [style=none] (361) at (-0.5, 0.5) {};
		\node [style=none] (362) at (-0.5, -0.5) {};
		\node [style=none] (363) at (-0.5, -1.5) {};
		\node [style=none] (364) at (-0.5, -2.5) {};
		\node [style=none] (365) at (-0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (227.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw [in=180, out=-45, looseness=1.25] (229) to (231.center);
		\draw (230.center) to (229);
		\draw [in=180, out=45, looseness=1.25] (229) to (232.center);
		\draw (230.center) to (233.center);
		\draw (235.center) to (234.center);
		\draw (235.center) to (236.center);
		\draw [in=180, out=-45, looseness=1.25] (237) to (239.center);
		\draw (238.center) to (237);
		\draw [in=180, out=45, looseness=1.25] (237) to (240.center);
		\draw (238.center) to (241.center);
		\draw [in=-180, out=0, looseness=0.75] (231.center) to (242.center);
		\draw [in=-180, out=0] (240.center) to (243.center);
		\draw (232.center) to (244.center);
		\draw (239.center) to (245.center);
		\draw (247.center) to (246.center);
		\draw (251.center) to (250.center);
		\draw (258.center) to (259.center);
		\draw (259.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (258.center);
		\draw (260.center) to (254.center);
		\draw (257.center) to (261.center);
		\draw (263.center) to (262.center);
		\draw [in=-180, out=0] (264.center) to (260.center);
		\draw [in=0, out=-180, looseness=1.25] (263.center) to (252.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (272.center);
		\draw (274.center) to (268.center);
		\draw (271.center) to (275.center);
		\draw (277.center) to (276.center);
		\draw [in=-180, out=0] (278.center) to (274.center);
		\draw [in=0, out=-180, looseness=1.25] (277.center) to (266.center);
		\draw [in=-180, out=0, looseness=1.25] (280.center) to (278.center);
		\draw [in=-180, out=0] (281.center) to (252.center);
		\draw (282.center) to (264.center);
		\draw (283.center) to (266.center);
		\draw (247.center) to (282.center);
		\draw (251.center) to (280.center);
		\draw (248.center) to (281.center);
		\draw (249.center) to (283.center);
		\draw (288.center) to (289.center);
		\draw (290.center) to (291.center);
		\draw (292.center) to (293.center);
		\draw (294.center) to (295.center);
		\draw (297.center) to (296.center);
		\draw (297.center) to (298.center);
		\draw [in=0, out=-135, looseness=1.25] (299) to (301.center);
		\draw (300.center) to (299);
		\draw [in=0, out=135, looseness=1.25] (299) to (302.center);
		\draw (300.center) to (303.center);
		\draw (305.center) to (304.center);
		\draw (305.center) to (306.center);
		\draw [in=0, out=-135, looseness=1.25] (307) to (309.center);
		\draw (308.center) to (307);
		\draw [in=0, out=135, looseness=1.25] (307) to (310.center);
		\draw (308.center) to (311.center);
		\draw [in=0, out=180, looseness=0.75] (301.center) to (312.center);
		\draw [in=0, out=180] (310.center) to (313.center);
		\draw (302.center) to (314.center);
		\draw (309.center) to (315.center);
		\draw (317.center) to (316.center);
		\draw (321.center) to (320.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (328.center);
		\draw (330.center) to (324.center);
		\draw (327.center) to (331.center);
		\draw (333.center) to (332.center);
		\draw [in=-180, out=0] (334.center) to (330.center);
		\draw [in=0, out=-180, looseness=1.25] (333.center) to (322.center);
		\draw (342.center) to (343.center);
		\draw (343.center) to (340.center);
		\draw (340.center) to (339.center);
		\draw (339.center) to (342.center);
		\draw (344.center) to (338.center);
		\draw (341.center) to (345.center);
		\draw (347.center) to (346.center);
		\draw [in=-180, out=0] (348.center) to (344.center);
		\draw [in=0, out=-180, looseness=1.25] (347.center) to (336.center);
		\draw [in=-180, out=0, looseness=1.25] (350.center) to (348.center);
		\draw [in=-180, out=0] (351.center) to (322.center);
		\draw (352.center) to (334.center);
		\draw (353.center) to (336.center);
		\draw (317.center) to (352.center);
		\draw (321.center) to (350.center);
		\draw (318.center) to (351.center);
		\draw (319.center) to (353.center);
		\draw [in=180, out=0] (289.center) to (360.center);
		\draw [in=0, out=-180] (361.center) to (291.center);
		\draw [in=180, out=0] (242.center) to (362.center);
		\draw [in=-180, out=0] (245.center) to (363.center);
		\draw (293.center) to (364.center);
		\draw (295.center) to (365.center);
		\draw (244.center) to (358.center);
		\draw (243.center) to (359.center);
		\draw (358.center) to (285.center);
		\draw (359.center) to (284.center);
		\draw (360.center) to (281.center);
		\draw (361.center) to (283.center);
		\draw (362.center) to (355.center);
		\draw (363.center) to (354.center);
		\draw (364.center) to (351.center);
		\draw (365.center) to (353.center);
		\draw (287.center) to (314.center);
		\draw (286.center) to (313.center);
		\draw (312.center) to (357.center);
		\draw (315.center) to (356.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd2-a-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (226) at (-3.5, 3.5) {};
		\node [style=none] (227) at (-3.5, 3.5) {};
		\node [style=none] (228) at (-3.5, 3.5) {};
		\node [style=node] (229) at (-4.25, 3) {};
		\node [style=none] (230) at (-4.75, 3) {};
		\node [style=none] (231) at (-3.5, 2.5) {};
		\node [style=none] (232) at (-3.5, 3.5) {};
		\node [style=none] (233) at (-4.75, 3) {};
		\node [style=none] (234) at (-3.5, 1.5) {};
		\node [style=none] (235) at (-3.5, 1.5) {};
		\node [style=none] (236) at (-3.5, 1.5) {};
		\node [style=node] (237) at (-4.25, 1) {};
		\node [style=none] (238) at (-4.75, 1) {};
		\node [style=none] (239) at (-3.5, 0.5) {};
		\node [style=none] (240) at (-3.5, 1.5) {};
		\node [style=none] (241) at (-4.75, 1) {};
		\node [style=none] (242) at (-2.5, 1.5) {};
		\node [style=none] (243) at (-2.5, 2.5) {};
		\node [style=none] (244) at (-2.5, 3.5) {};
		\node [style=none] (245) at (-2.5, 0.5) {};
		\node [style=none] (288) at (-4.75, -0.5) {};
		\node [style=none] (289) at (-2.5, -0.5) {};
		\node [style=none] (290) at (-4.75, -1.5) {};
		\node [style=none] (291) at (-2.5, -1.5) {};
		\node [style=none] (292) at (-4.75, -2.5) {};
		\node [style=none] (293) at (-2.5, -2.5) {};
		\node [style=none] (294) at (-4.75, -3.5) {};
		\node [style=none] (295) at (-2.5, -3.5) {};
		\node [style=none] (296) at (4.75, 2.75) {};
		\node [style=none] (297) at (4.75, 2.75) {};
		\node [style=none] (298) at (4.75, 2.75) {};
		\node [style=node] (299) at (5.5, 2) {};
		\node [style=none] (300) at (6.25, 2) {};
		\node [style=none] (301) at (4.75, 1.25) {};
		\node [style=none] (302) at (4.75, 2.75) {};
		\node [style=none] (303) at (6.25, 2) {};
		\node [style=none] (304) at (4.75, -1.25) {};
		\node [style=none] (305) at (4.75, -1.25) {};
		\node [style=none] (306) at (4.75, -1.25) {};
		\node [style=node] (307) at (5.5, -2) {};
		\node [style=none] (308) at (6.25, -2) {};
		\node [style=none] (309) at (4.75, -2.75) {};
		\node [style=none] (310) at (4.75, -1.25) {};
		\node [style=none] (311) at (6.25, -2) {};
		\node [style=none] (312) at (3.25, -1.25) {};
		\node [style=none] (313) at (3.25, 1.25) {};
		\node [style=none] (314) at (3.25, 2.75) {};
		\node [style=none] (315) at (3.25, -2.75) {};
		\node [style=none] (331) at (3.25, -1.25) {};
		\node [style=none] (335) at (3.25, -1.25) {};
		\node [style=none] (345) at (3.25, -2.75) {};
		\node [style=none] (349) at (3.25, -2.75) {};
		\node [style=none] (356) at (3.25, -2.75) {};
		\node [style=none] (357) at (3.25, -1.25) {};
		\node [style=none] (358) at (-0.5, 3.5) {};
		\node [style=none] (359) at (-0.5, 2.5) {};
		\node [style=none] (360) at (-0.5, 1.5) {};
		\node [style=none] (361) at (-0.5, 0.5) {};
		\node [style=none] (362) at (-0.5, -0.5) {};
		\node [style=none] (363) at (-0.5, -1.5) {};
		\node [style=none] (364) at (-0.5, -2.5) {};
		\node [style=none] (365) at (-0.5, -3.5) {};
		\node [style=none] (366) at (1.25, 2) {$\R[f \otimes g]$};
		\node [style=none] (367) at (-0.25, 3.5) {};
		\node [style=none] (368) at (-0.25, 3.75) {};
		\node [style=none] (369) at (2.75, 3.75) {};
		\node [style=none] (370) at (2.75, 2.75) {};
		\node [style=none] (371) at (-0.25, 0.25) {};
		\node [style=none] (372) at (2.75, 0.25) {};
		\node [style=none] (373) at (-0.25, 3.5) {};
		\node [style=none] (374) at (3.25, 2.75) {};
		\node [style=none] (375) at (-0.25, 1.5) {};
		\node [style=none] (376) at (-0.25, 0.5) {};
		\node [style=none] (378) at (-0.25, 2.5) {};
		\node [style=none] (379) at (2.75, 1.25) {};
		\node [style=none] (380) at (1.25, -2) {$\R[f \otimes g]$};
		\node [style=none] (381) at (-0.25, -0.5) {};
		\node [style=none] (382) at (-0.25, -0.25) {};
		\node [style=none] (383) at (2.75, -0.25) {};
		\node [style=none] (384) at (2.75, -1.25) {};
		\node [style=none] (385) at (-0.25, -3.75) {};
		\node [style=none] (386) at (2.75, -3.75) {};
		\node [style=none] (387) at (-0.25, -0.5) {};
		\node [style=none] (388) at (-0.25, -2.5) {};
		\node [style=none] (389) at (-0.25, -3.5) {};
		\node [style=none] (390) at (-0.25, -1.5) {};
		\node [style=none] (391) at (2.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (227.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw [in=180, out=-45, looseness=1.25] (229) to (231.center);
		\draw (230.center) to (229);
		\draw [in=180, out=45, looseness=1.25] (229) to (232.center);
		\draw (230.center) to (233.center);
		\draw (235.center) to (234.center);
		\draw (235.center) to (236.center);
		\draw [in=180, out=-45, looseness=1.25] (237) to (239.center);
		\draw (238.center) to (237);
		\draw [in=180, out=45, looseness=1.25] (237) to (240.center);
		\draw (238.center) to (241.center);
		\draw [in=-180, out=0, looseness=0.75] (231.center) to (242.center);
		\draw [in=-180, out=0] (240.center) to (243.center);
		\draw (232.center) to (244.center);
		\draw (239.center) to (245.center);
		\draw (288.center) to (289.center);
		\draw (290.center) to (291.center);
		\draw (292.center) to (293.center);
		\draw (294.center) to (295.center);
		\draw (297.center) to (296.center);
		\draw (297.center) to (298.center);
		\draw [in=0, out=-135, looseness=1.25] (299) to (301.center);
		\draw (300.center) to (299);
		\draw [in=0, out=135, looseness=1.25] (299) to (302.center);
		\draw (300.center) to (303.center);
		\draw (305.center) to (304.center);
		\draw (305.center) to (306.center);
		\draw [in=0, out=-135, looseness=1.25] (307) to (309.center);
		\draw (308.center) to (307);
		\draw [in=0, out=135, looseness=1.25] (307) to (310.center);
		\draw (308.center) to (311.center);
		\draw [in=0, out=180, looseness=0.75] (301.center) to (312.center);
		\draw [in=0, out=180] (310.center) to (313.center);
		\draw (302.center) to (314.center);
		\draw (309.center) to (315.center);
		\draw [in=180, out=0] (289.center) to (360.center);
		\draw [in=0, out=-180] (361.center) to (291.center);
		\draw [in=180, out=0] (242.center) to (362.center);
		\draw [in=-180, out=0] (245.center) to (363.center);
		\draw (293.center) to (364.center);
		\draw (295.center) to (365.center);
		\draw (244.center) to (358.center);
		\draw (243.center) to (359.center);
		\draw (312.center) to (357.center);
		\draw (315.center) to (356.center);
		\draw (371.center) to (372.center);
		\draw (372.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (371.center);
		\draw (373.center) to (367.center);
		\draw (370.center) to (374.center);
		\draw (379.center) to (313.center);
		\draw (361.center) to (376.center);
		\draw (360.center) to (375.center);
		\draw (359.center) to (378.center);
		\draw (358.center) to (373.center);
		\draw (385.center) to (386.center);
		\draw (386.center) to (383.center);
		\draw (383.center) to (382.center);
		\draw (382.center) to (385.center);
		\draw (387.center) to (381.center);
		\draw (362.center) to (387.center);
		\draw (363.center) to (390.center);
		\draw (364.center) to (388.center);
		\draw (365.center) to (389.center);
		\draw (384.center) to (357.center);
		\draw (391.center) to (356.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd2-a-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {$\R[f \otimes g]$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (1.75, 1.75) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -1.75) {};
		\node [style=none] (6) at (1.75, -1.75) {};
		\node [style=none] (7) at (-1.25, 1.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (-3.5, 1.5) {};
		\node [style=node] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (-2.5, -0.25) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.5, -0.75) {};
		\node [style=node] (16) at (-1.75, -1.5) {};
		\node [style=none] (17) at (-1.25, -1.5) {};
		\node [style=none] (18) at (-2.5, -1.75) {};
		\node [style=none] (19) at (-2.5, -1.25) {};
		\node [style=none] (20) at (-2.5, -1.25) {};
		\node [style=none] (21) at (-2.5, -1.75) {};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (-3.5, -0.75) {};
		\node [style=none] (24) at (-3.5, -1.75) {};
		\node [style=none] (25) at (-3.5, -0.25) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (-1.25, 1) {};
		\node [style=none] (28) at (-3.5, 1) {};
		\node [style=none] (29) at (1.75, -0.5) {};
		\node [style=none] (30) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw [in=0, out=-135, looseness=1.25] (10) to (12.center);
		\draw (11.center) to (10);
		\draw [in=0, out=135, looseness=1.25] (10) to (13.center);
		\draw [in=0, out=-135, looseness=1.25] (16) to (18.center);
		\draw (17.center) to (16);
		\draw [in=0, out=135, looseness=1.25] (16) to (19.center);
		\draw [in=-180, out=0] (22.center) to (15.center);
		\draw [in=180, out=0] (23.center) to (20.center);
		\draw (24.center) to (21.center);
		\draw (25.center) to (14.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd2-z-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.25, 1.5) {};
		\node [style=none] (32) at (-1.25, 1.5) {};
		\node [style=none] (33) at (-2.5, 1.5) {};
		\node [style=node] (34) at (-1.75, -0.5) {};
		\node [style=none] (35) at (-1.25, -0.5) {};
		\node [style=node] (40) at (-1.75, -1.5) {};
		\node [style=none] (41) at (-1.25, -1.5) {};
		\node [style=none] (50) at (-1.25, 0.5) {};
		\node [style=none] (51) at (-1.25, 0.5) {};
		\node [style=none] (52) at (-2.5, 0.5) {};
		\node [style=none] (53) at (-0.5, 0.5) {};
		\node [style=none] (54) at (1, 0.75) {$\R[f]$};
		\node [style=none] (55) at (0.25, 1) {};
		\node [style=none] (56) at (0.25, 1.25) {};
		\node [style=none] (57) at (1.75, 1.25) {};
		\node [style=none] (58) at (1.75, 0.75) {};
		\node [style=none] (59) at (0.25, 0.25) {};
		\node [style=none] (60) at (1.75, 0.25) {};
		\node [style=none] (61) at (0.25, 1) {};
		\node [style=none] (62) at (2.25, 0.75) {};
		\node [style=none] (63) at (0.25, 0.5) {};
		\node [style=none] (64) at (0.25, 0.5) {};
		\node [style=none] (65) at (-0.5, 1.5) {};
		\node [style=none] (66) at (2.25, 0.75) {};
		\node [style=none] (67) at (-0.5, -1.5) {};
		\node [style=none] (68) at (1, -0.75) {$\R[g]$};
		\node [style=none] (69) at (0.25, -0.5) {};
		\node [style=none] (70) at (0.25, -0.25) {};
		\node [style=none] (71) at (1.75, -0.25) {};
		\node [style=none] (72) at (1.75, -0.75) {};
		\node [style=none] (73) at (0.25, -1.25) {};
		\node [style=none] (74) at (1.75, -1.25) {};
		\node [style=none] (75) at (0.25, -0.5) {};
		\node [style=none] (76) at (2.25, -0.75) {};
		\node [style=none] (77) at (0.25, -1) {};
		\node [style=none] (78) at (0.25, -1) {};
		\node [style=none] (79) at (-0.5, -0.5) {};
		\node [style=none] (80) at (2.25, -0.75) {};
		\node [style=none] (81) at (-1.25, 0.5) {};
		\node [style=none] (82) at (-1.25, -0.5) {};
		\node [style=none] (83) at (-1.25, 1.5) {};
		\node [style=none] (84) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34);
		\draw (41.center) to (40);
		\draw (51.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (59.center);
		\draw (61.center) to (55.center);
		\draw (58.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw [in=-180, out=0] (65.center) to (61.center);
		\draw [in=0, out=-180, looseness=1.25] (64.center) to (53.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (73.center);
		\draw (75.center) to (69.center);
		\draw (72.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw [in=-180, out=0] (79.center) to (75.center);
		\draw [in=0, out=-180, looseness=1.25] (78.center) to (67.center);
		\draw [in=-180, out=0, looseness=1.25] (81.center) to (79.center);
		\draw [in=-180, out=0] (82.center) to (53.center);
		\draw (83.center) to (65.center);
		\draw (84.center) to (67.center);
		\draw (32.center) to (83.center);
		\draw (51.center) to (81.center);
		\draw (35.center) to (82.center);
		\draw (41.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd2-z-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (34) at (-1.25, 0.5) {};
		\node [style=none] (35) at (-0.75, 0.5) {};
		\node [style=node] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (-0.75, -1) {};
		\node [style=none] (54) at (0, 0.75) {$\R[f]$};
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (56) at (-0.75, 1.25) {};
		\node [style=none] (57) at (0.75, 1.25) {};
		\node [style=none] (58) at (0.75, 0.75) {};
		\node [style=none] (59) at (-0.75, 0.25) {};
		\node [style=none] (60) at (0.75, 0.25) {};
		\node [style=none] (61) at (-0.75, 1) {};
		\node [style=none] (62) at (1.25, 0.75) {};
		\node [style=none] (63) at (-0.75, 0.5) {};
		\node [style=none] (64) at (-0.75, 0.5) {};
		\node [style=none] (65) at (-1.75, 1) {};
		\node [style=none] (66) at (1.25, 0.75) {};
		\node [style=none] (68) at (0, -0.75) {$\R[g]$};
		\node [style=none] (69) at (-0.75, -0.5) {};
		\node [style=none] (70) at (-0.75, -0.25) {};
		\node [style=none] (71) at (0.75, -0.25) {};
		\node [style=none] (72) at (0.75, -0.75) {};
		\node [style=none] (73) at (-0.75, -1.25) {};
		\node [style=none] (74) at (0.75, -1.25) {};
		\node [style=none] (75) at (-0.75, -0.5) {};
		\node [style=none] (76) at (1.25, -0.75) {};
		\node [style=none] (77) at (-0.75, -1) {};
		\node [style=none] (78) at (-0.75, -1) {};
		\node [style=none] (79) at (-1.75, -0.5) {};
		\node [style=none] (80) at (1.25, -0.75) {};
		\node [style=none] (82) at (-0.75, 0.5) {};
		\node [style=none] (84) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34);
		\draw (41.center) to (40);
		\draw (59.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (59.center);
		\draw (61.center) to (55.center);
		\draw (58.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw [in=-180, out=0] (65.center) to (61.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (73.center);
		\draw (75.center) to (69.center);
		\draw (72.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw [in=-180, out=0] (79.center) to (75.center);
		\draw (35.center) to (82.center);
		\draw (41.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd2-z-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (-1.5, 0.5) {};
		\node [style=node] (86) at (-0.5, 0.5) {};
		\node [style=none] (87) at (1.5, 0.5) {};
		\node [style=node] (88) at (0.5, 0.5) {};
		\node [style=none] (89) at (-1.5, -0.5) {};
		\node [style=node] (90) at (-0.5, -0.5) {};
		\node [style=none] (91) at (1.5, -0.5) {};
		\node [style=node] (92) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (86);
		\draw (87.center) to (88);
		\draw (89.center) to (90);
		\draw (91.center) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd2-z-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\R[f \otimes g]$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=none] (3) at (1.5, 1.75) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (6) at (1.5, -1.75) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (-2.75, 1.5) {};
		\node [style=node] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=node] (16) at (-2, -1.5) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (26) at (-1.5, 0.5) {};
		\node [style=none] (27) at (-1.5, 0.5) {};
		\node [style=none] (28) at (-2.75, 0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (11.center) to (10);
		\draw (17.center) to (16);
		\draw (27.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd6-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.5) {$\R^{(3)}[f]$};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (3.5, 2.75) {};
		\node [style=none] (3) at (3.5, 1) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (8) at (0, 2.5) {};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (-1, 2) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=node] (14) at (-0.5, 1.5) {};
		\node [style=node] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (26) at (3.5, 1.5) {};
		\node [style=none] (27) at (3.5, 1.5) {};
		\node [style=none] (28) at (3.5, 2) {};
		\node [style=node] (29) at (4, 2) {};
		\node [style=node] (30) at (4, 1.5) {};
		\node [style=none] (31) at (1.75, -1.5) {$\R^{(3)}[g]$};
		\node [style=none] (32) at (0, -0.25) {};
		\node [style=none] (33) at (3.5, -0.25) {};
		\node [style=none] (34) at (3.5, -2) {};
		\node [style=none] (35) at (0, -2.75) {};
		\node [style=none] (36) at (3.5, -2.75) {};
		\node [style=none] (37) at (4.5, -2) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (0, -0.5) {};
		\node [style=none] (40) at (0, -2) {};
		\node [style=none] (41) at (0, -2) {};
		\node [style=none] (42) at (0, -1) {};
		\node [style=none] (43) at (0, -1.5) {};
		\node [style=node] (44) at (-0.5, -1.5) {};
		\node [style=node] (45) at (-0.5, -2) {};
		\node [style=none] (46) at (0, -2.5) {};
		\node [style=none] (50) at (3.5, -1.5) {};
		\node [style=none] (51) at (3.5, -1.5) {};
		\node [style=none] (52) at (3.5, -1) {};
		\node [style=node] (53) at (4, -1) {};
		\node [style=node] (54) at (4, -1.5) {};
		\node [style=none] (61) at (-4, 1.5) {};
		\node [style=none] (62) at (-3, 0.5) {};
		\node [style=none] (63) at (-4, 0.5) {};
		\node [style=none] (64) at (-3, 1.5) {};
		\node [style=none] (65) at (-4.25, 1.5) {};
		\node [style=none] (66) at (-4.25, 0.5) {};
		\node [style=none] (67) at (-4.25, 2.5) {};
		\node [style=none] (68) at (-4.25, -0.5) {};
		\node [style=none] (69) at (-2.75, -0.5) {};
		\node [style=none] (70) at (-2.75, 0.5) {};
		\node [style=none] (71) at (-2.75, 1.5) {};
		\node [style=none] (72) at (-2.75, 2.5) {};
		\node [style=none] (73) at (-2.5, -1.5) {};
		\node [style=none] (74) at (-2.5, 0.5) {};
		\node [style=none] (75) at (-2.5, -0.5) {};
		\node [style=none] (76) at (-1.5, 0.5) {};
		\node [style=none] (77) at (-1.5, -1.5) {};
		\node [style=none] (78) at (-1.5, -0.5) {};
		\node [style=none] (79) at (-4.25, -1.5) {};
		\node [style=none] (80) at (-4.25, -2.5) {};
		\node [style=none] (81) at (-1.5, -2.5) {};
		\node [style=none] (82) at (-1.5, 2.5) {};
		\node [style=none] (83) at (-1.5, 1.5) {};
		\node [style=none] (84) at (-1, 2.5) {};
		\node [style=none] (85) at (-1, 0.5) {};
		\node [style=none] (86) at (-1, -0.5) {};
		\node [style=none] (87) at (-1, -1) {};
		\node [style=none] (88) at (-1, -2.5) {};
		\node [style=none] (89) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (3.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (15) to (11.center);
		\draw (14) to (13.center);
		\draw (27.center) to (26.center);
		\draw (30) to (27.center);
		\draw (29) to (28.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (34.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (45) to (41.center);
		\draw (44) to (43.center);
		\draw (51.center) to (50.center);
		\draw (54) to (51.center);
		\draw (53) to (52.center);
		\draw [in=-180, out=0] (61.center) to (62.center);
		\draw [in=-180, out=0, looseness=0.75] (63.center) to (64.center);
		\draw (67.center) to (72.center);
		\draw (65.center) to (61.center);
		\draw (66.center) to (63.center);
		\draw (68.center) to (69.center);
		\draw (62.center) to (70.center);
		\draw (64.center) to (71.center);
		\draw [in=180, out=0, looseness=1.25] (74.center) to (78.center);
		\draw [in=-180, out=0, looseness=1.25] (75.center) to (77.center);
		\draw [in=-180, out=0, looseness=0.75] (73.center) to (76.center);
		\draw (79.center) to (73.center);
		\draw (80.center) to (81.center);
		\draw (69.center) to (75.center);
		\draw (70.center) to (74.center);
		\draw (72.center) to (82.center);
		\draw (71.center) to (83.center);
		\draw [in=-180, out=0] (83.center) to (12.center);
		\draw [in=-165, out=0] (77.center) to (87.center);
		\draw (87.center) to (42.center);
		\draw (86.center) to (39.center);
		\draw (78.center) to (86.center);
		\draw (76.center) to (85.center);
		\draw (82.center) to (84.center);
		\draw (81.center) to (88.center);
		\draw (88.center) to (46.center);
		\draw (85.center) to (16.center);
		\draw (12.center) to (89.center);
		\draw (84.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd6-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (0, 1.25) {$\R[f]$};
		\node [style=none] (91) at (-1, 2.25) {};
		\node [style=none] (92) at (-1, 0.25) {};
		\node [style=none] (93) at (1, 0.25) {};
		\node [style=none] (94) at (1, 2.25) {};
		\node [style=none] (95) at (-1, 1.75) {};
		\node [style=none] (96) at (-1, 0.75) {};
		\node [style=none] (97) at (1, 1.25) {};
		\node [style=none] (98) at (1.75, 1.25) {};
		\node [style=none] (99) at (0, -1.25) {$\R[g]$};
		\node [style=none] (100) at (-1, -0.25) {};
		\node [style=none] (101) at (-1, -2.25) {};
		\node [style=none] (102) at (1, -2.25) {};
		\node [style=none] (103) at (1, -0.25) {};
		\node [style=none] (104) at (-1, -0.75) {};
		\node [style=none] (105) at (-1, -1.75) {};
		\node [style=none] (106) at (1, -1.25) {};
		\node [style=none] (107) at (1.75, -1.25) {};
		\node [style=none] (108) at (-1.5, 0.75) {};
		\node [style=none] (109) at (-1.5, -0.75) {};
		\node [style=none] (110) at (-2.75, -0.75) {};
		\node [style=none] (111) at (-2.75, 0.75) {};
		\node [style=none] (112) at (-2.75, 1.75) {};
		\node [style=none] (113) at (-2.75, -1.75) {};
		\node [style=none] (114) at (-4, 0.75) {};
		\node [style=none] (115) at (-4, 1.75) {};
		\node [style=none] (116) at (-4, -0.75) {};
		\node [style=none] (117) at (-4, -1.75) {};
		\node [style=none] (118) at (-4, 0.25) {};
		\node [style=none] (119) at (-4, -0.25) {};
		\node [style=node] (120) at (-3.25, 0.25) {};
		\node [style=node] (121) at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (91.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (97.center) to (98.center);
		\draw (100.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (106.center) to (107.center);
		\draw [in=180, out=0, looseness=0.75] (110.center) to (108.center);
		\draw [in=-180, out=0, looseness=0.75] (111.center) to (109.center);
		\draw (108.center) to (96.center);
		\draw (109.center) to (104.center);
		\draw (112.center) to (95.center);
		\draw (113.center) to (105.center);
		\draw (118.center) to (120);
		\draw (119.center) to (121);
		\draw (114.center) to (111.center);
		\draw (115.center) to (112.center);
		\draw (116.center) to (110.center);
		\draw (117.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd6-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\R^{(3)}[f \otimes g]$};
		\node [style=none] (1) at (-1.75, 2.5) {};
		\node [style=none] (2) at (1.75, 2.5) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-1.75, -2.75) {};
		\node [style=none] (5) at (1.75, -2.75) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (26) at (1.75, 0) {};
		\node [style=none] (27) at (1.75, 0) {};
		\node [style=none] (28) at (1.75, 0.5) {};
		\node [style=node] (29) at (2.25, 0.5) {};
		\node [style=node] (30) at (2.25, 0) {};
		\node [style=none] (43) at (-1.75, 2.25) {};
		\node [style=none] (44) at (-1.75, 2.25) {};
		\node [style=none] (45) at (-1.75, -0.25) {};
		\node [style=none] (46) at (-1.75, -0.25) {};
		\node [style=none] (47) at (-1.75, 1.75) {};
		\node [style=none] (48) at (-1.75, 0.25) {};
		\node [style=node] (49) at (-2.25, 0.25) {};
		\node [style=node] (50) at (-2.25, -0.25) {};
		\node [style=none] (51) at (-1.75, -1.75) {};
		\node [style=none] (52) at (-2.75, 1.75) {};
		\node [style=none] (53) at (-2.75, 2.25) {};
		\node [style=none] (54) at (-2.75, -1.75) {};
		\node [style=none] (55) at (-1.75, 1.25) {};
		\node [style=none] (56) at (-1.75, 1.25) {};
		\node [style=none] (57) at (-1.75, 0.75) {};
		\node [style=none] (58) at (-2.75, 0.75) {};
		\node [style=none] (59) at (-2.75, 1.25) {};
		\node [style=none] (60) at (-1.75, -1.25) {};
		\node [style=none] (61) at (-1.75, -1.25) {};
		\node [style=none] (62) at (-1.75, -0.75) {};
		\node [style=node] (63) at (-2.25, -0.75) {};
		\node [style=node] (64) at (-2.25, -1.25) {};
		\node [style=none] (65) at (-1.75, -2.25) {};
		\node [style=none] (66) at (-2.75, -2.25) {};
		\node [style=none] (67) at (1.75, 1.25) {};
		\node [style=none] (68) at (1.75, 1.25) {};
		\node [style=none] (69) at (1.75, 1.75) {};
		\node [style=node] (70) at (2.25, 1.75) {};
		\node [style=node] (71) at (2.25, 1.25) {};
		\node [style=none] (72) at (1.75, -1.5) {};
		\node [style=none] (73) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (3.center) to (6.center);
		\draw (27.center) to (26.center);
		\draw (30) to (27.center);
		\draw (29) to (28.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw (50) to (46.center);
		\draw (49) to (48.center);
		\draw (53.center) to (44.center);
		\draw (52.center) to (47.center);
		\draw (54.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (60.center);
		\draw (64) to (61.center);
		\draw (63) to (62.center);
		\draw (66.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw (71) to (68.center);
		\draw (70) to (69.center);
		\draw (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd6-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-0.25, 0) {$\R[f \otimes g]$};
		\node [style=none] (91) at (-1.5, 1.5) {};
		\node [style=none] (92) at (-1.5, -1.5) {};
		\node [style=none] (93) at (1.25, -1.5) {};
		\node [style=none] (94) at (1.25, 1.5) {};
		\node [style=none] (95) at (-1.5, 0.5) {};
		\node [style=none] (96) at (-1.5, -0.5) {};
		\node [style=none] (97) at (1.25, 0.5) {};
		\node [style=none] (98) at (2, 0.5) {};
		\node [style=none] (110) at (-2.75, -0.75) {};
		\node [style=none] (111) at (-2.75, 0.75) {};
		\node [style=none] (112) at (-2.75, 1.75) {};
		\node [style=none] (113) at (-2.75, -1.75) {};
		\node [style=none] (114) at (-4, 0.75) {};
		\node [style=none] (115) at (-4, 1.75) {};
		\node [style=none] (116) at (-4, -0.75) {};
		\node [style=none] (117) at (-4, -1.75) {};
		\node [style=none] (118) at (-4, 0.25) {};
		\node [style=none] (119) at (-4, -0.25) {};
		\node [style=node] (120) at (-3.25, 0.25) {};
		\node [style=node] (121) at (-3.25, -0.25) {};
		\node [style=none] (122) at (-1.5, 1.25) {};
		\node [style=none] (123) at (-1.5, -1.25) {};
		\node [style=none] (124) at (1.25, -0.5) {};
		\node [style=none] (125) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (91.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (97.center) to (98.center);
		\draw (118.center) to (120);
		\draw (119.center) to (121);
		\draw (114.center) to (111.center);
		\draw (115.center) to (112.center);
		\draw (116.center) to (110.center);
		\draw (117.center) to (113.center);
		\draw [in=180, out=0, looseness=1.25] (112.center) to (122.center);
		\draw [in=-180, out=0, looseness=1.25] (111.center) to (95.center);
		\draw [in=-180, out=0, looseness=1.25] (110.center) to (96.center);
		\draw [in=-180, out=0, looseness=1.25] (113.center) to (123.center);
		\draw (124.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd7-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.25, 1.25) {$\D^{(2)}[f]$};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=none] (10) at (2.5, 2.25) {};
		\node [style=none] (11) at (2.5, 1.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {$\D^{(2)}[g]$};
		\node [style=none] (24) at (0, -0.25) {};
		\node [style=none] (25) at (2.5, -0.25) {};
		\node [style=none] (26) at (2.5, -1.25) {};
		\node [style=none] (27) at (0, -2.25) {};
		\node [style=none] (28) at (2.5, -2.25) {};
		\node [style=none] (30) at (3, -1.25) {};
		\node [style=none] (33) at (3, -1.25) {};
		\node [style=none] (48) at (-3.75, 2) {};
		\node [style=none] (49) at (-3.75, 2) {};
		\node [style=none] (50) at (-3.75, 0.5) {};
		\node [style=none] (51) at (-3.75, 0.5) {};
		\node [style=none] (52) at (-3.75, 1.5) {};
		\node [style=none] (53) at (-3.75, 1) {};
		\node [style=none] (54) at (-3.75, -0.5) {};
		\node [style=none] (55) at (-3.75, -0.5) {};
		\node [style=none] (56) at (-3.75, -2) {};
		\node [style=none] (57) at (-3.75, -2) {};
		\node [style=none] (58) at (-3.75, -1) {};
		\node [style=none] (59) at (-3.75, -1.5) {};
		\node [style=none] (60) at (-1, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, 0.5) {};
		\node [style=none] (63) at (-1, 0.5) {};
		\node [style=none] (64) at (-1, 1.5) {};
		\node [style=none] (65) at (-1, 1) {};
		\node [style=none] (66) at (-1, -0.5) {};
		\node [style=none] (67) at (-1, -0.5) {};
		\node [style=none] (68) at (-1, -2) {};
		\node [style=none] (69) at (-1, -2) {};
		\node [style=none] (70) at (-1, -1) {};
		\node [style=none] (71) at (-1, -1.5) {};
		\node [style=none] (72) at (0, 2) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, 0.5) {};
		\node [style=none] (76) at (0, 1.5) {};
		\node [style=none] (77) at (0, 1) {};
		\node [style=none] (78) at (0, -0.5) {};
		\node [style=none] (79) at (0, -0.5) {};
		\node [style=none] (80) at (0, -2) {};
		\node [style=none] (81) at (0, -2) {};
		\node [style=none] (82) at (0, -1) {};
		\node [style=none] (83) at (0, -1.5) {};
		\node [style=none] (84) at (-3.25, 1.5) {};
		\node [style=none] (85) at (-2.75, 1) {};
		\node [style=none] (86) at (-3.25, 1) {};
		\node [style=none] (87) at (-2.75, 1.5) {};
		\node [style=none] (88) at (-2.75, 2) {};
		\node [style=none] (89) at (-3.25, 2) {};
		\node [style=none] (90) at (-3.25, 0.5) {};
		\node [style=none] (91) at (-2.75, 0.5) {};
		\node [style=none] (92) at (-2.25, 1) {};
		\node [style=none] (93) at (-2.25, 0.5) {};
		\node [style=none] (94) at (-1.25, 1) {};
		\node [style=none] (95) at (-1.25, 0.5) {};
		\node [style=none] (96) at (-2.25, -0.5) {};
		\node [style=none] (97) at (-2.25, -1) {};
		\node [style=none] (98) at (-1.25, -0.5) {};
		\node [style=none] (99) at (-1.25, -1) {};
		\node [style=none] (100) at (-3.25, -1) {};
		\node [style=none] (101) at (-2.75, -1.5) {};
		\node [style=none] (102) at (-3.25, -1.5) {};
		\node [style=none] (103) at (-2.75, -1) {};
		\node [style=none] (104) at (-2.75, -0.5) {};
		\node [style=none] (105) at (-3.25, -0.5) {};
		\node [style=none] (106) at (-3.25, -2) {};
		\node [style=none] (107) at (-2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (15.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (30.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (61.center) to (73.center);
		\draw (64.center) to (76.center);
		\draw (65.center) to (77.center);
		\draw (63.center) to (75.center);
		\draw (67.center) to (79.center);
		\draw (70.center) to (82.center);
		\draw (71.center) to (83.center);
		\draw (69.center) to (81.center);
		\draw [in=-180, out=0] (84.center) to (85.center);
		\draw [in=180, out=0] (86.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (88.center) to (61.center);
		\draw (87.center) to (64.center);
		\draw [in=-180, out=0, looseness=0.75] (96.center) to (94.center);
		\draw [in=-180, out=0, looseness=0.75] (97.center) to (95.center);
		\draw [in=-180, out=0, looseness=0.75] (92.center) to (98.center);
		\draw [in=-180, out=0, looseness=0.75] (93.center) to (99.center);
		\draw [in=-180, out=0] (100.center) to (101.center);
		\draw [in=180, out=0] (102.center) to (103.center);
		\draw (105.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw (101.center) to (71.center);
		\draw (107.center) to (69.center);
		\draw (59.center) to (102.center);
		\draw (57.center) to (106.center);
		\draw (58.center) to (100.center);
		\draw (55.center) to (105.center);
		\draw (104.center) to (96.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (67.center);
		\draw (99.center) to (70.center);
		\draw (95.center) to (63.center);
		\draw (94.center) to (65.center);
		\draw (85.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw (51.center) to (90.center);
		\draw (53.center) to (86.center);
		\draw (52.center) to (84.center);
		\draw (49.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd7-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.25, 1.25) {$\D^{(2)}[f]$};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=none] (10) at (2.5, 2.25) {};
		\node [style=none] (11) at (2.5, 1.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {$\D^{(2)}[g]$};
		\node [style=none] (24) at (0, -0.25) {};
		\node [style=none] (25) at (2.5, -0.25) {};
		\node [style=none] (26) at (2.5, -1.25) {};
		\node [style=none] (27) at (0, -2.25) {};
		\node [style=none] (28) at (2.5, -2.25) {};
		\node [style=none] (30) at (3, -1.25) {};
		\node [style=none] (33) at (3, -1.25) {};
		\node [style=none] (48) at (-3.75, 2) {};
		\node [style=none] (49) at (-3.75, 2) {};
		\node [style=none] (50) at (-3.75, 0.5) {};
		\node [style=none] (51) at (-3.75, 0.5) {};
		\node [style=none] (52) at (-3.75, 1.5) {};
		\node [style=none] (53) at (-3.75, 1) {};
		\node [style=none] (54) at (-3.75, -0.5) {};
		\node [style=none] (55) at (-3.75, -0.5) {};
		\node [style=none] (56) at (-3.75, -2) {};
		\node [style=none] (57) at (-3.75, -2) {};
		\node [style=none] (58) at (-3.75, -1) {};
		\node [style=none] (59) at (-3.75, -1.5) {};
		\node [style=none] (60) at (-1, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, 0.5) {};
		\node [style=none] (63) at (-1, 0.5) {};
		\node [style=none] (64) at (-1, 1.5) {};
		\node [style=none] (65) at (-1, 1) {};
		\node [style=none] (66) at (-1, -0.5) {};
		\node [style=none] (67) at (-1, -0.5) {};
		\node [style=none] (68) at (-1, -2) {};
		\node [style=none] (69) at (-1, -2) {};
		\node [style=none] (70) at (-1, -1) {};
		\node [style=none] (71) at (-1, -1.5) {};
		\node [style=none] (72) at (0, 2) {};
		\node [style=none] (73) at (0, 2) {};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, 0.5) {};
		\node [style=none] (78) at (0, -0.5) {};
		\node [style=none] (79) at (0, -0.5) {};
		\node [style=none] (80) at (0, -2) {};
		\node [style=none] (81) at (0, -2) {};
		\node [style=none] (84) at (-3.25, 1.5) {};
		\node [style=none] (85) at (-2.75, 1) {};
		\node [style=none] (86) at (-3.25, 1) {};
		\node [style=none] (87) at (-2.75, 1.5) {};
		\node [style=none] (88) at (-2.75, 2) {};
		\node [style=none] (89) at (-3.25, 2) {};
		\node [style=none] (90) at (-3.25, 0.5) {};
		\node [style=none] (91) at (-2.75, 0.5) {};
		\node [style=none] (92) at (-2.25, 1) {};
		\node [style=none] (93) at (-2.25, 0.5) {};
		\node [style=none] (94) at (-1.25, 1) {};
		\node [style=none] (95) at (-1.25, 0.5) {};
		\node [style=none] (96) at (-2.25, -0.5) {};
		\node [style=none] (97) at (-2.25, -1) {};
		\node [style=none] (98) at (-1.25, -0.5) {};
		\node [style=none] (99) at (-1.25, -1) {};
		\node [style=none] (100) at (-3.25, -1) {};
		\node [style=none] (101) at (-2.75, -1.5) {};
		\node [style=none] (102) at (-3.25, -1.5) {};
		\node [style=none] (103) at (-2.75, -1) {};
		\node [style=none] (104) at (-2.75, -0.5) {};
		\node [style=none] (105) at (-3.25, -0.5) {};
		\node [style=none] (106) at (-3.25, -2) {};
		\node [style=none] (107) at (-2.75, -2) {};
		\node [style=none] (108) at (-0.5, -1) {};
		\node [style=none] (109) at (0, -1.5) {};
		\node [style=none] (110) at (-0.5, -1.5) {};
		\node [style=none] (111) at (0, -1) {};
		\node [style=none] (112) at (-0.5, 1.5) {};
		\node [style=none] (113) at (0, 1) {};
		\node [style=none] (114) at (-0.5, 1) {};
		\node [style=none] (115) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (15.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (30.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (61.center) to (73.center);
		\draw (63.center) to (75.center);
		\draw (67.center) to (79.center);
		\draw (69.center) to (81.center);
		\draw [in=-180, out=0] (84.center) to (85.center);
		\draw [in=180, out=0] (86.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (88.center) to (61.center);
		\draw (87.center) to (64.center);
		\draw [in=-180, out=0, looseness=0.75] (96.center) to (94.center);
		\draw [in=-180, out=0, looseness=0.75] (97.center) to (95.center);
		\draw [in=-180, out=0, looseness=0.75] (92.center) to (98.center);
		\draw [in=-180, out=0, looseness=0.75] (93.center) to (99.center);
		\draw [in=-180, out=0] (100.center) to (101.center);
		\draw [in=180, out=0] (102.center) to (103.center);
		\draw (105.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw (101.center) to (71.center);
		\draw (107.center) to (69.center);
		\draw (59.center) to (102.center);
		\draw (57.center) to (106.center);
		\draw (58.center) to (100.center);
		\draw (55.center) to (105.center);
		\draw (104.center) to (96.center);
		\draw (103.center) to (97.center);
		\draw (98.center) to (67.center);
		\draw (99.center) to (70.center);
		\draw (95.center) to (63.center);
		\draw (94.center) to (65.center);
		\draw (85.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw (51.center) to (90.center);
		\draw (53.center) to (86.center);
		\draw (52.center) to (84.center);
		\draw (49.center) to (89.center);
		\draw [in=-180, out=0] (108.center) to (109.center);
		\draw [in=180, out=0] (110.center) to (111.center);
		\draw [in=-180, out=0] (112.center) to (113.center);
		\draw [in=180, out=0] (114.center) to (115.center);
		\draw (70.center) to (108.center);
		\draw (71.center) to (110.center);
		\draw (64.center) to (112.center);
		\draw (65.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd7-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.25, 1.25) {$\D^{(2)}[f]$};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=none] (10) at (2.5, 2.25) {};
		\node [style=none] (11) at (2.5, 1.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {$\D^{(2)}[g]$};
		\node [style=none] (24) at (0, -0.25) {};
		\node [style=none] (25) at (2.5, -0.25) {};
		\node [style=none] (26) at (2.5, -1.25) {};
		\node [style=none] (27) at (0, -2.25) {};
		\node [style=none] (28) at (2.5, -2.25) {};
		\node [style=none] (30) at (3, -1.25) {};
		\node [style=none] (33) at (3, -1.25) {};
		\node [style=none] (168) at (-3.5, 2) {};
		\node [style=none] (169) at (-3.5, 2) {};
		\node [style=none] (172) at (-3.5, 1.5) {};
		\node [style=none] (176) at (-3.5, -2) {};
		\node [style=none] (177) at (-3.5, -2) {};
		\node [style=none] (179) at (-3.5, -1.5) {};
		\node [style=none] (180) at (-2.25, 0.5) {};
		\node [style=none] (181) at (-2.25, 0.5) {};
		\node [style=none] (182) at (-2.25, 1) {};
		\node [style=none] (183) at (-2.25, -0.5) {};
		\node [style=none] (184) at (-2.25, -0.5) {};
		\node [style=none] (185) at (-2.25, -1) {};
		\node [style=none] (186) at (-3.5, 1) {};
		\node [style=none] (187) at (-3.5, 0.5) {};
		\node [style=none] (188) at (-2.5, 1) {};
		\node [style=none] (189) at (-2.5, 0.5) {};
		\node [style=none] (190) at (-3.5, -0.5) {};
		\node [style=none] (191) at (-3.5, -1) {};
		\node [style=none] (192) at (-2.5, -0.5) {};
		\node [style=none] (193) at (-2.5, -1) {};
		\node [style=none] (206) at (0, 2) {};
		\node [style=none] (207) at (0, 2) {};
		\node [style=none] (208) at (0, 0.5) {};
		\node [style=none] (209) at (0, 0.5) {};
		\node [style=none] (210) at (0, 1.5) {};
		\node [style=none] (211) at (0, 1) {};
		\node [style=none] (212) at (0, -0.5) {};
		\node [style=none] (213) at (0, -0.5) {};
		\node [style=none] (214) at (0, -2) {};
		\node [style=none] (215) at (0, -2) {};
		\node [style=none] (216) at (0, -1) {};
		\node [style=none] (217) at (0, -1.5) {};
		\node [style=none] (218) at (-2, 1.5) {};
		\node [style=none] (219) at (-1.5, 1) {};
		\node [style=none] (220) at (-2, 1) {};
		\node [style=none] (221) at (-1.5, 1.5) {};
		\node [style=none] (222) at (-1.5, 2) {};
		\node [style=none] (223) at (-2, 2) {};
		\node [style=none] (224) at (-2, 0.5) {};
		\node [style=none] (225) at (-1.5, 0.5) {};
		\node [style=none] (226) at (-1.25, 1) {};
		\node [style=none] (227) at (-1.25, 0.5) {};
		\node [style=none] (228) at (-0.25, 1) {};
		\node [style=none] (229) at (-0.25, 0.5) {};
		\node [style=none] (230) at (-1.25, -0.5) {};
		\node [style=none] (231) at (-1.25, -1) {};
		\node [style=none] (232) at (-0.25, -0.5) {};
		\node [style=none] (233) at (-0.25, -1) {};
		\node [style=none] (234) at (-2, -1) {};
		\node [style=none] (235) at (-1.5, -1.5) {};
		\node [style=none] (236) at (-2, -1.5) {};
		\node [style=none] (237) at (-1.5, -1) {};
		\node [style=none] (238) at (-1.5, -0.5) {};
		\node [style=none] (239) at (-2, -0.5) {};
		\node [style=none] (240) at (-2, -2) {};
		\node [style=none] (241) at (-1.5, -2) {};
		\node [style=none] (242) at (-2.25, 1.5) {};
		\node [style=none] (243) at (-2.25, 2) {};
		\node [style=none] (244) at (-2.25, -1.5) {};
		\node [style=none] (245) at (-2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (15.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (26.center) to (30.center);
		\draw (169.center) to (168.center);
		\draw (177.center) to (176.center);
		\draw (181.center) to (180.center);
		\draw (184.center) to (183.center);
		\draw [in=-180, out=0, looseness=0.75] (190.center) to (188.center);
		\draw [in=-180, out=0, looseness=0.75] (191.center) to (189.center);
		\draw [in=-180, out=0, looseness=0.75] (186.center) to (192.center);
		\draw [in=-180, out=0, looseness=0.75] (187.center) to (193.center);
		\draw (192.center) to (184.center);
		\draw (193.center) to (185.center);
		\draw (189.center) to (181.center);
		\draw (188.center) to (182.center);
		\draw (207.center) to (206.center);
		\draw (209.center) to (208.center);
		\draw (213.center) to (212.center);
		\draw (215.center) to (214.center);
		\draw [in=-180, out=0] (218.center) to (219.center);
		\draw [in=180, out=0] (220.center) to (221.center);
		\draw (223.center) to (222.center);
		\draw (224.center) to (225.center);
		\draw (222.center) to (207.center);
		\draw (221.center) to (210.center);
		\draw [in=-180, out=0, looseness=0.75] (230.center) to (228.center);
		\draw [in=-180, out=0, looseness=0.75] (231.center) to (229.center);
		\draw [in=-180, out=0, looseness=0.75] (226.center) to (232.center);
		\draw [in=-180, out=0, looseness=0.75] (227.center) to (233.center);
		\draw [in=-180, out=0] (234.center) to (235.center);
		\draw [in=180, out=0] (236.center) to (237.center);
		\draw (239.center) to (238.center);
		\draw (240.center) to (241.center);
		\draw (235.center) to (217.center);
		\draw (241.center) to (215.center);
		\draw (238.center) to (230.center);
		\draw (237.center) to (231.center);
		\draw (232.center) to (213.center);
		\draw (233.center) to (216.center);
		\draw (229.center) to (209.center);
		\draw (228.center) to (211.center);
		\draw (219.center) to (226.center);
		\draw (225.center) to (227.center);
		\draw (177.center) to (245.center);
		\draw (179.center) to (244.center);
		\draw (172.center) to (242.center);
		\draw (169.center) to (243.center);
		\draw (243.center) to (223.center);
		\draw (242.center) to (218.center);
		\draw (182.center) to (220.center);
		\draw (181.center) to (224.center);
		\draw (184.center) to (239.center);
		\draw (185.center) to (234.center);
		\draw (244.center) to (236.center);
		\draw (245.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd7-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (246) at (0, 0) {$\D^{(2)}[f \otimes g]$};
		\node [style=none] (247) at (-1.75, 2) {};
		\node [style=none] (248) at (1.75, 2) {};
		\node [style=none] (249) at (1.75, 0) {};
		\node [style=none] (250) at (-1.75, -2) {};
		\node [style=none] (251) at (1.75, -2) {};
		\node [style=none] (252) at (2.25, 0) {};
		\node [style=none] (253) at (2.25, 0) {};
		\node [style=none] (254) at (-1.75, 1.75) {};
		\node [style=none] (255) at (-1.75, 1.75) {};
		\node [style=none] (256) at (-1.75, 0.25) {};
		\node [style=none] (257) at (-1.75, 0.25) {};
		\node [style=none] (258) at (-1.75, 1.25) {};
		\node [style=none] (259) at (-1.75, 0.75) {};
		\node [style=none] (260) at (-2.25, 0.75) {};
		\node [style=none] (261) at (-2.25, 0.25) {};
		\node [style=none] (262) at (-1.75, -0.25) {};
		\node [style=none] (263) at (-1.75, -1.75) {};
		\node [style=none] (264) at (-1.75, -1.75) {};
		\node [style=none] (265) at (-1.75, -0.75) {};
		\node [style=none] (266) at (-1.75, -1.25) {};
		\node [style=none] (267) at (-2.25, -1.25) {};
		\node [style=none] (268) at (-2.25, -1.75) {};
		\node [style=none] (269) at (-2.25, 1.25) {};
		\node [style=none] (270) at (-2.25, 1.75) {};
		\node [style=none] (271) at (-2.25, -0.25) {};
		\node [style=none] (272) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250.center) to (251.center);
		\draw (251.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (249.center) to (252.center);
		\draw (255.center) to (254.center);
		\draw (257.center) to (256.center);
		\draw (261.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw (264.center) to (263.center);
		\draw (268.center) to (264.center);
		\draw (267.center) to (266.center);
		\draw (270.center) to (255.center);
		\draw (269.center) to (258.center);
		\draw (271.center) to (262.center);
		\draw (272.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-tensor-preserves-rd7-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (168) at (-3.5, 1.75) {};
		\node [style=none] (169) at (-3.5, 1.75) {};
		\node [style=none] (172) at (-3.5, 1.25) {};
		\node [style=none] (176) at (-3.5, -1.75) {};
		\node [style=none] (177) at (-3.5, -1.75) {};
		\node [style=none] (179) at (-3.5, -1.25) {};
		\node [style=none] (180) at (-2.25, 0.25) {};
		\node [style=none] (181) at (-2.25, 0.25) {};
		\node [style=none] (182) at (-2.25, 0.75) {};
		\node [style=none] (183) at (-2.25, -0.25) {};
		\node [style=none] (184) at (-2.25, -0.25) {};
		\node [style=none] (185) at (-2.25, -0.75) {};
		\node [style=none] (186) at (-3.5, 0.75) {};
		\node [style=none] (187) at (-3.5, 0.25) {};
		\node [style=none] (188) at (-2.5, 0.75) {};
		\node [style=none] (189) at (-2.5, 0.25) {};
		\node [style=none] (190) at (-3.5, -0.25) {};
		\node [style=none] (191) at (-3.5, -0.75) {};
		\node [style=none] (192) at (-2.5, -0.25) {};
		\node [style=none] (193) at (-2.5, -0.75) {};
		\node [style=none] (242) at (-2.25, 1.25) {};
		\node [style=none] (243) at (-2.25, 1.75) {};
		\node [style=none] (244) at (-2.25, -1.25) {};
		\node [style=none] (245) at (-2.25, -1.75) {};
		\node [style=none] (246) at (0, 0) {$\D^{(2)}[f \otimes g]$};
		\node [style=none] (247) at (-1.75, 2) {};
		\node [style=none] (248) at (1.75, 2) {};
		\node [style=none] (249) at (1.75, 0) {};
		\node [style=none] (250) at (-1.75, -2) {};
		\node [style=none] (251) at (1.75, -2) {};
		\node [style=none] (252) at (2.25, 0) {};
		\node [style=none] (253) at (2.25, 0) {};
		\node [style=none] (254) at (-1.75, 1.75) {};
		\node [style=none] (255) at (-1.75, 1.75) {};
		\node [style=none] (256) at (-1.75, 0.25) {};
		\node [style=none] (257) at (-1.75, 0.25) {};
		\node [style=none] (258) at (-1.75, 1.25) {};
		\node [style=none] (259) at (-1.75, 0.75) {};
		\node [style=none] (260) at (-2, 0.75) {};
		\node [style=none] (261) at (-2, 0.25) {};
		\node [style=none] (262) at (-1.75, -0.25) {};
		\node [style=none] (263) at (-1.75, -1.75) {};
		\node [style=none] (264) at (-1.75, -1.75) {};
		\node [style=none] (265) at (-1.75, -0.75) {};
		\node [style=none] (266) at (-1.75, -1.25) {};
		\node [style=none] (267) at (-2, -1.25) {};
		\node [style=none] (268) at (-2, -1.75) {};
		\node [style=none] (269) at (-2, 1.25) {};
		\node [style=none] (270) at (-2, 1.75) {};
		\node [style=none] (271) at (-2, -0.25) {};
		\node [style=none] (272) at (-2, -0.75) {};
		\node [style=none] (273) at (-4, 1.75) {};
		\node [style=none] (274) at (-4, 1.75) {};
		\node [style=none] (275) at (-4, 1.25) {};
		\node [style=none] (276) at (-4, -1.75) {};
		\node [style=none] (277) at (-4, -1.75) {};
		\node [style=none] (278) at (-4, -1.25) {};
		\node [style=none] (279) at (-4, 0.75) {};
		\node [style=none] (280) at (-4, 0.25) {};
		\node [style=none] (281) at (-4, -0.25) {};
		\node [style=none] (282) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (169.center) to (168.center);
		\draw (177.center) to (176.center);
		\draw (181.center) to (180.center);
		\draw (184.center) to (183.center);
		\draw [in=-180, out=0, looseness=0.75] (190.center) to (188.center);
		\draw [in=-180, out=0, looseness=0.75] (191.center) to (189.center);
		\draw [in=-180, out=0, looseness=0.75] (186.center) to (192.center);
		\draw [in=-180, out=0, looseness=0.75] (187.center) to (193.center);
		\draw (192.center) to (184.center);
		\draw (193.center) to (185.center);
		\draw (189.center) to (181.center);
		\draw (188.center) to (182.center);
		\draw (177.center) to (245.center);
		\draw (179.center) to (244.center);
		\draw (172.center) to (242.center);
		\draw (169.center) to (243.center);
		\draw (250.center) to (251.center);
		\draw (251.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (250.center);
		\draw (249.center) to (252.center);
		\draw (255.center) to (254.center);
		\draw (257.center) to (256.center);
		\draw (261.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw (264.center) to (263.center);
		\draw (268.center) to (264.center);
		\draw (267.center) to (266.center);
		\draw (270.center) to (255.center);
		\draw (269.center) to (258.center);
		\draw (271.center) to (262.center);
		\draw (272.center) to (265.center);
		\draw (243.center) to (270.center);
		\draw (242.center) to (269.center);
		\draw (182.center) to (260.center);
		\draw (181.center) to (261.center);
		\draw (184.center) to (271.center);
		\draw (185.center) to (272.center);
		\draw (244.center) to (267.center);
		\draw (245.center) to (268.center);
		\draw (274.center) to (273.center);
		\draw (277.center) to (276.center);
		\draw (274.center) to (169.center);
		\draw (275.center) to (172.center);
		\draw (279.center) to (186.center);
		\draw (280.center) to (187.center);
		\draw (281.center) to (190.center);
		\draw (282.center) to (191.center);
		\draw (278.center) to (179.center);
		\draw (277.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=node] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=node] (7) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-1.25, 0) {$f$};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (0.75, -0.5) {$\R[g]$};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (3, 0.25) {$\R[f]$};
		\node [style=none] (23) at (2.25, 0.5) {};
		\node [style=none] (24) at (2.25, 0.75) {};
		\node [style=none] (25) at (3.75, 0.75) {};
		\node [style=none] (26) at (3.75, 0.25) {};
		\node [style=none] (27) at (2.25, -0.25) {};
		\node [style=none] (28) at (3.75, -0.25) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (4.5, 0.25) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (0, -0.75) {};
		\node [style=none] (33) at (2.25, 0) {};
		\node [style=none] (34) at (2.25, 0) {};
		\node [style=none] (35) at (-0.75, -1) {};
		\node [style=none] (36) at (-3.75, -1) {};
		\node [style=none] (37) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (11.center) to (5.center);
		\draw (8.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (20.center) to (14.center);
		\draw (17.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (29.center) to (23.center);
		\draw (26.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [in=-180, out=0, looseness=1.25] (12.center) to (20.center);
		\draw (36.center) to (35.center);
		\draw [in=-180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw (3.center) to (37.center);
		\draw [in=-180, out=0] (37.center) to (29.center);
		\draw [in=0, out=-180, looseness=1.25] (34.center) to (21.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=node] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r-morphism-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=node] (31) at (0.5, 0) {};
		\node [style=none] (32) at (1.25, 0) {};
		\node [style=node] (33) at (-0.5, 0.25) {};
		\node [style=none] (34) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13);
		\draw (32.center) to (31);
		\draw (34.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r-multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=edge] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=node] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=none] (23) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=225, out=0] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [in=135, out=0] (7.center) to (6);
		\draw [in=225, out=0] (8.center) to (6);
		\draw (6) to (9.center);
		\draw [in=0, out=-180, looseness=0.75] (7.center) to (10.center);
		\draw [in=180, out=0, looseness=0.75] (11.center) to (2.center);
		\draw (13.center) to (8.center);
		\draw (12.center) to (1.center);
		\draw [in=0, out=-180, looseness=0.75] (15.center) to (16.center);
		\draw [in=180, out=0, looseness=0.75] (17.center) to (14.center);
		\draw [in=45, out=180] (19.center) to (18);
		\draw [in=-45, out=180] (20.center) to (18);
		\draw (18) to (21.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (10.center);
		\draw (19.center) to (11.center);
		\draw (20.center) to (13.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r-negate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=negate] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=node] (4) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$\R[f]$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (0, -0.75) {$\R[g]$};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-1.75, 0.5) {};
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (18.center) to (12.center);
		\draw (15.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (26.center) to (25.center);
		\draw [in=0, out=180, looseness=0.75] (24.center) to (27.center);
		\draw (25.center) to (18.center);
		\draw (24.center) to (10.center);
		\draw (29.center) to (21.center);
		\draw (28.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r-twist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=node] (10) at (0.25, 0.25) {};
		\node [style=node] (11) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=0, out=180, looseness=0.75] (4.center) to (7.center);
		\draw (8.center) to (11);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-definition-d-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\R^{(2)}[f]$};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-2.75, 0.75) {};
		\node [style=node] (17) at (-2.5, 0.25) {};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-2.75, -0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (1.75, 0.25) {};
		\node [style=none] (24) at (1.75, -0.25) {};
		\node [style=none] (25) at (2, 0.25) {};
		\node [style=none] (26) at (2, -0.25) {};
		\node [style=node] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (2.75, -0.25) {};
		\node [style=none] (29) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (17) to (15.center);
		\draw (18.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (27) to (25.center);
		\draw (28.center) to (26.center);
		\draw (8.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-definition-dB-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0) {$\D[g]$};
		\node [style=none] (32) at (-1.25, 1.25) {};
		\node [style=none] (33) at (1.25, 1.25) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=none] (35) at (-1.25, -1.25) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (1.25, 0) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=none] (39) at (-1.25, -0.75) {};
		\node [style=none] (40) at (-2.25, 1.25) {};
		\node [style=none] (41) at (-2.25, 0.25) {};
		\node [style=none] (42) at (-2, 1) {};
		\node [style=none] (43) at (-2, 0.5) {};
		\node [style=none] (44) at (-2.25, 1) {};
		\node [style=none] (45) at (-2.25, 0.5) {};
		\node [style=none] (47) at (-3, 0.5) {};
		\node [style=none] (48) at (-2, 0.75) {};
		\node [style=none] (49) at (-2.25, -0.25) {};
		\node [style=none] (50) at (-2.25, -1.25) {};
		\node [style=none] (51) at (-2, -0.5) {};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=none] (53) at (-2.25, -0.5) {};
		\node [style=none] (54) at (-2.25, -1) {};
		\node [style=node] (55) at (-2.75, -0.5) {};
		\node [style=none] (56) at (-3, -1) {};
		\node [style=none] (57) at (-2, -0.75) {};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=none] (60) at (-3.5, 1.25) {$A$};
		\node [style=none] (61) at (-3.5, 0.25) {$B$};
		\node [style=none] (62) at (-3.5, -1) {$B$};
		\node [style=none] (63) at (2.5, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (34.center) to (37.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (47.center) to (45.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (55) to (53.center);
		\draw (56.center) to (54.center);
		\draw (48.center) to (38.center);
		\draw (39.center) to (57.center);
		\draw (58.center) to (44.center);
		\draw (37.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-definition-linear-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (0, 0) {$f$};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=none] (35) at (0.5, 0.5) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (-0.5, -0.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (1.25, 0) {};
		\node [style=none] (40) at (-0.5, -0.25) {};
		\node [style=none] (41) at (-0.5, -0.25) {};
		\node [style=none] (42) at (-0.5, 0) {};
		\node [style=node] (43) at (-1, 0.75) {};
		\node [style=none] (44) at (-1.5, 0.75) {};
		\node [style=none] (45) at (-1, 0) {};
		\node [style=none] (49) at (-1.5, 0) {};
		\node [style=none] (51) at (-2, 0) {};
		\node [style=none] (52) at (-2, 0) {$B$};
		\node [style=none] (54) at (1.75, 0) {$B$};
		\node [style=none] (55) at (-2, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (36.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43);
		\draw [in=0, out=-180, looseness=1.25] (42.center) to (45.center);
		\draw (49.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-definition-linearB-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (0, 0) {$g$};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (0.75, 0.5) {};
		\node [style=none] (36) at (0.75, 0) {};
		\node [style=none] (37) at (-0.75, -0.5) {};
		\node [style=none] (38) at (0.75, -0.5) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (-0.75, -0.25) {};
		\node [style=none] (41) at (-0.75, -0.25) {};
		\node [style=none] (42) at (-0.75, -0.25) {};
		\node [style=node] (43) at (-1.5, 0) {};
		\node [style=none] (44) at (-2, 0) {};
		\node [style=none] (45) at (-1.5, -0.75) {};
		\node [style=none] (46) at (-1.5, 0.75) {};
		\node [style=none] (47) at (-0.75, 0.25) {};
		\node [style=none] (48) at (-2, 0.75) {};
		\node [style=none] (49) at (-2, -0.75) {};
		\node [style=none] (50) at (-2.5, 0.75) {$A$};
		\node [style=none] (51) at (-2.5, -0.75) {};
		\node [style=none] (52) at (-2.5, -0.75) {$B$};
		\node [style=none] (54) at (2, 0) {$C$};
		\node [style=none] (55) at (-2.5, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (36.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43);
		\draw [in=0, out=-180, looseness=1.25] (42.center) to (45.center);
		\draw [in=180, out=0, looseness=1.25] (46.center) to (47.center);
		\draw (49.center) to (45.center);
		\draw (48.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-definition-noadapters-d-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\R^{(2)}[f]$};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=node] (17) at (-1.75, 0.25) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=node] (27) at (1.75, 0.25) {};
		\node [style=none] (28) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (17) to (15.center);
		\draw (20.center) to (19.center);
		\draw (27) to (25.center);
		\draw (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-definition-noadapters-dB-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0) {$\D[g]$};
		\node [style=none] (32) at (-1.25, 1.25) {};
		\node [style=none] (33) at (1.25, 1.25) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=none] (35) at (-1.25, -1.25) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (1.25, 0) {};
		\node [style=none] (44) at (-1.25, 1) {};
		\node [style=none] (45) at (-1.25, 0.25) {};
		\node [style=none] (47) at (-2, 0.25) {};
		\node [style=none] (53) at (-1.25, -0.5) {};
		\node [style=none] (54) at (-1.25, -1) {};
		\node [style=node] (55) at (-1.75, -0.5) {};
		\node [style=none] (56) at (-2, -1) {};
		\node [style=none] (58) at (-2, 1) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=none] (60) at (-2.5, 1) {$A$};
		\node [style=none] (61) at (-2.5, 0.25) {$B$};
		\node [style=none] (62) at (-2.5, -1) {$B$};
		\node [style=none] (63) at (2.5, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (34.center) to (37.center);
		\draw (47.center) to (45.center);
		\draw (55) to (53.center);
		\draw (56.center) to (54.center);
		\draw (58.center) to (44.center);
		\draw (37.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-rd2-a-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\R[f]$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=node] (28) at (-1.25, -0.25) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (30) at (-1.75, -0.5) {};
		\node [style=none] (31) at (-1.75, 0) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (10.center);
		\draw [in=0, out=-135, looseness=1.25] (28) to (30.center);
		\draw (29.center) to (28);
		\draw [in=0, out=135, looseness=1.25] (28) to (31.center);
		\draw (32.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-rd2-a-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {$\R[f]$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0.75, -0.75) {$\R[f]$};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (-1, 1) {};
		\node [style=none] (29) at (-1, -1) {};
		\node [style=node] (30) at (-1.5, 0.75) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (-1, 0.5) {};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (-2, -0.5) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=node] (36) at (2.25, 0) {};
		\node [style=none] (37) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (18.center) to (12.center);
		\draw (15.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (26.center) to (25.center);
		\draw [in=0, out=180, looseness=0.75] (24.center) to (27.center);
		\draw (25.center) to (18.center);
		\draw (24.center) to (10.center);
		\draw (29.center) to (21.center);
		\draw (28.center) to (7.center);
		\draw [in=180, out=-45, looseness=1.25] (30) to (32.center);
		\draw (31.center) to (30);
		\draw [in=180, out=45, looseness=1.25] (30) to (33.center);
		\draw (34.center) to (27.center);
		\draw (35.center) to (29.center);
		\draw [in=135, out=0] (8.center) to (36);
		\draw [in=225, out=0] (19.center) to (36);
		\draw (36) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-rd2-b-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\R[f]$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=node] (28) at (-1.25, -0.25) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (32) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (10.center);
		\draw (29.center) to (28);
		\draw (32.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-rd6-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\R^{(3)}[f]$};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (11) at (-3.75, -1) {};
		\node [style=node] (14) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-1.75, 1) {};
		\node [style=none] (21) at (-1.75, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-2, 1) {};
		\node [style=none] (24) at (-2, 0.5) {};
		\node [style=none] (25) at (-2.25, 1) {};
		\node [style=none] (27) at (-1.25, 0.75) {};
		\node [style=none] (38) at (-2, -0.25) {};
		\node [style=none] (39) at (-2, -1.25) {};
		\node [style=none] (40) at (-1.75, -0.5) {};
		\node [style=none] (41) at (-1.75, -1) {};
		\node [style=none] (42) at (-1.75, -0.75) {};
		\node [style=none] (43) at (-2, -0.5) {};
		\node [style=none] (44) at (-2, -1) {};
		\node [style=none] (46) at (-2.5, -1) {};
		\node [style=none] (47) at (-1.25, -0.75) {};
		\node [style=none] (48) at (-3, 1.75) {};
		\node [style=none] (49) at (-3, 0.75) {};
		\node [style=none] (50) at (-2.75, 1.5) {};
		\node [style=none] (51) at (-2.75, 1) {};
		\node [style=none] (52) at (-2.75, 1.25) {};
		\node [style=none] (53) at (-3, 1.5) {};
		\node [style=none] (54) at (-3, 1) {};
		\node [style=none] (55) at (-3.75, 1.5) {};
		\node [style=none] (56) at (-3.75, 1) {};
		\node [style=none] (57) at (-2.25, 1) {};
		\node [style=node] (58) at (-2.5, 0.5) {};
		\node [style=none] (69) at (2, 0.5) {};
		\node [style=none] (70) at (2, -0.5) {};
		\node [style=none] (71) at (1.75, 0.25) {};
		\node [style=none] (72) at (1.75, -0.25) {};
		\node [style=none] (73) at (1.75, 0) {};
		\node [style=none] (74) at (2, 0.25) {};
		\node [style=none] (75) at (2, -0.25) {};
		\node [style=none] (76) at (2.25, 0.25) {};
		\node [style=none] (77) at (2.5, -0.25) {};
		\node [style=none] (78) at (1.25, 0) {};
		\node [style=none] (79) at (3, 1) {};
		\node [style=none] (80) at (3, 0) {};
		\node [style=none] (81) at (2.75, 0.75) {};
		\node [style=none] (82) at (2.75, 0.25) {};
		\node [style=none] (83) at (2.75, 0.5) {};
		\node [style=none] (84) at (3, 0.75) {};
		\node [style=none] (85) at (3, 0.25) {};
		\node [style=node] (86) at (3.5, 0.75) {};
		\node [style=node] (87) at (3.5, 0.25) {};
		\node [style=none] (88) at (2.25, 0.25) {};
		\node [style=none] (89) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (23.center);
		\draw (22.center) to (27.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (46.center) to (44.center);
		\draw (42.center) to (47.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (54.center);
		\draw [in=180, out=0, looseness=1.25] (52.center) to (57.center);
		\draw (46.center) to (11.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (76.center) to (74.center);
		\draw (77.center) to (75.center);
		\draw (73.center) to (78.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (86) to (84.center);
		\draw (87) to (85.center);
		\draw [in=0, out=180, looseness=1.25] (83.center) to (88.center);
		\draw (89.center) to (77.center);
		\draw (14) to (43.center);
		\draw (58) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-rd6-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\R[f]$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=node] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12);
		\draw [in=0, out=-180, looseness=1.25] (11.center) to (15.center);
		\draw [in=180, out=0, looseness=1.25] (16.center) to (17.center);
		\draw (19.center) to (15.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-rd7-alt-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0, 0) {$\D^{(2)}[f]$};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=none] (10) at (-2, 0.25) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw [in=-180, out=0] (10.center) to (7.center);
		\draw [in=-180, out=0] (11.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw (12.center) to (8.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-rd7-flat-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {$\R^{(4)}[f]$};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, -3) {};
		\node [style=none] (4) at (1.25, -3) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none] (10) at (-4, -2.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (-4.25, -0.25) {$A$};
		\node [style=none] (15) at (-4.25, -0.75) {$B$};
		\node [style=none] (36) at (-3, 2) {};
		\node [style=none] (37) at (-3, 1) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (39) at (-2.75, 1.25) {};
		\node [style=none] (40) at (-3, 1.75) {};
		\node [style=none] (41) at (-3, 1.25) {};
		\node [style=none] (42) at (-4, 1.75) {};
		\node [style=none] (43) at (-2.75, 1.5) {};
		\node [style=node] (44) at (-3.5, 1.25) {};
		\node [style=none] (45) at (-4.5, 1.75) {$A$};
		\node [style=none] (46) at (-4.5, 1.25) {$B$};
		\node [style=none] (47) at (-2.5, 1.75) {};
		\node [style=none] (48) at (-2.5, 0.25) {};
		\node [style=none] (49) at (-2.25, 1.5) {};
		\node [style=none] (50) at (-2.25, 0.5) {};
		\node [style=none] (51) at (-2.5, 1.5) {};
		\node [style=none] (52) at (-2.5, 0.5) {};
		\node [style=none] (53) at (-2.75, 1.5) {};
		\node [style=none] (54) at (-2.25, 1) {};
		\node [style=none] (55) at (-2.75, 0.5) {};
		\node [style=none] (56) at (-4.5, 0.5) {$A$};
		\node [style=none] (57) at (-2.5, 0) {};
		\node [style=none] (58) at (-2.5, -1) {};
		\node [style=none] (59) at (-2.25, -0.25) {};
		\node [style=none] (60) at (-2.25, -0.75) {};
		\node [style=none] (61) at (-2.5, -0.25) {};
		\node [style=none] (62) at (-2.5, -0.75) {};
		\node [style=node] (63) at (-3.5, -0.25) {};
		\node [style=none] (64) at (-2.25, -0.5) {};
		\node [style=node] (65) at (-3.75, -0.75) {};
		\node [style=none] (66) at (-1.25, 0.25) {};
		\node [style=none] (67) at (-1.75, -1) {};
		\node [style=none] (68) at (-1.75, 1.5) {};
		\node [style=none] (69) at (-1.5, -0.75) {};
		\node [style=none] (70) at (-1.5, 1.25) {};
		\node [style=none] (71) at (-1.75, -0.5) {};
		\node [style=none] (72) at (-1.75, 1) {};
		\node [style=none] (73) at (-1.5, 0.25) {};
		\node [style=none] (74) at (-2.5, -1.25) {};
		\node [style=none] (75) at (-2.5, -2.25) {};
		\node [style=none] (76) at (-2.25, -1.5) {};
		\node [style=none] (77) at (-2.25, -2) {};
		\node [style=none] (78) at (-2.5, -1.5) {};
		\node [style=none] (79) at (-2.5, -2) {};
		\node [style=none] (80) at (-4, -1.5) {};
		\node [style=none] (81) at (-2.25, -1.75) {};
		\node [style=node] (82) at (-3.25, -2) {};
		\node [style=none] (83) at (-1.75, -1.5) {};
		\node [style=none] (84) at (-1.75, -3) {};
		\node [style=none] (85) at (-1.5, -1.75) {};
		\node [style=none] (86) at (-1.5, -2.75) {};
		\node [style=none] (87) at (-1.75, -1.75) {};
		\node [style=none] (88) at (-1.75, -2.75) {};
		\node [style=none] (89) at (-2.25, -1.75) {};
		\node [style=none] (90) at (-1.5, -2.25) {};
		\node [style=none] (91) at (-2.25, -2.75) {};
		\node [style=none] (92) at (-1.25, -2.25) {};
		\node [style=none] (93) at (-4.5, -1.5) {$A$};
		\node [style=none] (94) at (-4.25, -2) {$B$};
		\node [style=none] (95) at (-4.5, -2.75) {$A$};
		\node [style=node] (96) at (3.75, -0.25) {};
		\node [style=none] (97) at (4.5, -1) {$A$};
		\node [style=none] (98) at (4.5, -1.5) {$B$};
		\node [style=none] (99) at (3, 1.25) {};
		\node [style=none] (100) at (3, 0.25) {};
		\node [style=none] (101) at (2.75, 1) {};
		\node [style=none] (102) at (2.75, 0.5) {};
		\node [style=none] (103) at (3, 1) {};
		\node [style=none] (104) at (3, 0.5) {};
		\node [style=node] (105) at (3.75, 1) {};
		\node [style=none] (106) at (2.75, 0.75) {};
		\node [style=node] (107) at (3.5, 0.5) {};
		\node [style=none] (108) at (4.5, 1) {$A$};
		\node [style=none] (109) at (4.5, 0.5) {$B$};
		\node [style=none] (110) at (2.5, 1) {};
		\node [style=none] (111) at (2.5, -0.5) {};
		\node [style=none] (112) at (2.25, 0.75) {};
		\node [style=none] (113) at (2.25, -0.25) {};
		\node [style=none] (114) at (2.5, 0.75) {};
		\node [style=none] (115) at (2.5, -0.25) {};
		\node [style=none] (116) at (2.75, 0.75) {};
		\node [style=none] (117) at (2.25, 0.25) {};
		\node [style=none] (118) at (2.75, -0.25) {};
		\node [style=none] (119) at (4.5, -0.25) {$A$};
		\node [style=none] (120) at (2.5, -0.75) {};
		\node [style=none] (121) at (2.5, -1.75) {};
		\node [style=none] (122) at (2.25, -1) {};
		\node [style=none] (123) at (2.25, -1.5) {};
		\node [style=none] (124) at (2.5, -1) {};
		\node [style=none] (125) at (2.5, -1.5) {};
		\node [style=node] (126) at (3.5, -1) {};
		\node [style=none] (127) at (2.25, -1.25) {};
		\node [style=none] (128) at (4, -1.5) {};
		\node [style=none] (129) at (1.25, -0.5) {};
		\node [style=none] (130) at (1.75, -1.75) {};
		\node [style=none] (131) at (1.75, 0.75) {};
		\node [style=none] (132) at (1.5, -1.5) {};
		\node [style=none] (133) at (1.5, 0.5) {};
		\node [style=none] (134) at (1.75, -1.25) {};
		\node [style=none] (135) at (1.75, 0.25) {};
		\node [style=none] (136) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (40.center);
		\draw (44) to (41.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (53.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (13.center) to (55.center);
		\draw (43.center) to (53.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (63) to (61.center);
		\draw (65) to (62.center);
		\draw (67.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (66.center) to (73.center);
		\draw (64.center) to (71.center);
		\draw (54.center) to (72.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (80.center) to (78.center);
		\draw (82) to (79.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (89.center) to (87.center);
		\draw (91.center) to (88.center);
		\draw (10.center) to (91.center);
		\draw (81.center) to (89.center);
		\draw (90.center) to (92.center);
		\draw (99.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (105) to (103.center);
		\draw (107) to (104.center);
		\draw (110.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (116.center) to (114.center);
		\draw (118.center) to (115.center);
		\draw (96) to (118.center);
		\draw (106.center) to (116.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (126) to (124.center);
		\draw (128.center) to (125.center);
		\draw (130.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (129.center) to (136.center);
		\draw (127.center) to (134.center);
		\draw (117.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-rd7-flat-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {$\R^{(4)}[f]$};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, -3) {};
		\node [style=none] (4) at (1.25, -3) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none] (10) at (-5, -2.75) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (36) at (-3, 2) {};
		\node [style=none] (37) at (-3, 1) {};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (39) at (-2.75, 1.25) {};
		\node [style=none] (40) at (-3, 1.75) {};
		\node [style=none] (41) at (-3, 1.25) {};
		\node [style=none] (42) at (-5, 1.75) {};
		\node [style=none] (43) at (-2.75, 1.5) {};
		\node [style=node] (44) at (-3.5, 1.25) {};
		\node [style=none] (47) at (-2.5, 1.75) {};
		\node [style=none] (48) at (-2.5, 0.25) {};
		\node [style=none] (49) at (-2.25, 1.5) {};
		\node [style=none] (50) at (-2.25, 0.5) {};
		\node [style=none] (51) at (-2.5, 1.5) {};
		\node [style=none] (52) at (-2.5, 0.5) {};
		\node [style=none] (53) at (-2.75, 1.5) {};
		\node [style=none] (54) at (-2.25, 1) {};
		\node [style=none] (55) at (-2.75, 0.5) {};
		\node [style=none] (57) at (-2.5, 0) {};
		\node [style=none] (58) at (-2.5, -1) {};
		\node [style=none] (59) at (-2.25, -0.25) {};
		\node [style=none] (60) at (-2.25, -0.75) {};
		\node [style=none] (61) at (-2.5, -0.25) {};
		\node [style=none] (62) at (-2.5, -0.75) {};
		\node [style=node] (63) at (-3.5, -0.25) {};
		\node [style=none] (64) at (-2.25, -0.5) {};
		\node [style=node] (65) at (-3.75, -0.75) {};
		\node [style=none] (66) at (-1.25, 0.25) {};
		\node [style=none] (67) at (-1.75, -1) {};
		\node [style=none] (68) at (-1.75, 1.5) {};
		\node [style=none] (69) at (-1.5, -0.75) {};
		\node [style=none] (70) at (-1.5, 1.25) {};
		\node [style=none] (71) at (-1.75, -0.5) {};
		\node [style=none] (72) at (-1.75, 1) {};
		\node [style=none] (73) at (-1.5, 0.25) {};
		\node [style=none] (74) at (-2.5, -1.25) {};
		\node [style=none] (75) at (-2.5, -2.25) {};
		\node [style=none] (76) at (-2.25, -1.5) {};
		\node [style=none] (77) at (-2.25, -2) {};
		\node [style=none] (78) at (-2.5, -1.5) {};
		\node [style=none] (79) at (-2.5, -2) {};
		\node [style=none] (80) at (-4, -1.5) {};
		\node [style=none] (81) at (-2.25, -1.75) {};
		\node [style=node] (82) at (-3.25, -2) {};
		\node [style=none] (83) at (-1.75, -1.5) {};
		\node [style=none] (84) at (-1.75, -3) {};
		\node [style=none] (85) at (-1.5, -1.75) {};
		\node [style=none] (86) at (-1.5, -2.75) {};
		\node [style=none] (87) at (-1.75, -1.75) {};
		\node [style=none] (88) at (-1.75, -2.75) {};
		\node [style=none] (89) at (-2.25, -1.75) {};
		\node [style=none] (90) at (-1.5, -2.25) {};
		\node [style=none] (91) at (-2.25, -2.75) {};
		\node [style=none] (92) at (-1.25, -2.25) {};
		\node [style=node] (96) at (3.75, -0.25) {};
		\node [style=none] (99) at (3, 1.25) {};
		\node [style=none] (100) at (3, 0.25) {};
		\node [style=none] (101) at (2.75, 1) {};
		\node [style=none] (102) at (2.75, 0.5) {};
		\node [style=none] (103) at (3, 1) {};
		\node [style=none] (104) at (3, 0.5) {};
		\node [style=node] (105) at (3.75, 1) {};
		\node [style=none] (106) at (2.75, 0.75) {};
		\node [style=node] (107) at (3.5, 0.5) {};
		\node [style=none] (110) at (2.5, 1) {};
		\node [style=none] (111) at (2.5, -0.5) {};
		\node [style=none] (112) at (2.25, 0.75) {};
		\node [style=none] (113) at (2.25, -0.25) {};
		\node [style=none] (114) at (2.5, 0.75) {};
		\node [style=none] (115) at (2.5, -0.25) {};
		\node [style=none] (116) at (2.75, 0.75) {};
		\node [style=none] (117) at (2.25, 0.25) {};
		\node [style=none] (118) at (2.75, -0.25) {};
		\node [style=none] (120) at (2.5, -0.75) {};
		\node [style=none] (121) at (2.5, -1.75) {};
		\node [style=none] (122) at (2.25, -1) {};
		\node [style=none] (123) at (2.25, -1.5) {};
		\node [style=none] (124) at (2.5, -1) {};
		\node [style=none] (125) at (2.5, -1.5) {};
		\node [style=node] (126) at (3.5, -1) {};
		\node [style=none] (127) at (2.25, -1.25) {};
		\node [style=none] (128) at (4, -1.5) {};
		\node [style=none] (129) at (1.25, -0.5) {};
		\node [style=none] (130) at (1.75, -1.75) {};
		\node [style=none] (131) at (1.75, 0.75) {};
		\node [style=none] (132) at (1.5, -1.5) {};
		\node [style=none] (133) at (1.5, 0.5) {};
		\node [style=none] (134) at (1.75, -1.25) {};
		\node [style=none] (135) at (1.75, 0.25) {};
		\node [style=none] (136) at (1.5, -0.5) {};
		\node [style=none] (137) at (-5, 0.5) {};
		\node [style=none] (138) at (-5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (40.center);
		\draw (44) to (41.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (53.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (13.center) to (55.center);
		\draw (43.center) to (53.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (63) to (61.center);
		\draw (65) to (62.center);
		\draw (67.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (66.center) to (73.center);
		\draw (64.center) to (71.center);
		\draw (54.center) to (72.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (80.center) to (78.center);
		\draw (82) to (79.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (89.center) to (87.center);
		\draw (91.center) to (88.center);
		\draw (10.center) to (91.center);
		\draw (81.center) to (89.center);
		\draw (90.center) to (92.center);
		\draw (99.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (105) to (103.center);
		\draw (107) to (104.center);
		\draw (110.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (116.center) to (114.center);
		\draw (118.center) to (115.center);
		\draw (96) to (118.center);
		\draw (106.center) to (116.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (126) to (124.center);
		\draw (128.center) to (125.center);
		\draw (130.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (129.center) to (136.center);
		\draw (127.center) to (134.center);
		\draw (117.center) to (135.center);
		\draw [in=180, out=0, looseness=0.50] (137.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.50] (138.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-rd7-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$\R^{(2)}[f]$};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-2.25, 0.75) {};
		\node [style=node] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-2.25, -0.5) {};
		\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (2.5, -0.25) {};
		\node [style=node] (27) at (3, 0.25) {};
		\node [style=none] (28) at (3.25, -0.25) {};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=none] (58) at (-2.25, 2) {};
		\node [style=none] (59) at (-2.75, 2) {};
		\node [style=none] (60) at (-2.75, -2) {};
		\node [style=none] (61) at (-2.25, -2) {};
		\node [style=none] (62) at (3.75, 2) {};
		\node [style=none] (63) at (3.25, 2) {};
		\node [style=none] (64) at (3.25, -2) {};
		\node [style=none] (65) at (3.75, -2) {};
		\node [style=none] (66) at (-3.5, 0) {$\R^{(2)}$};
		\node [style=none] (67) at (-2.25, 1.25) {$A$};
		\node [style=none] (68) at (-2.25, -1) {$A$};
		\node [style=none] (69) at (3.25, -0.75) {$B$};
		\node [style=none] (70) at (-4.5, 3) {};
		\node [style=none] (71) at (-4.5, -3) {};
		\node [style=none] (72) at (4.5, -3) {};
		\node [style=none] (73) at (4.5, 3) {};
		\node [style=none] (78) at (4.5, 0) {};
		\node [style=none] (89) at (5.25, 1) {};
		\node [style=none] (90) at (5.25, -1) {};
		\node [style=none] (91) at (5, 0.75) {};
		\node [style=none] (92) at (5, -0.75) {};
		\node [style=none] (93) at (5.25, 0.5) {};
		\node [style=none] (94) at (5.25, -0.5) {};
		\node [style=node] (95) at (5.75, 0.5) {};
		\node [style=none] (96) at (6, -0.5) {};
		\node [style=none] (97) at (5, 0) {};
		\node [style=none] (120) at (-5, -1) {};
		\node [style=none] (121) at (-5, -2) {};
		\node [style=none] (122) at (-4.75, -1.25) {};
		\node [style=none] (123) at (-4.75, -1.75) {};
		\node [style=none] (124) at (-5, -1.25) {};
		\node [style=none] (125) at (-5, -1.75) {};
		\node [style=none] (126) at (-6, -1.25) {};
		\node [style=none] (127) at (-4.75, -1.5) {};
		\node [style=none] (128) at (-4.5, -1.5) {};
		\node [style=none] (129) at (-6, -1.75) {};
		\node [style=none] (130) at (-4.5, 1.5) {};
		\node [style=none] (131) at (-5, 0.5) {};
		\node [style=none] (132) at (-5, 2.5) {};
		\node [style=none] (133) at (-4.75, 0.75) {};
		\node [style=none] (134) at (-4.75, 2.25) {};
		\node [style=none] (135) at (-5, 1) {};
		\node [style=none] (136) at (-5, 2) {};
		\node [style=node] (137) at (-5.5, 1) {};
		\node [style=none] (139) at (-4.75, 1.5) {};
		\node [style=none] (140) at (-5.75, 2.5) {};
		\node [style=none] (141) at (-5.75, 1.5) {};
		\node [style=none] (142) at (-5.5, 2.25) {};
		\node [style=none] (143) at (-5.5, 1.75) {};
		\node [style=none] (144) at (-5.75, 2.25) {};
		\node [style=none] (145) at (-5.75, 1.75) {};
		\node [style=none] (146) at (-6, 2.25) {};
		\node [style=none] (147) at (-5.5, 2) {};
		\node [style=none] (148) at (-6, 1.75) {};
		\node [style=none] (149) at (-6.5, 2.25) {$A$};
		\node [style=none] (150) at (-6.5, 1.75) {$A$};
		\node [style=none] (151) at (-6.5, -1.25) {$A$};
		\node [style=none] (152) at (-6.5, -1.75) {$A$};
		\node [style=none] (153) at (6.75, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (17) to (15.center);
		\draw (18.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (27) to (25.center);
		\draw (28.center) to (26.center);
		\draw (8.center) to (29.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (95) to (93.center);
		\draw (96.center) to (94.center);
		\draw (78.center) to (97.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (126.center) to (124.center);
		\draw (127.center) to (128.center);
		\draw (129.center) to (125.center);
		\draw (131.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (137) to (135.center);
		\draw (130.center) to (139.center);
		\draw (140.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (146.center) to (144.center);
		\draw (148.center) to (145.center);
		\draw (147.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdc-rd7-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$\R^{(2)}[f]$};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-2.25, 0.75) {};
		\node [style=node] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-2.25, -0.5) {};
		\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (2.5, -0.25) {};
		\node [style=node] (27) at (3, 0.25) {};
		\node [style=none] (28) at (3.25, -0.25) {};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=none] (58) at (-2.25, 2) {};
		\node [style=none] (59) at (-2.75, 2) {};
		\node [style=none] (60) at (-2.75, -2) {};
		\node [style=none] (61) at (-2.25, -2) {};
		\node [style=none] (62) at (3.75, 2) {};
		\node [style=none] (63) at (3.25, 2) {};
		\node [style=none] (64) at (3.25, -2) {};
		\node [style=none] (65) at (3.75, -2) {};
		\node [style=none] (66) at (-3.5, 0) {$\R^{(2)}$};
		\node [style=none] (67) at (-2.25, 1.25) {$A$};
		\node [style=none] (68) at (-2.25, -1) {$A$};
		\node [style=none] (69) at (3.25, -0.75) {$B$};
		\node [style=none] (70) at (-4.5, 3) {};
		\node [style=none] (71) at (-4.5, -3) {};
		\node [style=none] (72) at (4.5, -3) {};
		\node [style=none] (73) at (4.5, 3) {};
		\node [style=none] (78) at (4.5, 0) {};
		\node [style=none] (89) at (5.25, 1) {};
		\node [style=none] (90) at (5.25, -1) {};
		\node [style=none] (91) at (5, 0.75) {};
		\node [style=none] (92) at (5, -0.75) {};
		\node [style=none] (93) at (5.25, 0.5) {};
		\node [style=none] (94) at (5.25, -0.5) {};
		\node [style=node] (95) at (5.75, 0.5) {};
		\node [style=none] (96) at (6, -0.5) {};
		\node [style=none] (97) at (5, 0) {};
		\node [style=none] (120) at (-5, -1) {};
		\node [style=none] (121) at (-5, -2) {};
		\node [style=none] (122) at (-4.75, -1.25) {};
		\node [style=none] (123) at (-4.75, -1.75) {};
		\node [style=none] (124) at (-5, -1.25) {};
		\node [style=none] (125) at (-5, -1.75) {};
		\node [style=none] (126) at (-5.5, -1.25) {};
		\node [style=none] (127) at (-4.75, -1.5) {};
		\node [style=none] (128) at (-4.5, -1.5) {};
		\node [style=none] (129) at (-5.5, -1.75) {};
		\node [style=none] (130) at (-4.5, 1.5) {};
		\node [style=none] (131) at (-5, 0.5) {};
		\node [style=none] (132) at (-5, 2.5) {};
		\node [style=none] (133) at (-4.75, 0.75) {};
		\node [style=none] (134) at (-4.75, 2.25) {};
		\node [style=none] (135) at (-5, 1) {};
		\node [style=none] (136) at (-5, 2) {};
		\node [style=node] (137) at (-5.5, 1) {};
		\node [style=none] (139) at (-4.75, 1.5) {};
		\node [style=none] (140) at (-5.5, 2.5) {};
		\node [style=none] (141) at (-5.5, 1.5) {};
		\node [style=none] (142) at (-5.25, 2.25) {};
		\node [style=none] (143) at (-5.25, 1.75) {};
		\node [style=none] (144) at (-5.5, 2.25) {};
		\node [style=none] (145) at (-5.5, 1.75) {};
		\node [style=none] (146) at (-5.5, 2.25) {};
		\node [style=none] (147) at (-5.25, 2) {};
		\node [style=none] (148) at (-5.5, 1.75) {};
		\node [style=none] (149) at (-7.25, 2.25) {$A$};
		\node [style=none] (150) at (-7.25, 1.75) {$A$};
		\node [style=none] (151) at (-7.25, -1.25) {$A$};
		\node [style=none] (152) at (-7.25, -1.75) {$A$};
		\node [style=none] (153) at (6.75, -0.5) {$B$};
		\node [style=none] (154) at (-6.5, 1.75) {};
		\node [style=none] (155) at (-6.5, -1.25) {};
		\node [style=none] (156) at (-6.5, -1.75) {};
		\node [style=none] (157) at (-6.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (14.center);
		\draw (17) to (15.center);
		\draw (18.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (27) to (25.center);
		\draw (28.center) to (26.center);
		\draw (8.center) to (29.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (95) to (93.center);
		\draw (96.center) to (94.center);
		\draw (78.center) to (97.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (126.center) to (124.center);
		\draw (127.center) to (128.center);
		\draw (129.center) to (125.center);
		\draw (131.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (137) to (135.center);
		\draw (130.center) to (139.center);
		\draw (140.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (146.center) to (144.center);
		\draw (148.center) to (145.center);
		\draw (147.center) to (136.center);
		\draw (157.center) to (146.center);
		\draw (156.center) to (129.center);
		\draw [in=180, out=0, looseness=0.50] (155.center) to (148.center);
		\draw [in=-180, out=0, looseness=0.50] (154.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-addtwist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=-180, looseness=0.75] (6.center) to (5.center);
		\draw [in=180, out=0, looseness=0.75] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-compare-s-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$=$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=none] (16) at (-1.25, 0.75) {$s$};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-1.75, -0.75) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (-0.75, -0.75) {};
		\node [style=none] (22) at (-1.25, -0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw [in=180, out=0, looseness=1.25] (5.center) to (8.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (5.center);
		\draw (21.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-compare-s-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$=$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=none] (16) at (-1.25, 0.75) {$s$};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-1.75, -0.75) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (-0.75, -0.75) {};
		\node [style=none] (22) at (-1.25, -0.75) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw [in=180, out=0, looseness=1.25] (5.center) to (8.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (17.center) to (21.center);
		\draw (15.center) to (5.center);
		\draw (21.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-compare-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (-2, 0.5) {$0$};
		\node [style=none] (20) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=-180, out=0, looseness=1.25] (3.center) to (11.center);
		\draw [in=-180, out=0, looseness=1.25] (4.center) to (12.center);
		\draw (13.center) to (6.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (14.center) to (18.center);
		\draw (18.center) to (3.center);
		\draw (20.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-copytwist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=0, out=180, looseness=0.75] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-integer-multiply-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0, 0) {$0$};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (12.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (7.center);
		\draw (1.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-integer-multiply-inductive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (0, 0.5) {$n - 1$};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=node] (24) at (-2.25, 0) {};
		\node [style=none] (25) at (-1.75, 0.5) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-3, 0) {};
		\node [style=node] (28) at (2.25, 0) {};
		\node [style=none] (29) at (1.75, 0.5) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (12.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (7.center);
		\draw (1.center) to (13.center);
		\draw [in=-180, out=45] (24) to (25.center);
		\draw [in=180, out=-45] (24) to (26.center);
		\draw (27.center) to (24);
		\draw [in=0, out=135] (28) to (29.center);
		\draw [in=0, out=-135] (28) to (30.center);
		\draw (31.center) to (28);
		\draw (26.center) to (30.center);
		\draw (25.center) to (1.center);
		\draw (7.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-integer-multiply-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0, 0) {$n$};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (12.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (7.center);
		\draw (1.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-integer-multiply-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (1) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0, 0) {$s$};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (12.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (7.center);
		\draw (1) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-multiplytwist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=0, out=135, looseness=1.25] (0) to (3.center);
		\draw [in=0, out=-180, looseness=0.75] (6.center) to (5.center);
		\draw [in=180, out=0, looseness=0.75] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-negate-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=negate] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=node] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45] (0) to (2.center);
		\draw [in=180, out=-45] (0) to (3.center);
		\draw (4.center) to (0);
		\draw (2.center) to (5);
		\draw (3.center) to (6.center);
		\draw [in=0, out=135] (7) to (8.center);
		\draw [in=0, out=-135] (7) to (9.center);
		\draw (10.center) to (7);
		\draw (5) to (8.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-x-plus-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=node] (6) at (1, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45] (0) to (4.center);
		\draw [in=180, out=-45] (0) to (5.center);
		\draw (1.center) to (0);
		\draw [in=0, out=135] (6) to (8.center);
		\draw [in=0, out=-135] (6) to (9.center);
		\draw (7.center) to (6);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s-zero-multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=node] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=225, out=0] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4) to (2.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

